A computational model of cell polarization and motility coupling mechanics and biochemistry

The motion of a eukaryotic cell presents a variety of interesting and challenging problems from both a modeling and a computational perspective. The processes span many spatial scales (from molecular to tissue) as well as disparate time scales, with reaction kinetics on the order of seconds, and the deformation and motion of the cell occurring on the order of minutes. The computational difficulty, even in 2D, resides in the fact that the problem is inherently one of deforming, non-stationary domains, bounded by an elastic perimeter, inside of which there is redistribution of biochemical signaling substances. Here we report the results of a computational scheme using the immersed boundary method to address this problem. We adopt a simple reaction-diffusion system that represents an internal regulatory mechanism controlling the polarization of a cell, and determining the strength of protrusion forces at the front of its elastic perimeter. Using this computational scheme we are able to study the effect of protrusive and elastic forces on cell shapes on their own, the distribution of the reaction-diffusion system in irregular domains on its own, and the coupled mechanical-chemical system. We find that this representation of cell crawling can recover important aspects of the spontaneous polarization and motion of certain types of crawling cells.

==> TvsH.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,1200)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(157.0,144.0){\rule[-0.200pt]{0.400pt}{236.564pt}}
\put(157.0,144.0){\rule[-0.200pt]{236.564pt}{0.400pt}}
\put(1139.0,144.0){\rule[-0.200pt]{0.400pt}{236.564pt}}
\put(157.0,1126.0){\rule[-0.200pt]{236.564pt}{0.400pt}}
\put(40,635){\makebox(0,0){\rotatebox{90}{$H$ (pN/$\mu$m)}}}
\put(648,55){\makebox(0,0){$T_0$ (pN/$\mu$m)}}
\put(311,113){\makebox(0,0){0.1}}
\put(547,113){\makebox(0,0){1.0}}
\put(784,113){\makebox(0,0){10}}
\put(1021,113){\makebox(0,0){100}}
\put(98,1003){\makebox(0,0){1}}
\put(98,758){\makebox(0,0){5}}
\put(98,512){\makebox(0,0){10}}
\put(98,267){\makebox(0,0){25}}
\put(345,1000){\usebox{\plotpoint}}
\put(345,999.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,999.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346,1002.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,1002.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346.0,1001.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(347,1005.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,1005.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347.0,1004.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(348,1011.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,1011.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348.0,1007.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(348,1022.67){\rule{0.241pt}{0.400pt}}
\multiput(348.50,1022.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349.0,1013.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(347,1027.67){\rule{0.241pt}{0.400pt}}
\multiput(347.50,1027.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348.0,1024.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(346,1030.67){\rule{0.241pt}{0.400pt}}
\multiput(346.50,1030.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347.0,1029.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(345,1033.67){\rule{0.241pt}{0.400pt}}
\multiput(345.50,1033.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343.67,1035){\rule{0.400pt}{0.482pt}}
\multiput(344.17,1035.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(343,1036.67){\rule{0.241pt}{0.400pt}}
\multiput(343.50,1036.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342,1037.67){\rule{0.241pt}{0.400pt}}
\multiput(342.50,1037.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340.67,1039){\rule{0.400pt}{0.482pt}}
\multiput(341.17,1039.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(346.0,1032.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(339,1041.67){\rule{0.482pt}{0.400pt}}
\multiput(340.00,1041.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(338,1042.67){\rule{0.241pt}{0.400pt}}
\multiput(338.50,1042.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.67,1044){\rule{0.400pt}{0.482pt}}
\multiput(337.17,1044.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(336,1045.67){\rule{0.241pt}{0.400pt}}
\multiput(336.50,1045.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335,1046.67){\rule{0.241pt}{0.400pt}}
\multiput(335.50,1046.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333,1047.67){\rule{0.482pt}{0.400pt}}
\multiput(334.00,1047.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(332,1048.67){\rule{0.241pt}{0.400pt}}
\multiput(332.50,1048.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331,1049.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,1049.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,1041.0){\usebox{\plotpoint}}
\put(328,1050.67){\rule{0.241pt}{0.400pt}}
\multiput(328.50,1050.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326,1051.67){\rule{0.482pt}{0.400pt}}
\multiput(327.00,1051.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(325,1052.67){\rule{0.241pt}{0.400pt}}
\multiput(325.50,1052.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329.0,1051.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(322,1053.67){\rule{0.241pt}{0.400pt}}
\multiput(322.50,1053.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.0,1054.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(317,1054.67){\rule{0.482pt}{0.400pt}}
\multiput(318.00,1054.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(319.0,1055.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(303,1054.67){\rule{0.241pt}{0.400pt}}
\multiput(303.50,1055.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304.0,1056.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(298,1053.67){\rule{0.241pt}{0.400pt}}
\multiput(298.50,1054.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296,1052.67){\rule{0.482pt}{0.400pt}}
\multiput(297.00,1053.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(299.0,1055.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(293,1051.67){\rule{0.482pt}{0.400pt}}
\multiput(294.00,1052.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(292,1050.67){\rule{0.241pt}{0.400pt}}
\multiput(292.50,1051.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295.0,1053.0){\usebox{\plotpoint}}
\put(289,1049.67){\rule{0.482pt}{0.400pt}}
\multiput(290.00,1050.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(288,1048.67){\rule{0.241pt}{0.400pt}}
\multiput(288.50,1049.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287,1047.67){\rule{0.241pt}{0.400pt}}
\multiput(287.50,1048.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285,1046.67){\rule{0.482pt}{0.400pt}}
\multiput(286.00,1047.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(283.67,1045){\rule{0.400pt}{0.482pt}}
\multiput(284.17,1046.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(283,1043.67){\rule{0.241pt}{0.400pt}}
\multiput(283.50,1044.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282,1042.67){\rule{0.241pt}{0.400pt}}
\multiput(282.50,1043.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(281,1041.67){\rule{0.241pt}{0.400pt}}
\multiput(281.50,1042.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280,1040.67){\rule{0.241pt}{0.400pt}}
\multiput(280.50,1041.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(278.67,1039){\rule{0.400pt}{0.482pt}}
\multiput(279.17,1040.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(278,1037.67){\rule{0.241pt}{0.400pt}}
\multiput(278.50,1038.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276.67,1036){\rule{0.400pt}{0.482pt}}
\multiput(277.17,1037.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(291.0,1051.0){\usebox{\plotpoint}}
\put(276,1033.67){\rule{0.241pt}{0.400pt}}
\multiput(276.50,1034.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274.67,1032){\rule{0.400pt}{0.482pt}}
\multiput(275.17,1033.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(277.0,1035.0){\usebox{\plotpoint}}
\put(273.67,1029){\rule{0.400pt}{0.482pt}}
\multiput(274.17,1030.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(275.0,1031.0){\usebox{\plotpoint}}
\put(273,1025.67){\rule{0.241pt}{0.400pt}}
\multiput(273.50,1026.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274.0,1027.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(272.67,1008){\rule{0.400pt}{0.482pt}}
\multiput(272.17,1009.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(273.0,1010.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(274,1003.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,1004.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274.0,1005.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(275,1000.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,1001.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275.0,1002.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(276,997.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,998.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276.0,999.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(277,994.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,995.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277.0,996.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(277.67,992){\rule{0.400pt}{0.482pt}}
\multiput(277.17,993.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(278.0,994.0){\usebox{\plotpoint}}
\put(278.67,989){\rule{0.400pt}{0.482pt}}
\multiput(278.17,990.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(279.0,991.0){\usebox{\plotpoint}}
\put(279.67,986){\rule{0.400pt}{0.482pt}}
\multiput(279.17,987.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(281,984.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,985.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280.0,988.0){\usebox{\plotpoint}}
\put(281.67,982){\rule{0.400pt}{0.482pt}}
\multiput(281.17,983.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(282.0,984.0){\usebox{\plotpoint}}
\put(282.67,979){\rule{0.400pt}{0.482pt}}
\multiput(282.17,980.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(283.0,981.0){\usebox{\plotpoint}}
\put(283.67,976){\rule{0.400pt}{0.482pt}}
\multiput(283.17,977.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(284.0,978.0){\usebox{\plotpoint}}
\put(285,973.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,974.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285.67,972){\rule{0.400pt}{0.482pt}}
\multiput(285.17,973.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(285.0,975.0){\usebox{\plotpoint}}
\put(286.67,969){\rule{0.400pt}{0.482pt}}
\multiput(286.17,970.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(287.0,971.0){\usebox{\plotpoint}}
\put(288,966.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,967.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.67,965){\rule{0.400pt}{0.482pt}}
\multiput(288.17,966.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(288.0,968.0){\usebox{\plotpoint}}
\put(290,962.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,963.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(290.0,964.0){\usebox{\plotpoint}}
\put(291,959.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,960.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.67,958){\rule{0.400pt}{0.482pt}}
\multiput(291.17,959.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(291.0,961.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(293,955.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,956.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.67,954){\rule{0.400pt}{0.482pt}}
\multiput(293.17,955.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(293.0,957.0){\usebox{\plotpoint}}
\put(295,951.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,952.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295.67,950){\rule{0.400pt}{0.482pt}}
\multiput(295.17,951.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(295.0,953.0){\usebox{\plotpoint}}
\put(297,947.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,948.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298,946.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,947.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298.67,945){\rule{0.400pt}{0.482pt}}
\multiput(298.17,946.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(297.0,949.0){\usebox{\plotpoint}}
\put(300,942.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,943.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(300.67,941){\rule{0.400pt}{0.482pt}}
\multiput(300.17,942.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(302,939.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,940.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(300.0,944.0){\usebox{\plotpoint}}
\put(303,937.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,938.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304,936.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,937.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305,935.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,936.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306,934.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,935.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307,933.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,934.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308,932.67){\rule{0.482pt}{0.400pt}}
\multiput(308.00,933.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(303.0,939.0){\usebox{\plotpoint}}
\put(312,932.67){\rule{0.482pt}{0.400pt}}
\multiput(312.00,932.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(314,933.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,933.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315,934.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,934.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316,935.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,935.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317,936.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,936.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310.0,933.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(318,938.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,938.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.67,940){\rule{0.400pt}{0.482pt}}
\multiput(318.17,940.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(320,941.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,941.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321,942.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,942.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.0,938.0){\usebox{\plotpoint}}
\put(321.67,945){\rule{0.400pt}{0.482pt}}
\multiput(321.17,945.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(323,946.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,946.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.0,944.0){\usebox{\plotpoint}}
\put(324,948.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,948.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.67,950){\rule{0.400pt}{0.482pt}}
\multiput(324.17,950.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(324.0,948.0){\usebox{\plotpoint}}
\put(326,952.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,952.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.67,954){\rule{0.400pt}{0.482pt}}
\multiput(326.17,954.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(326.0,952.0){\usebox{\plotpoint}}
\put(327.67,957){\rule{0.400pt}{0.482pt}}
\multiput(327.17,957.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(329,958.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,958.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,956.0){\usebox{\plotpoint}}
\put(329.67,961){\rule{0.400pt}{0.482pt}}
\multiput(329.17,961.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(330.0,960.0){\usebox{\plotpoint}}
\put(331,963.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,963.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.67,965){\rule{0.400pt}{0.482pt}}
\multiput(331.17,965.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(331.0,963.0){\usebox{\plotpoint}}
\put(332.67,968){\rule{0.400pt}{0.482pt}}
\multiput(332.17,968.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(333.0,967.0){\usebox{\plotpoint}}
\put(334,970.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,970.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334.67,972){\rule{0.400pt}{0.482pt}}
\multiput(334.17,972.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(334.0,970.0){\usebox{\plotpoint}}
\put(335.67,975){\rule{0.400pt}{0.482pt}}
\multiput(335.17,975.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(336.0,974.0){\usebox{\plotpoint}}
\put(337,977.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,977.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337.0,977.0){\usebox{\plotpoint}}
\put(338,980.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,980.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.67,982){\rule{0.400pt}{0.482pt}}
\multiput(338.17,982.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(338.0,979.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(340,984.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,984.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340.0,984.0){\usebox{\plotpoint}}
\put(341,987.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,987.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,986.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(342,990.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,990.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342.0,989.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(343,993.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,993.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343.0,992.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(344,996.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,996.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344.0,995.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(346,744){\usebox{\plotpoint}}
\put(346,745.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,745.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346.67,747){\rule{0.400pt}{0.482pt}}
\multiput(346.17,747.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(348,748.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,748.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346.0,744.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(349,751.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,751.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349.67,753){\rule{0.400pt}{0.482pt}}
\multiput(349.17,753.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(349.0,750.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(350.67,756){\rule{0.400pt}{0.482pt}}
\multiput(350.17,756.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(351.0,755.0){\usebox{\plotpoint}}
\put(351.67,761){\rule{0.400pt}{0.482pt}}
\multiput(351.17,761.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(352.0,758.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(351.67,770){\rule{0.400pt}{0.482pt}}
\multiput(352.17,770.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(353.0,763.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(350.67,775){\rule{0.400pt}{0.482pt}}
\multiput(351.17,775.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(352.0,772.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(350,778.67){\rule{0.241pt}{0.400pt}}
\multiput(350.50,778.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348.67,780){\rule{0.400pt}{0.482pt}}
\multiput(349.17,780.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(351.0,777.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(348,783.67){\rule{0.241pt}{0.400pt}}
\multiput(348.50,783.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346.67,785){\rule{0.400pt}{0.482pt}}
\multiput(347.17,785.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(345.67,787){\rule{0.400pt}{0.482pt}}
\multiput(346.17,787.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(345,788.67){\rule{0.241pt}{0.400pt}}
\multiput(345.50,788.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344,789.67){\rule{0.241pt}{0.400pt}}
\multiput(344.50,789.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342,791.17){\rule{0.482pt}{0.400pt}}
\multiput(343.00,790.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(341,792.67){\rule{0.241pt}{0.400pt}}
\multiput(341.50,792.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339.67,794){\rule{0.400pt}{0.482pt}}
\multiput(340.17,794.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(338,795.67){\rule{0.482pt}{0.400pt}}
\multiput(339.00,795.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(337,796.67){\rule{0.241pt}{0.400pt}}
\multiput(337.50,796.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335,797.67){\rule{0.482pt}{0.400pt}}
\multiput(336.00,797.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(334,798.67){\rule{0.241pt}{0.400pt}}
\multiput(334.50,798.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332,799.67){\rule{0.482pt}{0.400pt}}
\multiput(333.00,799.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(331,800.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,800.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329,801.67){\rule{0.482pt}{0.400pt}}
\multiput(330.00,801.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(327,802.67){\rule{0.482pt}{0.400pt}}
\multiput(328.00,802.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(349.0,782.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(324,803.67){\rule{0.241pt}{0.400pt}}
\multiput(324.50,803.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325.0,804.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(320,804.67){\rule{0.482pt}{0.400pt}}
\multiput(321.00,804.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(322.0,805.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(314,805.67){\rule{0.482pt}{0.400pt}}
\multiput(315.00,805.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(316.0,806.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(305,805.67){\rule{0.482pt}{0.400pt}}
\multiput(306.00,806.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(307.0,807.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(299,804.67){\rule{0.482pt}{0.400pt}}
\multiput(300.00,805.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(301.0,806.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(296,803.67){\rule{0.241pt}{0.400pt}}
\multiput(296.50,804.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(294,802.67){\rule{0.482pt}{0.400pt}}
\multiput(295.00,803.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(297.0,805.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(291,801.67){\rule{0.241pt}{0.400pt}}
\multiput(291.50,802.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(289,800.67){\rule{0.482pt}{0.400pt}}
\multiput(290.00,801.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(287,799.67){\rule{0.482pt}{0.400pt}}
\multiput(288.00,800.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(286,798.67){\rule{0.241pt}{0.400pt}}
\multiput(286.50,799.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(284,797.67){\rule{0.482pt}{0.400pt}}
\multiput(285.00,798.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(283,796.67){\rule{0.241pt}{0.400pt}}
\multiput(283.50,797.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(281,795.17){\rule{0.482pt}{0.400pt}}
\multiput(282.00,796.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(280,793.67){\rule{0.241pt}{0.400pt}}
\multiput(280.50,794.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(279,792.67){\rule{0.241pt}{0.400pt}}
\multiput(279.50,793.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277.67,791){\rule{0.400pt}{0.482pt}}
\multiput(278.17,792.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(276,789.67){\rule{0.482pt}{0.400pt}}
\multiput(277.00,790.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(274.67,788){\rule{0.400pt}{0.482pt}}
\multiput(275.17,789.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(274,786.67){\rule{0.241pt}{0.400pt}}
\multiput(274.50,787.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272.67,785){\rule{0.400pt}{0.482pt}}
\multiput(273.17,786.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(292.0,803.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(272,781.67){\rule{0.241pt}{0.400pt}}
\multiput(272.50,782.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270.67,780){\rule{0.400pt}{0.482pt}}
\multiput(271.17,781.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(273.0,783.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(270,776.67){\rule{0.241pt}{0.400pt}}
\multiput(270.50,777.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271.0,778.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(268.67,773){\rule{0.400pt}{0.482pt}}
\multiput(269.17,774.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(270.0,775.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(269,757.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,758.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(269.0,759.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(269.67,754){\rule{0.400pt}{0.482pt}}
\multiput(269.17,755.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(270.0,756.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(270.67,751){\rule{0.400pt}{0.482pt}}
\multiput(270.17,752.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(272,749.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,750.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271.0,753.0){\usebox{\plotpoint}}
\put(273,746.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,747.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273.67,745){\rule{0.400pt}{0.482pt}}
\multiput(273.17,746.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(275,743.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,744.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276,742.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,743.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273.0,748.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(277,739.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,740.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277.67,738){\rule{0.400pt}{0.482pt}}
\multiput(277.17,739.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(279,736.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,737.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280,735.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,736.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280.67,734){\rule{0.400pt}{0.482pt}}
\multiput(280.17,735.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(277.0,741.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(282,731.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,732.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282.67,730){\rule{0.400pt}{0.482pt}}
\multiput(282.17,731.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(284,728.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,729.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285,727.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,728.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285.67,726){\rule{0.400pt}{0.482pt}}
\multiput(285.17,727.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(287,724.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,725.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282.0,733.0){\usebox{\plotpoint}}
\put(287.67,722){\rule{0.400pt}{0.482pt}}
\multiput(287.17,723.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(289,720.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,721.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(290,719.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,720.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(290.67,718){\rule{0.400pt}{0.482pt}}
\multiput(290.17,719.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(292,716.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,717.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.0,724.0){\usebox{\plotpoint}}
\put(292.67,714){\rule{0.400pt}{0.482pt}}
\multiput(292.17,715.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(294,712.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,713.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295,711.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,712.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296,710.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,711.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.0,716.0){\usebox{\plotpoint}}
\put(297,707.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,708.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298,706.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,707.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298.67,705){\rule{0.400pt}{0.482pt}}
\multiput(298.17,706.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(300,703.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,704.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297.0,709.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(300.67,701){\rule{0.400pt}{0.482pt}}
\multiput(300.17,702.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(302,699.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,700.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303,698.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,699.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301.0,703.0){\usebox{\plotpoint}}
\put(303.67,696){\rule{0.400pt}{0.482pt}}
\multiput(303.17,697.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(305,694.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,695.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306,693.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,694.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304.0,698.0){\usebox{\plotpoint}}
\put(307,690.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,691.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308,689.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,690.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307.0,692.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(309,686.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,687.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.0,688.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(309.67,676){\rule{0.400pt}{0.482pt}}
\multiput(309.17,677.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(310.0,678.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(311,674.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,674.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311.0,675.0){\usebox{\plotpoint}}
\put(312,686.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,686.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(312.0,676.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(313,689.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,689.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314,690.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,690.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,688.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(315,693.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,693.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316,694.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,694.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315.0,692.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(317,697.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,697.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318,698.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,698.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.67,700){\rule{0.400pt}{0.482pt}}
\multiput(318.17,700.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(317.0,696.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(320,702.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,702.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321,703.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,703.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321.67,705){\rule{0.400pt}{0.482pt}}
\multiput(321.17,705.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(323,706.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,706.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320.0,702.0){\usebox{\plotpoint}}
\put(323.67,709){\rule{0.400pt}{0.482pt}}
\multiput(323.17,709.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(325,710.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,710.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326,711.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,711.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.67,713){\rule{0.400pt}{0.482pt}}
\multiput(326.17,713.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(324.0,708.0){\usebox{\plotpoint}}
\put(328,715.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,715.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.67,717){\rule{0.400pt}{0.482pt}}
\multiput(328.17,717.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(330,718.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,718.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331,719.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,719.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,715.0){\usebox{\plotpoint}}
\put(332,722.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,722.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333,723.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,723.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333.67,725){\rule{0.400pt}{0.482pt}}
\multiput(333.17,725.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(335,726.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,726.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336,727.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,727.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.0,721.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(337,730.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,730.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338,731.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,731.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.67,733){\rule{0.400pt}{0.482pt}}
\multiput(338.17,733.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(340,734.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,734.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341,735.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,735.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337.0,729.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(342,738.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,738.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342.67,740){\rule{0.400pt}{0.482pt}}
\multiput(342.17,740.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(344,741.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,741.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342.0,737.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(373,470){\usebox{\plotpoint}}
\put(373,469.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374,470.67){\rule{0.482pt}{0.400pt}}
\multiput(374.00,470.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(376,471.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,471.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377,472.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,472.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378,473.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,473.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378.67,475){\rule{0.400pt}{0.482pt}}
\multiput(378.17,475.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(379.67,478){\rule{0.400pt}{0.482pt}}
\multiput(379.17,478.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(380.67,480){\rule{0.400pt}{0.482pt}}
\multiput(380.17,480.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(380.0,477.0){\usebox{\plotpoint}}
\put(381.67,484){\rule{0.400pt}{0.482pt}}
\multiput(381.17,484.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(382.0,482.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(381.67,495){\rule{0.400pt}{0.482pt}}
\multiput(382.17,495.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(383.0,486.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(380.67,499){\rule{0.400pt}{0.723pt}}
\multiput(381.17,499.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(382.0,497.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(379.67,504){\rule{0.400pt}{0.482pt}}
\multiput(380.17,504.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(378.67,506){\rule{0.400pt}{0.723pt}}
\multiput(379.17,506.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(377.67,509){\rule{0.400pt}{0.482pt}}
\multiput(378.17,509.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(376,511.17){\rule{0.482pt}{0.400pt}}
\multiput(377.00,510.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(374.67,513){\rule{0.400pt}{0.723pt}}
\multiput(375.17,513.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(373.67,516){\rule{0.400pt}{0.482pt}}
\multiput(374.17,516.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(372,518.17){\rule{0.482pt}{0.400pt}}
\multiput(373.00,517.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(370,520.17){\rule{0.482pt}{0.400pt}}
\multiput(371.00,519.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(368.17,522){\rule{0.400pt}{0.700pt}}
\multiput(369.17,522.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(366,525.17){\rule{0.482pt}{0.400pt}}
\multiput(367.00,524.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(364,527.17){\rule{0.482pt}{0.400pt}}
\multiput(365.00,526.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(362,529.17){\rule{0.482pt}{0.400pt}}
\multiput(363.00,528.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(360,531.17){\rule{0.482pt}{0.400pt}}
\multiput(361.00,530.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(357,532.67){\rule{0.723pt}{0.400pt}}
\multiput(358.50,532.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(355,534.17){\rule{0.482pt}{0.400pt}}
\multiput(356.00,533.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(352,536.17){\rule{0.700pt}{0.400pt}}
\multiput(353.55,535.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(350,537.67){\rule{0.482pt}{0.400pt}}
\multiput(351.00,537.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(347,539.17){\rule{0.700pt}{0.400pt}}
\multiput(348.55,538.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(344,540.67){\rule{0.723pt}{0.400pt}}
\multiput(345.50,540.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(341,541.67){\rule{0.723pt}{0.400pt}}
\multiput(342.50,541.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(338,542.67){\rule{0.723pt}{0.400pt}}
\multiput(339.50,542.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(335,543.67){\rule{0.723pt}{0.400pt}}
\multiput(336.50,543.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(332,544.67){\rule{0.723pt}{0.400pt}}
\multiput(333.50,544.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(329,545.67){\rule{0.723pt}{0.400pt}}
\multiput(330.50,545.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(326,546.67){\rule{0.723pt}{0.400pt}}
\multiput(327.50,546.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(381.0,502.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(320,547.67){\rule{0.723pt}{0.400pt}}
\multiput(321.50,547.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(323.0,548.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(300,547.67){\rule{0.964pt}{0.400pt}}
\multiput(302.00,548.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(304.0,549.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(294,546.67){\rule{0.723pt}{0.400pt}}
\multiput(295.50,547.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(291,545.67){\rule{0.723pt}{0.400pt}}
\multiput(292.50,546.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(297.0,548.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(285,544.67){\rule{0.723pt}{0.400pt}}
\multiput(286.50,545.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(282,543.67){\rule{0.723pt}{0.400pt}}
\multiput(283.50,544.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(279,542.17){\rule{0.700pt}{0.400pt}}
\multiput(280.55,543.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(276,540.67){\rule{0.723pt}{0.400pt}}
\multiput(277.50,541.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(273,539.67){\rule{0.723pt}{0.400pt}}
\multiput(274.50,540.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(271,538.17){\rule{0.482pt}{0.400pt}}
\multiput(272.00,539.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(268,536.17){\rule{0.700pt}{0.400pt}}
\multiput(269.55,537.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(265,534.67){\rule{0.723pt}{0.400pt}}
\multiput(266.50,535.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(263,533.17){\rule{0.482pt}{0.400pt}}
\multiput(264.00,534.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(261,531.17){\rule{0.482pt}{0.400pt}}
\multiput(262.00,532.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(258,529.17){\rule{0.700pt}{0.400pt}}
\multiput(259.55,530.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(256,527.17){\rule{0.482pt}{0.400pt}}
\multiput(257.00,528.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(254,525.17){\rule{0.482pt}{0.400pt}}
\multiput(255.00,526.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(252,523.17){\rule{0.482pt}{0.400pt}}
\multiput(253.00,524.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(250.67,521){\rule{0.400pt}{0.482pt}}
\multiput(251.17,522.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(249.17,518){\rule{0.400pt}{0.700pt}}
\multiput(250.17,519.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(247,516.17){\rule{0.482pt}{0.400pt}}
\multiput(248.00,517.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(245.67,514){\rule{0.400pt}{0.482pt}}
\multiput(246.17,515.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(244.67,511){\rule{0.400pt}{0.723pt}}
\multiput(245.17,512.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(243,509.17){\rule{0.482pt}{0.400pt}}
\multiput(244.00,510.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(241.67,506){\rule{0.400pt}{0.723pt}}
\multiput(242.17,507.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(240.67,504){\rule{0.400pt}{0.482pt}}
\multiput(241.17,505.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(288.0,546.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(239.67,499){\rule{0.400pt}{0.723pt}}
\multiput(240.17,500.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(241.0,502.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(238.67,495){\rule{0.400pt}{0.482pt}}
\multiput(239.17,496.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(240.0,497.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(238.67,482){\rule{0.400pt}{0.482pt}}
\multiput(238.17,483.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(239.0,484.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(239.67,478){\rule{0.400pt}{0.482pt}}
\multiput(239.17,479.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(240.0,480.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(241,474.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,475.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241.67,473){\rule{0.400pt}{0.482pt}}
\multiput(241.17,474.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(243,471.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,472.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243.67,470){\rule{0.400pt}{0.482pt}}
\multiput(243.17,471.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(245,468.67){\rule{0.482pt}{0.400pt}}
\multiput(245.00,469.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(247,467.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,468.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241.0,476.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(249,466.67){\rule{0.241pt}{0.400pt}}
\multiput(249.00,467.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(248.0,468.0){\usebox{\plotpoint}}
\put(251,466.67){\rule{0.241pt}{0.400pt}}
\multiput(251.50,466.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(250.0,467.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(251,468.67){\rule{0.482pt}{0.400pt}}
\multiput(251.00,468.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(253,469.67){\rule{0.241pt}{0.400pt}}
\multiput(253.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(254,470.67){\rule{0.241pt}{0.400pt}}
\multiput(254.00,470.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(251.0,468.0){\usebox{\plotpoint}}
\put(255,472.67){\rule{0.241pt}{0.400pt}}
\multiput(255.00,472.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256,473.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,473.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257,474.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,474.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257.67,476){\rule{0.400pt}{0.482pt}}
\multiput(257.17,476.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(259,477.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,477.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260,478.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,478.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(261,479.67){\rule{0.241pt}{0.400pt}}
\multiput(261.00,479.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262,480.67){\rule{0.241pt}{0.400pt}}
\multiput(262.00,480.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(263,481.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,481.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(264,482.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,482.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265,483.67){\rule{0.482pt}{0.400pt}}
\multiput(265.00,483.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(255.0,472.0){\usebox{\plotpoint}}
\put(268,484.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,484.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(269,485.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,485.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270,486.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,486.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271,487.67){\rule{0.482pt}{0.400pt}}
\multiput(271.00,487.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(273,488.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,488.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267.0,485.0){\usebox{\plotpoint}}
\put(275,489.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,489.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276,490.67){\rule{0.482pt}{0.400pt}}
\multiput(276.00,490.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(274.0,490.0){\usebox{\plotpoint}}
\put(279,491.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,491.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280,492.67){\rule{0.482pt}{0.400pt}}
\multiput(280.00,492.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(278.0,492.0){\usebox{\plotpoint}}
\put(283,493.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,493.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282.0,494.0){\usebox{\plotpoint}}
\put(286,494.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,494.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(284.0,495.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(290,495.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,495.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287.0,496.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(293,496.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,496.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.0,497.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(299,497.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,497.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(294.0,498.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(324,497.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,498.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(300.0,499.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(330,496.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,497.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325.0,498.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(332,495.67){\rule{0.482pt}{0.400pt}}
\multiput(332.00,496.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(331.0,497.0){\usebox{\plotpoint}}
\put(337,494.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,495.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334.0,496.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(339,493.67){\rule{0.482pt}{0.400pt}}
\multiput(339.00,494.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(341,492.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,493.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.0,495.0){\usebox{\plotpoint}}
\put(343,491.67){\rule{0.482pt}{0.400pt}}
\multiput(343.00,492.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(342.0,493.0){\usebox{\plotpoint}}
\put(346,490.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,491.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347,489.67){\rule{0.482pt}{0.400pt}}
\multiput(347.00,490.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(349,488.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,489.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345.0,492.0){\usebox{\plotpoint}}
\put(351,487.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,488.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352,486.67){\rule{0.482pt}{0.400pt}}
\multiput(352.00,487.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(354,485.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,486.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355,484.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,485.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356,483.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,484.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357,482.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,483.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358,481.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,482.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359,480.67){\rule{0.241pt}{0.400pt}}
\multiput(359.00,481.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360,479.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,480.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361,478.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,479.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362,477.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,478.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363,476.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,477.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364,475.67){\rule{0.241pt}{0.400pt}}
\multiput(364.00,476.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365,474.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,475.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366,473.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,474.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367,472.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,473.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368,471.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,472.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369,470.67){\rule{0.241pt}{0.400pt}}
\multiput(369.00,471.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.0,489.0){\usebox{\plotpoint}}
\put(372,469.67){\rule{0.241pt}{0.400pt}}
\multiput(372.50,470.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370.0,471.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(404,224){\usebox{\plotpoint}}
\put(402.67,221){\rule{0.400pt}{0.723pt}}
\multiput(403.17,222.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(401.67,219){\rule{0.400pt}{0.482pt}}
\multiput(402.17,220.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(400.67,217){\rule{0.400pt}{0.482pt}}
\multiput(401.17,218.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(399.67,215){\rule{0.400pt}{0.482pt}}
\multiput(400.17,216.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(398.67,211){\rule{0.400pt}{0.482pt}}
\multiput(399.17,212.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(400.0,213.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(398.67,204){\rule{0.400pt}{0.482pt}}
\multiput(398.17,205.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(399.67,202){\rule{0.400pt}{0.482pt}}
\multiput(399.17,203.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(400.67,200){\rule{0.400pt}{0.482pt}}
\multiput(400.17,201.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(402,198.17){\rule{0.482pt}{0.400pt}}
\multiput(402.00,199.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(404,196.67){\rule{0.482pt}{0.400pt}}
\multiput(404.00,197.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(399.0,206.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(411,196.67){\rule{0.723pt}{0.400pt}}
\multiput(411.00,196.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(414,198.17){\rule{0.482pt}{0.400pt}}
\multiput(414.00,197.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(416,200.17){\rule{0.700pt}{0.400pt}}
\multiput(416.00,199.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(419,202.17){\rule{0.482pt}{0.400pt}}
\multiput(419.00,201.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(420.67,204){\rule{0.400pt}{0.964pt}}
\multiput(420.17,204.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(421.67,208){\rule{0.400pt}{0.723pt}}
\multiput(421.17,208.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(422.67,211){\rule{0.400pt}{0.964pt}}
\multiput(422.17,211.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(423.67,215){\rule{0.400pt}{0.964pt}}
\multiput(423.17,215.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(406.0,197.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(423.67,232){\rule{0.400pt}{1.204pt}}
\multiput(424.17,232.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(422.67,237){\rule{0.400pt}{1.204pt}}
\multiput(423.17,237.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(421.17,242){\rule{0.400pt}{1.100pt}}
\multiput(422.17,242.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(419.17,247){\rule{0.400pt}{1.100pt}}
\multiput(420.17,247.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(417.95,252.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(418.17,252.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(414.17,257){\rule{0.400pt}{1.100pt}}
\multiput(415.17,257.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(412.94,262.00)(-0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(413.17,262.00)(-4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(408.94,267.00)(-0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(409.17,267.00)(-4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(404.94,272.00)(-0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(405.17,272.00)(-4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(400.94,277.00)(-0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(401.17,277.00)(-4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(395.92,282.59)(-0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(396.96,281.17)(-3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(390.09,287.60)(-0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(391.55,286.17)(-4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(384.51,291.60)(-0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(385.75,290.17)(-3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(379.09,295.60)(-0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(380.55,294.17)(-4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(371.71,299.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(373.86,298.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(365.26,302.61)(-1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(367.13,301.17)(-4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(358.71,305.61)(-1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(360.86,304.17)(-4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(349,308.17){\rule{1.500pt}{0.400pt}}
\multiput(352.89,307.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(342,310.17){\rule{1.500pt}{0.400pt}}
\multiput(345.89,309.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(334,312.17){\rule{1.700pt}{0.400pt}}
\multiput(338.47,311.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(327,313.67){\rule{1.686pt}{0.400pt}}
\multiput(330.50,313.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(425.0,219.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(312,314.67){\rule{1.686pt}{0.400pt}}
\multiput(315.50,314.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(304,314.67){\rule{1.927pt}{0.400pt}}
\multiput(308.00,315.17)(-4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(319.0,315.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(289,313.67){\rule{1.927pt}{0.400pt}}
\multiput(293.00,314.17)(-4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(282,312.17){\rule{1.500pt}{0.400pt}}
\multiput(285.89,313.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(275,310.67){\rule{1.686pt}{0.400pt}}
\multiput(278.50,311.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(270.71,309.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(272.86,310.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(261,306.17){\rule{1.500pt}{0.400pt}}
\multiput(264.89,307.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(256.71,304.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(258.86,305.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(250.26,301.95)(-1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(252.13,302.17)(-4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(245.09,298.94)(-0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(246.55,299.17)(-4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(239.09,294.94)(-0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(240.55,295.17)(-4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(233.09,290.94)(-0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(234.55,291.17)(-4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(227.92,286.93)(-0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(228.96,287.17)(-3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(222.92,281.94)(-0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(223.96,282.17)(-2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(218.92,277.93)(-0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(219.96,278.17)(-3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(214.95,270.82)(-0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(215.17,272.41)(-3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(211.94,266.51)(-0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(212.17,267.75)(-4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(207.95,260.82)(-0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(208.17,262.41)(-3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(204.17,254){\rule{0.400pt}{1.100pt}}
\multiput(205.17,256.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(202.17,248){\rule{0.400pt}{1.300pt}}
\multiput(203.17,251.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(200.17,243){\rule{0.400pt}{1.100pt}}
\multiput(201.17,245.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(198.67,239){\rule{0.400pt}{0.964pt}}
\multiput(199.17,241.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(197.67,234){\rule{0.400pt}{1.204pt}}
\multiput(198.17,236.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(196.67,229){\rule{0.400pt}{1.204pt}}
\multiput(197.17,231.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(297.0,315.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(196.67,216){\rule{0.400pt}{0.964pt}}
\multiput(196.17,218.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(197.0,220.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(198.17,209){\rule{0.400pt}{0.700pt}}
\multiput(197.17,210.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(199.67,206){\rule{0.400pt}{0.723pt}}
\multiput(199.17,207.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(201.17,203){\rule{0.400pt}{0.700pt}}
\multiput(200.17,204.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(203,201.17){\rule{0.482pt}{0.400pt}}
\multiput(203.00,202.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(205,199.67){\rule{0.723pt}{0.400pt}}
\multiput(205.00,200.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(208,198.67){\rule{0.482pt}{0.400pt}}
\multiput(208.00,199.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(210,197.67){\rule{0.723pt}{0.400pt}}
\multiput(210.00,198.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(213,197.67){\rule{0.482pt}{0.400pt}}
\multiput(213.00,197.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(215,198.67){\rule{0.723pt}{0.400pt}}
\multiput(215.00,198.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(218,199.67){\rule{0.482pt}{0.400pt}}
\multiput(218.00,199.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(219.67,201){\rule{0.400pt}{0.482pt}}
\multiput(219.17,201.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(220.67,203){\rule{0.400pt}{0.482pt}}
\multiput(220.17,203.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(221.67,205){\rule{0.400pt}{0.482pt}}
\multiput(221.17,205.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(198.0,212.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(221.67,212){\rule{0.400pt}{0.482pt}}
\multiput(222.17,212.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(223.0,207.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(220.67,216){\rule{0.400pt}{0.482pt}}
\multiput(221.17,216.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(219.67,218){\rule{0.400pt}{0.482pt}}
\multiput(220.17,218.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(218.67,220){\rule{0.400pt}{0.482pt}}
\multiput(219.17,220.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(222.0,214.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(217.67,225){\rule{0.400pt}{0.482pt}}
\multiput(218.17,225.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(219.0,222.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(217.67,236){\rule{0.400pt}{0.723pt}}
\multiput(217.17,236.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(218.0,227.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(218.67,241){\rule{0.400pt}{0.482pt}}
\multiput(218.17,241.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(219.67,243){\rule{0.400pt}{0.482pt}}
\multiput(219.17,243.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(220.67,245){\rule{0.400pt}{0.482pt}}
\multiput(220.17,245.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(222,247.17){\rule{0.482pt}{0.400pt}}
\multiput(222.00,246.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(223.67,249){\rule{0.400pt}{0.482pt}}
\multiput(223.17,249.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(225,251.17){\rule{0.482pt}{0.400pt}}
\multiput(225.00,250.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(226.67,253){\rule{0.400pt}{0.482pt}}
\multiput(226.17,253.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(228,255.17){\rule{0.482pt}{0.400pt}}
\multiput(228.00,254.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(230,257.17){\rule{0.482pt}{0.400pt}}
\multiput(230.00,256.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(232,258.67){\rule{0.241pt}{0.400pt}}
\multiput(232.00,258.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233,260.17){\rule{0.482pt}{0.400pt}}
\multiput(233.00,259.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(235,262.17){\rule{0.482pt}{0.400pt}}
\multiput(235.00,261.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(237,263.67){\rule{0.482pt}{0.400pt}}
\multiput(237.00,263.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(239,264.67){\rule{0.482pt}{0.400pt}}
\multiput(239.00,264.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(241,266.17){\rule{0.482pt}{0.400pt}}
\multiput(241.00,265.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(243,267.67){\rule{0.723pt}{0.400pt}}
\multiput(243.00,267.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(246,268.67){\rule{0.482pt}{0.400pt}}
\multiput(246.00,268.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(248,270.17){\rule{0.482pt}{0.400pt}}
\multiput(248.00,269.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(250,271.67){\rule{0.482pt}{0.400pt}}
\multiput(250.00,271.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(252,272.67){\rule{0.482pt}{0.400pt}}
\multiput(252.00,272.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(254,273.67){\rule{0.723pt}{0.400pt}}
\multiput(254.00,273.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(257,274.67){\rule{0.482pt}{0.400pt}}
\multiput(257.00,274.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(259,275.67){\rule{0.482pt}{0.400pt}}
\multiput(259.00,275.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(261,276.67){\rule{0.482pt}{0.400pt}}
\multiput(261.00,276.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(263,277.67){\rule{0.723pt}{0.400pt}}
\multiput(263.00,277.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(219.0,239.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(268,278.67){\rule{0.482pt}{0.400pt}}
\multiput(268.00,278.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(270,279.67){\rule{0.723pt}{0.400pt}}
\multiput(270.00,279.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(273,280.67){\rule{0.482pt}{0.400pt}}
\multiput(273.00,280.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(266.0,279.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(278,281.67){\rule{0.482pt}{0.400pt}}
\multiput(278.00,281.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(275.0,282.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(282,282.67){\rule{0.723pt}{0.400pt}}
\multiput(282.00,282.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(280.0,283.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(287,283.67){\rule{0.723pt}{0.400pt}}
\multiput(287.00,283.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(285.0,284.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(292,284.67){\rule{0.482pt}{0.400pt}}
\multiput(292.00,284.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(290.0,285.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(307,285.67){\rule{0.482pt}{0.400pt}}
\multiput(307.00,285.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(294.0,286.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(314,285.67){\rule{0.482pt}{0.400pt}}
\multiput(314.00,286.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(309.0,287.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(326,284.67){\rule{0.482pt}{0.400pt}}
\multiput(326.00,285.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(316.0,286.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(333,283.67){\rule{0.723pt}{0.400pt}}
\multiput(333.00,284.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(328.0,285.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(338,282.67){\rule{0.482pt}{0.400pt}}
\multiput(338.00,283.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(336.0,284.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(343,281.67){\rule{0.482pt}{0.400pt}}
\multiput(343.00,282.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(345,280.67){\rule{0.723pt}{0.400pt}}
\multiput(345.00,281.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(340.0,283.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(350,279.67){\rule{0.482pt}{0.400pt}}
\multiput(350.00,280.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(352,278.67){\rule{0.723pt}{0.400pt}}
\multiput(352.00,279.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(355,277.67){\rule{0.482pt}{0.400pt}}
\multiput(355.00,278.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(357,276.67){\rule{0.482pt}{0.400pt}}
\multiput(357.00,277.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(359,275.67){\rule{0.723pt}{0.400pt}}
\multiput(359.00,276.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(362,274.67){\rule{0.482pt}{0.400pt}}
\multiput(362.00,275.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(364,273.67){\rule{0.482pt}{0.400pt}}
\multiput(364.00,274.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(366,272.67){\rule{0.482pt}{0.400pt}}
\multiput(366.00,273.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(368,271.67){\rule{0.723pt}{0.400pt}}
\multiput(368.00,272.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(371,270.67){\rule{0.482pt}{0.400pt}}
\multiput(371.00,271.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(373,269.67){\rule{0.482pt}{0.400pt}}
\multiput(373.00,270.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(375,268.17){\rule{0.482pt}{0.400pt}}
\multiput(375.00,269.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(377,266.67){\rule{0.482pt}{0.400pt}}
\multiput(377.00,267.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(379,265.67){\rule{0.482pt}{0.400pt}}
\multiput(379.00,266.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(381,264.17){\rule{0.482pt}{0.400pt}}
\multiput(381.00,265.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(383,262.67){\rule{0.482pt}{0.400pt}}
\multiput(383.00,263.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(385,261.17){\rule{0.482pt}{0.400pt}}
\multiput(385.00,262.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(387,259.67){\rule{0.482pt}{0.400pt}}
\multiput(387.00,260.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(389,258.17){\rule{0.482pt}{0.400pt}}
\multiput(389.00,259.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(391,256.17){\rule{0.482pt}{0.400pt}}
\multiput(391.00,257.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(392.67,254){\rule{0.400pt}{0.482pt}}
\multiput(392.17,255.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(394,252.17){\rule{0.482pt}{0.400pt}}
\multiput(394.00,253.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(395.67,250){\rule{0.400pt}{0.482pt}}
\multiput(395.17,251.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(397,248.17){\rule{0.482pt}{0.400pt}}
\multiput(397.00,249.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(398.67,246){\rule{0.400pt}{0.482pt}}
\multiput(398.17,247.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(399.67,244){\rule{0.400pt}{0.482pt}}
\multiput(399.17,245.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(400.67,242){\rule{0.400pt}{0.482pt}}
\multiput(400.17,243.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(401.67,240){\rule{0.400pt}{0.482pt}}
\multiput(401.17,241.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(402.67,238){\rule{0.400pt}{0.482pt}}
\multiput(402.17,239.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(348.0,281.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(403.67,233){\rule{0.400pt}{0.482pt}}
\multiput(403.17,234.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(404.0,235.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(403.67,226){\rule{0.400pt}{0.482pt}}
\multiput(404.17,227.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(405.0,228.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(586,1005){\usebox{\plotpoint}}
\put(585,1016.67){\rule{0.241pt}{0.400pt}}
\multiput(585.50,1016.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586.0,1005.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(583.67,1022){\rule{0.400pt}{0.482pt}}
\multiput(584.17,1022.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(585.0,1018.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(583,1026.67){\rule{0.241pt}{0.400pt}}
\multiput(583.50,1026.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,1024.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(581.67,1029){\rule{0.400pt}{0.482pt}}
\multiput(582.17,1029.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(583.0,1028.0){\usebox{\plotpoint}}
\put(581,1031.67){\rule{0.241pt}{0.400pt}}
\multiput(581.50,1031.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.67,1033){\rule{0.400pt}{0.482pt}}
\multiput(580.17,1033.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(579,1034.67){\rule{0.241pt}{0.400pt}}
\multiput(579.50,1034.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582.0,1031.0){\usebox{\plotpoint}}
\put(578,1036.67){\rule{0.241pt}{0.400pt}}
\multiput(578.50,1036.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576.67,1038){\rule{0.400pt}{0.482pt}}
\multiput(577.17,1038.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(576,1039.67){\rule{0.241pt}{0.400pt}}
\multiput(576.50,1039.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575,1040.67){\rule{0.241pt}{0.400pt}}
\multiput(575.50,1040.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574,1041.67){\rule{0.241pt}{0.400pt}}
\multiput(574.50,1041.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573,1042.67){\rule{0.241pt}{0.400pt}}
\multiput(573.50,1042.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572,1043.67){\rule{0.241pt}{0.400pt}}
\multiput(572.50,1043.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571,1044.67){\rule{0.241pt}{0.400pt}}
\multiput(571.50,1044.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570,1045.67){\rule{0.241pt}{0.400pt}}
\multiput(570.50,1045.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569,1046.67){\rule{0.241pt}{0.400pt}}
\multiput(569.50,1046.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568,1047.67){\rule{0.241pt}{0.400pt}}
\multiput(568.50,1047.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.0,1036.0){\usebox{\plotpoint}}
\put(565,1048.67){\rule{0.241pt}{0.400pt}}
\multiput(565.50,1048.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564,1049.67){\rule{0.241pt}{0.400pt}}
\multiput(564.50,1049.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566.0,1049.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(561,1050.67){\rule{0.482pt}{0.400pt}}
\multiput(562.00,1050.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(563.0,1051.0){\usebox{\plotpoint}}
\put(559,1051.67){\rule{0.241pt}{0.400pt}}
\multiput(559.50,1051.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,1052.0){\usebox{\plotpoint}}
\put(556,1052.67){\rule{0.241pt}{0.400pt}}
\multiput(556.50,1052.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557.0,1053.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(550,1053.67){\rule{0.482pt}{0.400pt}}
\multiput(551.00,1053.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(552.0,1054.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(543,1053.67){\rule{0.241pt}{0.400pt}}
\multiput(543.50,1054.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,1055.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(537,1052.67){\rule{0.482pt}{0.400pt}}
\multiput(538.00,1053.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(539.0,1054.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(535,1051.67){\rule{0.241pt}{0.400pt}}
\multiput(535.50,1052.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.0,1053.0){\usebox{\plotpoint}}
\put(532,1050.67){\rule{0.241pt}{0.400pt}}
\multiput(532.50,1051.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.0,1052.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(529,1049.67){\rule{0.482pt}{0.400pt}}
\multiput(530.00,1050.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(528,1048.67){\rule{0.241pt}{0.400pt}}
\multiput(528.50,1049.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531.0,1051.0){\usebox{\plotpoint}}
\put(526,1047.67){\rule{0.241pt}{0.400pt}}
\multiput(526.50,1048.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525,1046.67){\rule{0.241pt}{0.400pt}}
\multiput(525.50,1047.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524,1045.67){\rule{0.241pt}{0.400pt}}
\multiput(524.50,1046.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522,1044.67){\rule{0.482pt}{0.400pt}}
\multiput(523.00,1045.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(521,1043.67){\rule{0.241pt}{0.400pt}}
\multiput(521.50,1044.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520,1042.67){\rule{0.241pt}{0.400pt}}
\multiput(520.50,1043.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519,1041.67){\rule{0.241pt}{0.400pt}}
\multiput(519.50,1042.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518,1040.67){\rule{0.241pt}{0.400pt}}
\multiput(518.50,1041.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,1049.0){\usebox{\plotpoint}}
\put(516.67,1038){\rule{0.400pt}{0.482pt}}
\multiput(517.17,1039.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(516,1036.67){\rule{0.241pt}{0.400pt}}
\multiput(516.50,1037.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515,1035.67){\rule{0.241pt}{0.400pt}}
\multiput(515.50,1036.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514,1034.67){\rule{0.241pt}{0.400pt}}
\multiput(514.50,1035.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518.0,1040.0){\usebox{\plotpoint}}
\put(513,1031.67){\rule{0.241pt}{0.400pt}}
\multiput(513.50,1032.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512,1030.67){\rule{0.241pt}{0.400pt}}
\multiput(512.50,1031.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514.0,1033.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(511,1027.67){\rule{0.241pt}{0.400pt}}
\multiput(511.50,1028.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,1029.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(509.67,1025){\rule{0.400pt}{0.482pt}}
\multiput(510.17,1026.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(511.0,1027.0){\usebox{\plotpoint}}
\put(508.67,1019){\rule{0.400pt}{0.482pt}}
\multiput(509.17,1020.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(510.0,1021.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(509,998.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,999.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.0,1000.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(510,991.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,992.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510.0,993.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(510.67,987){\rule{0.400pt}{0.482pt}}
\multiput(510.17,988.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(511.0,989.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(512,984.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,985.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,986.0){\usebox{\plotpoint}}
\put(512.67,980){\rule{0.400pt}{0.482pt}}
\multiput(512.17,981.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(513.0,982.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(514,977.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,978.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514.0,979.0){\usebox{\plotpoint}}
\put(515,974.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,975.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516,973.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,974.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,976.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(517,970.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,971.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518,969.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,970.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517.0,972.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(518.67,967){\rule{0.400pt}{0.482pt}}
\multiput(518.17,968.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(520,965.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,966.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521,964.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,965.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519.0,969.0){\usebox{\plotpoint}}
\put(522,962.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,963.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.67,961){\rule{0.400pt}{0.482pt}}
\multiput(522.17,962.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(524,959.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,960.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525,958.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,959.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526,957.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,958.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527,956.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,957.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528,955.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,956.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529,954.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,955.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,964.0){\usebox{\plotpoint}}
\put(531,953.67){\rule{0.482pt}{0.400pt}}
\multiput(531.00,954.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(533,952.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,953.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534,951.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,952.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530.0,955.0){\usebox{\plotpoint}}
\put(536,950.67){\rule{0.482pt}{0.400pt}}
\multiput(536.00,951.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(535.0,952.0){\usebox{\plotpoint}}
\put(539,949.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,950.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,951.0){\usebox{\plotpoint}}
\put(543,948.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,949.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,950.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(550,948.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,948.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,949.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(554,949.67){\rule{0.482pt}{0.400pt}}
\multiput(554.00,949.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(551.0,950.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(557,950.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,950.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,951.0){\usebox{\plotpoint}}
\put(559,951.67){\rule{0.482pt}{0.400pt}}
\multiput(559.00,951.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(561,952.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,952.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562,953.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,953.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558.0,952.0){\usebox{\plotpoint}}
\put(564,954.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,954.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565,955.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,955.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566,956.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,956.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567,957.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,957.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568,958.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,958.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569,959.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,959.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569.67,961){\rule{0.400pt}{0.482pt}}
\multiput(569.17,961.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(571,962.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,962.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572,963.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,963.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573,964.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,964.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574,965.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,965.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563.0,955.0){\usebox{\plotpoint}}
\put(575,968.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,968.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576,969.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,969.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575.0,967.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(576.67,972){\rule{0.400pt}{0.482pt}}
\multiput(576.17,972.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(578,973.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,973.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.0,971.0){\usebox{\plotpoint}}
\put(578.67,976){\rule{0.400pt}{0.482pt}}
\multiput(578.17,976.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(579.0,975.0){\usebox{\plotpoint}}
\put(580,978.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,978.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580.0,978.0){\usebox{\plotpoint}}
\put(581,981.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,981.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,980.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(582,985.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,985.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582.0,983.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(582.67,990){\rule{0.400pt}{0.482pt}}
\multiput(582.17,990.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(583.0,987.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(584,994.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,994.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,992.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(585.0,996.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(586,759){\usebox{\plotpoint}}
\put(585,773.67){\rule{0.241pt}{0.400pt}}
\multiput(585.50,773.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586.0,759.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(583.67,778){\rule{0.400pt}{0.482pt}}
\multiput(584.17,778.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(585.0,775.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(583,780.67){\rule{0.241pt}{0.400pt}}
\multiput(583.50,780.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,780.0){\usebox{\plotpoint}}
\put(582,783.67){\rule{0.241pt}{0.400pt}}
\multiput(582.50,783.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583.0,782.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(580.67,786){\rule{0.400pt}{0.482pt}}
\multiput(581.17,786.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(582.0,785.0){\usebox{\plotpoint}}
\put(580,788.67){\rule{0.241pt}{0.400pt}}
\multiput(580.50,788.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578.67,790){\rule{0.400pt}{0.482pt}}
\multiput(579.17,790.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(578,791.67){\rule{0.241pt}{0.400pt}}
\multiput(578.50,791.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577,792.67){\rule{0.241pt}{0.400pt}}
\multiput(577.50,792.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576,793.67){\rule{0.241pt}{0.400pt}}
\multiput(576.50,793.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575,794.67){\rule{0.241pt}{0.400pt}}
\multiput(575.50,794.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,788.0){\usebox{\plotpoint}}
\put(573,796.67){\rule{0.482pt}{0.400pt}}
\multiput(574.00,796.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(572,797.67){\rule{0.241pt}{0.400pt}}
\multiput(572.50,797.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571,798.67){\rule{0.241pt}{0.400pt}}
\multiput(571.50,798.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570,799.67){\rule{0.241pt}{0.400pt}}
\multiput(570.50,799.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569,800.67){\rule{0.241pt}{0.400pt}}
\multiput(569.50,800.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568,801.67){\rule{0.241pt}{0.400pt}}
\multiput(568.50,801.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567,802.67){\rule{0.241pt}{0.400pt}}
\multiput(567.50,802.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575.0,796.0){\usebox{\plotpoint}}
\put(564,803.67){\rule{0.241pt}{0.400pt}}
\multiput(564.50,803.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563,804.67){\rule{0.241pt}{0.400pt}}
\multiput(563.50,804.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565.0,804.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(560,805.67){\rule{0.482pt}{0.400pt}}
\multiput(561.00,805.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(562.0,806.0){\usebox{\plotpoint}}
\put(557,806.67){\rule{0.482pt}{0.400pt}}
\multiput(558.00,806.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(559.0,807.0){\usebox{\plotpoint}}
\put(553,807.67){\rule{0.482pt}{0.400pt}}
\multiput(554.00,807.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(555.0,808.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(542,807.67){\rule{0.241pt}{0.400pt}}
\multiput(542.50,808.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543.0,809.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(536,806.67){\rule{0.482pt}{0.400pt}}
\multiput(537.00,807.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(538.0,808.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(534,805.67){\rule{0.241pt}{0.400pt}}
\multiput(534.50,806.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,807.0){\usebox{\plotpoint}}
\put(531,804.67){\rule{0.241pt}{0.400pt}}
\multiput(531.50,805.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530,803.67){\rule{0.241pt}{0.400pt}}
\multiput(530.50,804.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,806.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(527,802.67){\rule{0.482pt}{0.400pt}}
\multiput(528.00,803.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(526,801.67){\rule{0.241pt}{0.400pt}}
\multiput(526.50,802.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525,800.67){\rule{0.241pt}{0.400pt}}
\multiput(525.50,801.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524,799.67){\rule{0.241pt}{0.400pt}}
\multiput(524.50,800.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523,798.67){\rule{0.241pt}{0.400pt}}
\multiput(523.50,799.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522,797.67){\rule{0.241pt}{0.400pt}}
\multiput(522.50,798.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521,796.67){\rule{0.241pt}{0.400pt}}
\multiput(521.50,797.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520,795.67){\rule{0.241pt}{0.400pt}}
\multiput(520.50,796.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519,794.67){\rule{0.241pt}{0.400pt}}
\multiput(519.50,795.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518,793.67){\rule{0.241pt}{0.400pt}}
\multiput(518.50,794.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517,792.67){\rule{0.241pt}{0.400pt}}
\multiput(517.50,793.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516,791.67){\rule{0.241pt}{0.400pt}}
\multiput(516.50,792.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514.67,790){\rule{0.400pt}{0.482pt}}
\multiput(515.17,791.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(529.0,804.0){\usebox{\plotpoint}}
\put(514,787.67){\rule{0.241pt}{0.400pt}}
\multiput(514.50,788.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.67,786){\rule{0.400pt}{0.482pt}}
\multiput(513.17,787.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(515.0,789.0){\usebox{\plotpoint}}
\put(512,783.67){\rule{0.241pt}{0.400pt}}
\multiput(512.50,784.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,785.0){\usebox{\plotpoint}}
\put(511,780.67){\rule{0.241pt}{0.400pt}}
\multiput(511.50,781.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,782.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(509.67,778){\rule{0.400pt}{0.482pt}}
\multiput(510.17,779.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(511.0,780.0){\usebox{\plotpoint}}
\put(508.67,772){\rule{0.400pt}{0.482pt}}
\multiput(509.17,773.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(510.0,774.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(508.67,756){\rule{0.400pt}{0.482pt}}
\multiput(508.17,757.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(509.0,758.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(510,748.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,749.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510.0,750.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(510.67,743){\rule{0.400pt}{0.482pt}}
\multiput(510.17,744.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(511.0,745.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(511.67,740){\rule{0.400pt}{0.482pt}}
\multiput(511.17,741.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(512.0,742.0){\usebox{\plotpoint}}
\put(512.67,736){\rule{0.400pt}{0.482pt}}
\multiput(512.17,737.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(513.0,738.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(513.67,733){\rule{0.400pt}{0.482pt}}
\multiput(513.17,734.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(514.0,735.0){\usebox{\plotpoint}}
\put(515,730.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,731.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,732.0){\usebox{\plotpoint}}
\put(516,727.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,728.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517,726.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,727.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,729.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(518,723.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,724.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519,722.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,723.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518.0,725.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(519.67,720){\rule{0.400pt}{0.482pt}}
\multiput(519.17,721.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(521,718.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,719.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522,717.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,718.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523,716.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,717.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524,715.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,716.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525,714.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,715.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520.0,722.0){\usebox{\plotpoint}}
\put(526,712.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,713.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527,711.67){\rule{0.482pt}{0.400pt}}
\multiput(527.00,712.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(529,710.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,711.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530,709.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,710.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531,708.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,709.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532,707.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,708.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533,706.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,707.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526.0,714.0){\usebox{\plotpoint}}
\put(535,705.67){\rule{0.482pt}{0.400pt}}
\multiput(535.00,706.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(537,704.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,705.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,707.0){\usebox{\plotpoint}}
\put(541,703.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,704.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,705.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(553,703.67){\rule{0.482pt}{0.400pt}}
\multiput(553.00,703.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(542.0,704.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(557,704.67){\rule{0.482pt}{0.400pt}}
\multiput(557.00,704.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(559,705.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,705.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555.0,705.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(561,706.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,706.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562,707.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,707.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563,708.67){\rule{0.482pt}{0.400pt}}
\multiput(563.00,708.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(565,709.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,709.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566,710.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,710.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567,711.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,711.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568,712.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,712.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569,713.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,713.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570,714.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,714.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571,715.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,715.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,707.0){\usebox{\plotpoint}}
\put(572,717.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,717.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573,718.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,718.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.67,720){\rule{0.400pt}{0.482pt}}
\multiput(573.17,720.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(575,721.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,721.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572.0,717.0){\usebox{\plotpoint}}
\put(576,723.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,723.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576.67,725){\rule{0.400pt}{0.482pt}}
\multiput(576.17,725.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(576.0,723.0){\usebox{\plotpoint}}
\put(578,727.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,727.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578.0,727.0){\usebox{\plotpoint}}
\put(579,730.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,730.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580,731.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,731.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.0,729.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(580.67,736){\rule{0.400pt}{0.482pt}}
\multiput(580.17,736.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(581.0,733.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(582,738.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,738.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582.0,738.0){\usebox{\plotpoint}}
\put(582.67,743){\rule{0.400pt}{0.482pt}}
\multiput(582.17,743.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(583.0,740.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(583.67,747){\rule{0.400pt}{0.482pt}}
\multiput(583.17,747.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(584.0,745.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(585,754.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,754.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585.0,749.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(586.0,756.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(583,512){\usebox{\plotpoint}}
\put(583,514.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,514.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583.0,512.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(583.67,522){\rule{0.400pt}{0.482pt}}
\multiput(583.17,522.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(584.0,516.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(583.67,528){\rule{0.400pt}{0.482pt}}
\multiput(584.17,528.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(585.0,524.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(583,534.67){\rule{0.241pt}{0.400pt}}
\multiput(583.50,534.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,530.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(581.67,539){\rule{0.400pt}{0.482pt}}
\multiput(582.17,539.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(583.0,536.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(581,541.67){\rule{0.241pt}{0.400pt}}
\multiput(581.50,541.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.67,543){\rule{0.400pt}{0.482pt}}
\multiput(580.17,543.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(582.0,541.0){\usebox{\plotpoint}}
\put(579,545.67){\rule{0.241pt}{0.400pt}}
\multiput(579.50,545.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.67,547){\rule{0.400pt}{0.482pt}}
\multiput(578.17,547.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(577,548.67){\rule{0.241pt}{0.400pt}}
\multiput(577.50,548.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576,549.67){\rule{0.241pt}{0.400pt}}
\multiput(576.50,549.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575,550.67){\rule{0.241pt}{0.400pt}}
\multiput(575.50,550.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.67,552){\rule{0.400pt}{0.482pt}}
\multiput(574.17,552.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(573,553.67){\rule{0.241pt}{0.400pt}}
\multiput(573.50,553.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572,554.67){\rule{0.241pt}{0.400pt}}
\multiput(572.50,554.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571,555.67){\rule{0.241pt}{0.400pt}}
\multiput(571.50,555.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570,556.67){\rule{0.241pt}{0.400pt}}
\multiput(570.50,556.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568,557.67){\rule{0.482pt}{0.400pt}}
\multiput(569.00,557.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(567,558.67){\rule{0.241pt}{0.400pt}}
\multiput(567.50,558.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580.0,545.0){\usebox{\plotpoint}}
\put(565,559.67){\rule{0.241pt}{0.400pt}}
\multiput(565.50,559.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563,560.67){\rule{0.482pt}{0.400pt}}
\multiput(564.00,560.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(566.0,560.0){\usebox{\plotpoint}}
\put(560,561.67){\rule{0.482pt}{0.400pt}}
\multiput(561.00,561.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(562.0,562.0){\usebox{\plotpoint}}
\put(557,562.67){\rule{0.482pt}{0.400pt}}
\multiput(558.00,562.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(559.0,563.0){\usebox{\plotpoint}}
\put(555,563.67){\rule{0.241pt}{0.400pt}}
\multiput(555.50,563.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,564.0){\usebox{\plotpoint}}
\put(538,563.67){\rule{0.241pt}{0.400pt}}
\multiput(538.50,564.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,565.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(535,562.67){\rule{0.241pt}{0.400pt}}
\multiput(535.50,563.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.0,564.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(532,561.67){\rule{0.482pt}{0.400pt}}
\multiput(533.00,562.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(531,560.67){\rule{0.241pt}{0.400pt}}
\multiput(531.50,561.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,563.0){\usebox{\plotpoint}}
\put(528,559.67){\rule{0.241pt}{0.400pt}}
\multiput(528.50,560.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527,558.67){\rule{0.241pt}{0.400pt}}
\multiput(527.50,559.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526,557.67){\rule{0.241pt}{0.400pt}}
\multiput(526.50,558.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524,556.67){\rule{0.482pt}{0.400pt}}
\multiput(525.00,557.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(523,555.67){\rule{0.241pt}{0.400pt}}
\multiput(523.50,556.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522,554.67){\rule{0.241pt}{0.400pt}}
\multiput(522.50,555.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521,553.67){\rule{0.241pt}{0.400pt}}
\multiput(521.50,554.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520,552.67){\rule{0.241pt}{0.400pt}}
\multiput(520.50,553.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519,551.67){\rule{0.241pt}{0.400pt}}
\multiput(519.50,552.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518,550.67){\rule{0.241pt}{0.400pt}}
\multiput(518.50,551.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517,549.67){\rule{0.241pt}{0.400pt}}
\multiput(517.50,550.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.67,548){\rule{0.400pt}{0.482pt}}
\multiput(516.17,549.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(515,546.67){\rule{0.241pt}{0.400pt}}
\multiput(515.50,547.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529.0,561.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(513.67,544){\rule{0.400pt}{0.482pt}}
\multiput(514.17,545.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(513,542.67){\rule{0.241pt}{0.400pt}}
\multiput(513.50,543.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,546.0){\usebox{\plotpoint}}
\put(512,539.67){\rule{0.241pt}{0.400pt}}
\multiput(512.50,540.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,541.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(511,536.67){\rule{0.241pt}{0.400pt}}
\multiput(511.50,537.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,538.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(509.67,532){\rule{0.400pt}{0.482pt}}
\multiput(510.17,533.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(511.0,534.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(509.67,517){\rule{0.400pt}{0.482pt}}
\multiput(509.17,518.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(510.0,519.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(511,512.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,513.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511.0,514.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(511.67,508){\rule{0.400pt}{0.482pt}}
\multiput(511.17,509.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(512.0,510.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(513,503.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,504.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,505.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(514,499.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,500.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514.0,501.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(515,496.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,497.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,498.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(516,493.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,494.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,495.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(517,490.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,491.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517.0,492.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(517.67,488){\rule{0.400pt}{0.482pt}}
\multiput(517.17,489.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(518.0,490.0){\usebox{\plotpoint}}
\put(518.67,485){\rule{0.400pt}{0.482pt}}
\multiput(518.17,486.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(519.0,487.0){\usebox{\plotpoint}}
\put(520,482.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,483.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520.0,484.0){\usebox{\plotpoint}}
\put(521,479.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,480.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521.0,481.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(522,476.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,477.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,478.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(522.67,474){\rule{0.400pt}{0.482pt}}
\multiput(522.17,475.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(524,472.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,473.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523.0,476.0){\usebox{\plotpoint}}
\put(524.67,470){\rule{0.400pt}{0.482pt}}
\multiput(524.17,471.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(526,468.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,469.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525.0,472.0){\usebox{\plotpoint}}
\put(526.67,466){\rule{0.400pt}{0.482pt}}
\multiput(526.17,467.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(528,464.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,465.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529,463.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,464.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,468.0){\usebox{\plotpoint}}
\put(529.67,461){\rule{0.400pt}{0.482pt}}
\multiput(529.17,462.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(531,459.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,460.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532,458.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,459.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533,457.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,458.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534,456.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,457.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535,455.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,456.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536,454.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,455.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537,453.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,454.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538,452.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,453.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539,451.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,452.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540,450.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,451.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541,449.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,450.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530.0,463.0){\usebox{\plotpoint}}
\put(545,448.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,449.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542.0,450.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(549,448.67){\rule{0.482pt}{0.400pt}}
\multiput(549.00,448.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(546.0,449.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(552,449.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551.0,450.0){\usebox{\plotpoint}}
\put(554,450.67){\rule{0.482pt}{0.400pt}}
\multiput(554.00,450.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(556,451.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,451.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557,452.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558,453.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559,454.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560,455.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,455.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561,456.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,456.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562,457.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,457.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553.0,451.0){\usebox{\plotpoint}}
\put(563,460.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,460.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564,461.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,461.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565,462.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566,463.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,463.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563.0,459.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(567,466.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568,467.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,467.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567.0,465.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(569,470.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,470.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570,471.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,471.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569.0,469.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(571,474.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,474.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571.0,473.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(571.67,477){\rule{0.400pt}{0.482pt}}
\multiput(571.17,477.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(572.0,476.0){\usebox{\plotpoint}}
\put(572.67,480){\rule{0.400pt}{0.482pt}}
\multiput(572.17,480.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(574,481.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,481.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,479.0){\usebox{\plotpoint}}
\put(574.67,484){\rule{0.400pt}{0.482pt}}
\multiput(574.17,484.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(575.0,483.0){\usebox{\plotpoint}}
\put(576,488.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,488.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576.0,486.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(576.67,491){\rule{0.400pt}{0.482pt}}
\multiput(576.17,491.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(577.0,490.0){\usebox{\plotpoint}}
\put(577.67,494){\rule{0.400pt}{0.482pt}}
\multiput(577.17,494.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(578.0,493.0){\usebox{\plotpoint}}
\put(578.67,497){\rule{0.400pt}{0.482pt}}
\multiput(578.17,497.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(579.0,496.0){\usebox{\plotpoint}}
\put(580,501.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,501.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580.0,499.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(581,505.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,505.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,503.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(582.0,507.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(583,254){\usebox{\plotpoint}}
\put(582.67,254){\rule{0.400pt}{0.482pt}}
\multiput(582.17,254.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(584,255.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,255.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.67,257){\rule{0.400pt}{0.482pt}}
\multiput(584.17,257.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(585.67,260){\rule{0.400pt}{0.482pt}}
\multiput(585.17,260.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(586.0,259.0){\usebox{\plotpoint}}
\put(586.67,263){\rule{0.400pt}{0.482pt}}
\multiput(586.17,263.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(587.0,262.0){\usebox{\plotpoint}}
\put(588,266.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,266.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588.0,265.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(589,271.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589.0,268.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(589,278.67){\rule{0.241pt}{0.400pt}}
\multiput(589.50,278.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590.0,273.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(588,285.67){\rule{0.241pt}{0.400pt}}
\multiput(588.50,285.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586.67,287){\rule{0.400pt}{0.482pt}}
\multiput(587.17,287.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(589.0,280.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(586,290.67){\rule{0.241pt}{0.400pt}}
\multiput(586.50,290.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.67,292){\rule{0.400pt}{0.482pt}}
\multiput(585.17,292.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(583.67,294){\rule{0.400pt}{0.482pt}}
\multiput(584.17,294.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(583,295.67){\rule{0.241pt}{0.400pt}}
\multiput(583.50,295.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.67,297){\rule{0.400pt}{0.482pt}}
\multiput(582.17,297.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(581,298.67){\rule{0.241pt}{0.400pt}}
\multiput(581.50,298.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.67,300){\rule{0.400pt}{0.482pt}}
\multiput(580.17,300.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(579,301.67){\rule{0.241pt}{0.400pt}}
\multiput(579.50,301.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577,302.67){\rule{0.482pt}{0.400pt}}
\multiput(578.00,302.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(575.67,304){\rule{0.400pt}{0.482pt}}
\multiput(576.17,304.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(575,305.67){\rule{0.241pt}{0.400pt}}
\multiput(575.50,305.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573,306.67){\rule{0.482pt}{0.400pt}}
\multiput(574.00,306.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(572,307.67){\rule{0.241pt}{0.400pt}}
\multiput(572.50,307.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570,308.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,308.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(568,309.67){\rule{0.482pt}{0.400pt}}
\multiput(569.00,309.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(567,310.67){\rule{0.241pt}{0.400pt}}
\multiput(567.50,310.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565,311.67){\rule{0.482pt}{0.400pt}}
\multiput(566.00,311.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(563,312.67){\rule{0.482pt}{0.400pt}}
\multiput(564.00,312.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(587.0,289.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(560,313.67){\rule{0.241pt}{0.400pt}}
\multiput(560.50,313.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561.0,314.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(556,314.67){\rule{0.482pt}{0.400pt}}
\multiput(557.00,314.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(558.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(537,314.67){\rule{0.482pt}{0.400pt}}
\multiput(538.00,315.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(539.0,316.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(533,313.67){\rule{0.482pt}{0.400pt}}
\multiput(534.00,314.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(532,312.67){\rule{0.241pt}{0.400pt}}
\multiput(532.50,313.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(528,311.67){\rule{0.482pt}{0.400pt}}
\multiput(529.00,312.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(526,310.67){\rule{0.482pt}{0.400pt}}
\multiput(527.00,311.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(525,309.67){\rule{0.241pt}{0.400pt}}
\multiput(525.50,310.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523,308.67){\rule{0.482pt}{0.400pt}}
\multiput(524.00,309.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(522,307.67){\rule{0.241pt}{0.400pt}}
\multiput(522.50,308.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520,306.67){\rule{0.482pt}{0.400pt}}
\multiput(521.00,307.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(519,305.67){\rule{0.241pt}{0.400pt}}
\multiput(519.50,306.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517,304.17){\rule{0.482pt}{0.400pt}}
\multiput(518.00,305.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(516,302.67){\rule{0.241pt}{0.400pt}}
\multiput(516.50,303.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515,301.67){\rule{0.241pt}{0.400pt}}
\multiput(515.50,302.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.67,300){\rule{0.400pt}{0.482pt}}
\multiput(514.17,301.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(512,298.67){\rule{0.482pt}{0.400pt}}
\multiput(513.00,299.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(510.67,297){\rule{0.400pt}{0.482pt}}
\multiput(511.17,298.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(510,295.67){\rule{0.241pt}{0.400pt}}
\multiput(510.50,296.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508.67,294){\rule{0.400pt}{0.482pt}}
\multiput(509.17,295.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(530.0,313.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(508,290.67){\rule{0.241pt}{0.400pt}}
\multiput(508.50,291.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506.67,289){\rule{0.400pt}{0.482pt}}
\multiput(507.17,290.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(509.0,292.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(505.67,285){\rule{0.400pt}{0.482pt}}
\multiput(506.17,286.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(507.0,287.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(504.67,282){\rule{0.400pt}{0.482pt}}
\multiput(505.17,283.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(506.0,284.0){\usebox{\plotpoint}}
\put(504.67,268){\rule{0.400pt}{0.482pt}}
\multiput(504.17,269.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(505.0,270.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(506,264.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,265.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506.0,266.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(506.67,261){\rule{0.400pt}{0.482pt}}
\multiput(506.17,262.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(507.0,263.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(507.67,258){\rule{0.400pt}{0.482pt}}
\multiput(507.17,259.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(509,256.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,257.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.67,255){\rule{0.400pt}{0.482pt}}
\multiput(509.17,256.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(508.0,260.0){\usebox{\plotpoint}}
\put(511,252.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,253.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511.67,251){\rule{0.400pt}{0.482pt}}
\multiput(511.17,252.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(513,249.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,250.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.67,248){\rule{0.400pt}{0.482pt}}
\multiput(513.17,249.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(515,246.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,247.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516,245.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,246.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511.0,254.0){\usebox{\plotpoint}}
\put(517,242.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,243.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518,241.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,242.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518.67,240){\rule{0.400pt}{0.482pt}}
\multiput(518.17,241.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(520,238.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,239.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521,237.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,238.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517.0,244.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(522,234.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,235.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523,233.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,234.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523.67,232){\rule{0.400pt}{0.482pt}}
\multiput(523.17,233.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(525,230.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,231.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526,229.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,230.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526.67,228){\rule{0.400pt}{0.482pt}}
\multiput(526.17,229.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(522.0,236.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(528,225.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,226.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.67,224){\rule{0.400pt}{0.482pt}}
\multiput(528.17,225.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(530,222.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,223.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531,221.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,222.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532,220.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,221.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.67,219){\rule{0.400pt}{0.482pt}}
\multiput(532.17,220.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(528.0,227.0){\usebox{\plotpoint}}
\put(534,216.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,217.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.67,215){\rule{0.400pt}{0.482pt}}
\multiput(534.17,216.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(536,213.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,214.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537,212.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,213.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,218.0){\usebox{\plotpoint}}
\put(537.67,210){\rule{0.400pt}{0.482pt}}
\multiput(537.17,211.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(539,208.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,209.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540,207.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,208.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.67,206){\rule{0.400pt}{0.482pt}}
\multiput(540.17,207.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(542,204.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,205.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,212.0){\usebox{\plotpoint}}
\put(543,202.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,203.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543.67,201){\rule{0.400pt}{0.482pt}}
\multiput(543.17,202.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(545,199.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,200.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543.0,204.0){\usebox{\plotpoint}}
\put(545.67,197){\rule{0.400pt}{0.482pt}}
\multiput(545.17,198.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(547,195.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,196.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546.0,199.0){\usebox{\plotpoint}}
\put(547.67,190){\rule{0.400pt}{0.482pt}}
\multiput(547.17,191.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(548.0,192.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(548.67,184){\rule{0.400pt}{0.482pt}}
\multiput(548.17,184.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(549.0,184.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(550,194.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550.0,186.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(550.67,197){\rule{0.400pt}{0.482pt}}
\multiput(550.17,197.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(551.0,196.0){\usebox{\plotpoint}}
\put(551.67,200){\rule{0.400pt}{0.482pt}}
\multiput(551.17,200.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(553,201.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,201.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554,202.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,202.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552.0,199.0){\usebox{\plotpoint}}
\put(554.67,205){\rule{0.400pt}{0.482pt}}
\multiput(554.17,205.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(556,206.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,206.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555.0,204.0){\usebox{\plotpoint}}
\put(556.67,209){\rule{0.400pt}{0.482pt}}
\multiput(556.17,209.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(558,210.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,210.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559,211.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,211.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557.0,208.0){\usebox{\plotpoint}}
\put(560,214.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,214.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561,215.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,215.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561.67,217){\rule{0.400pt}{0.482pt}}
\multiput(561.17,217.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(563,218.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,218.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,213.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(563.67,221){\rule{0.400pt}{0.482pt}}
\multiput(563.17,221.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(565,222.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,222.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566,223.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.0,220.0){\usebox{\plotpoint}}
\put(567,226.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,226.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568,227.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,227.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568.67,229){\rule{0.400pt}{0.482pt}}
\multiput(568.17,229.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(570,230.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,230.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567.0,225.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(570.67,233){\rule{0.400pt}{0.482pt}}
\multiput(570.17,233.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(572,234.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,234.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572.67,236){\rule{0.400pt}{0.482pt}}
\multiput(572.17,236.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(574,237.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,237.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571.0,232.0){\usebox{\plotpoint}}
\put(574.67,240){\rule{0.400pt}{0.482pt}}
\multiput(574.17,240.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(576,241.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,241.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577,242.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,242.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.67,244){\rule{0.400pt}{0.482pt}}
\multiput(577.17,244.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(575.0,239.0){\usebox{\plotpoint}}
\put(578.67,247){\rule{0.400pt}{0.482pt}}
\multiput(578.17,247.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(580,248.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,248.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581,249.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,249.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.0,246.0){\usebox{\plotpoint}}
\put(582.0,251.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(825,1005){\usebox{\plotpoint}}
\put(824,1014.67){\rule{0.241pt}{0.400pt}}
\multiput(824.50,1014.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825.0,1005.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(822.67,1019){\rule{0.400pt}{0.482pt}}
\multiput(823.17,1019.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(824.0,1016.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(822,1021.67){\rule{0.241pt}{0.400pt}}
\multiput(822.50,1021.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(823.0,1021.0){\usebox{\plotpoint}}
\put(821,1024.67){\rule{0.241pt}{0.400pt}}
\multiput(821.50,1024.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(822.0,1023.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(819.67,1027){\rule{0.400pt}{0.482pt}}
\multiput(820.17,1027.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(821.0,1026.0){\usebox{\plotpoint}}
\put(819,1029.67){\rule{0.241pt}{0.400pt}}
\multiput(819.50,1029.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(817.67,1031){\rule{0.400pt}{0.482pt}}
\multiput(818.17,1031.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(817,1032.67){\rule{0.241pt}{0.400pt}}
\multiput(817.50,1032.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(820.0,1029.0){\usebox{\plotpoint}}
\put(816,1034.67){\rule{0.241pt}{0.400pt}}
\multiput(816.50,1034.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(815,1035.67){\rule{0.241pt}{0.400pt}}
\multiput(815.50,1035.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814,1036.67){\rule{0.241pt}{0.400pt}}
\multiput(814.50,1036.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(813,1037.67){\rule{0.241pt}{0.400pt}}
\multiput(813.50,1037.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812,1038.67){\rule{0.241pt}{0.400pt}}
\multiput(812.50,1038.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811,1039.67){\rule{0.241pt}{0.400pt}}
\multiput(811.50,1039.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810,1040.67){\rule{0.241pt}{0.400pt}}
\multiput(810.50,1040.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809,1041.67){\rule{0.241pt}{0.400pt}}
\multiput(809.50,1041.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808,1042.67){\rule{0.241pt}{0.400pt}}
\multiput(808.50,1042.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806,1043.67){\rule{0.482pt}{0.400pt}}
\multiput(807.00,1043.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(805,1044.67){\rule{0.241pt}{0.400pt}}
\multiput(805.50,1044.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(817.0,1034.0){\usebox{\plotpoint}}
\put(803,1045.67){\rule{0.241pt}{0.400pt}}
\multiput(803.50,1045.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802,1046.67){\rule{0.241pt}{0.400pt}}
\multiput(802.50,1046.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804.0,1046.0){\usebox{\plotpoint}}
\put(799,1047.67){\rule{0.241pt}{0.400pt}}
\multiput(799.50,1047.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798,1048.67){\rule{0.241pt}{0.400pt}}
\multiput(798.50,1048.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(800.0,1048.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(794,1049.67){\rule{0.241pt}{0.400pt}}
\multiput(794.50,1049.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795.0,1050.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(790,1050.67){\rule{0.241pt}{0.400pt}}
\multiput(790.50,1050.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(791.0,1051.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(777,1050.67){\rule{0.241pt}{0.400pt}}
\multiput(777.50,1051.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(778.0,1052.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(773,1049.67){\rule{0.241pt}{0.400pt}}
\multiput(773.50,1050.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(774.0,1051.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(769,1048.67){\rule{0.241pt}{0.400pt}}
\multiput(769.50,1049.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768,1047.67){\rule{0.241pt}{0.400pt}}
\multiput(768.50,1048.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(770.0,1050.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(765,1046.67){\rule{0.241pt}{0.400pt}}
\multiput(765.50,1047.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(764,1045.67){\rule{0.241pt}{0.400pt}}
\multiput(764.50,1046.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766.0,1048.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(762,1044.67){\rule{0.241pt}{0.400pt}}
\multiput(762.50,1045.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(760,1043.67){\rule{0.482pt}{0.400pt}}
\multiput(761.00,1044.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(759,1042.67){\rule{0.241pt}{0.400pt}}
\multiput(759.50,1043.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758,1041.67){\rule{0.241pt}{0.400pt}}
\multiput(758.50,1042.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757,1040.67){\rule{0.241pt}{0.400pt}}
\multiput(757.50,1041.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(756,1039.67){\rule{0.241pt}{0.400pt}}
\multiput(756.50,1040.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755,1038.67){\rule{0.241pt}{0.400pt}}
\multiput(755.50,1039.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754,1037.67){\rule{0.241pt}{0.400pt}}
\multiput(754.50,1038.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753,1036.67){\rule{0.241pt}{0.400pt}}
\multiput(753.50,1037.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752,1035.67){\rule{0.241pt}{0.400pt}}
\multiput(752.50,1036.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(763.0,1046.0){\usebox{\plotpoint}}
\put(751,1033.67){\rule{0.241pt}{0.400pt}}
\multiput(751.50,1034.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750,1032.67){\rule{0.241pt}{0.400pt}}
\multiput(750.50,1033.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.67,1031){\rule{0.400pt}{0.482pt}}
\multiput(749.17,1032.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(752.0,1035.0){\usebox{\plotpoint}}
\put(748,1028.67){\rule{0.241pt}{0.400pt}}
\multiput(748.50,1029.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746.67,1027){\rule{0.400pt}{0.482pt}}
\multiput(747.17,1028.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(749.0,1030.0){\usebox{\plotpoint}}
\put(746,1024.67){\rule{0.241pt}{0.400pt}}
\multiput(746.50,1025.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(747.0,1026.0){\usebox{\plotpoint}}
\put(745,1021.67){\rule{0.241pt}{0.400pt}}
\multiput(745.50,1022.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746.0,1023.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(743.67,1019){\rule{0.400pt}{0.482pt}}
\multiput(744.17,1020.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(745.0,1021.0){\usebox{\plotpoint}}
\put(743,1013.67){\rule{0.241pt}{0.400pt}}
\multiput(743.50,1014.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744.0,1015.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(743,994.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,995.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743.0,996.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(743.67,989){\rule{0.400pt}{0.482pt}}
\multiput(743.17,990.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(744.0,991.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(744.67,986){\rule{0.400pt}{0.482pt}}
\multiput(744.17,987.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(745.0,988.0){\usebox{\plotpoint}}
\put(745.67,982){\rule{0.400pt}{0.482pt}}
\multiput(745.17,983.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(746.0,984.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(747,979.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,980.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(747.67,978){\rule{0.400pt}{0.482pt}}
\multiput(747.17,979.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(747.0,981.0){\usebox{\plotpoint}}
\put(749,975.67){\rule{0.241pt}{0.400pt}}
\multiput(749.00,976.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(749.67,974){\rule{0.400pt}{0.482pt}}
\multiput(749.17,975.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(749.0,977.0){\usebox{\plotpoint}}
\put(751,971.67){\rule{0.241pt}{0.400pt}}
\multiput(751.00,972.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752,970.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,971.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753,969.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,970.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754,968.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,969.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755,967.67){\rule{0.241pt}{0.400pt}}
\multiput(755.00,968.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755.67,966){\rule{0.400pt}{0.482pt}}
\multiput(755.17,967.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(757,964.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,965.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758,963.67){\rule{0.241pt}{0.400pt}}
\multiput(758.00,964.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759,962.67){\rule{0.241pt}{0.400pt}}
\multiput(759.00,963.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(751.0,973.0){\usebox{\plotpoint}}
\put(761,961.67){\rule{0.241pt}{0.400pt}}
\multiput(761.00,962.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762,960.67){\rule{0.241pt}{0.400pt}}
\multiput(762.00,961.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(763,959.67){\rule{0.241pt}{0.400pt}}
\multiput(763.00,960.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(764,958.67){\rule{0.241pt}{0.400pt}}
\multiput(764.00,959.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(760.0,963.0){\usebox{\plotpoint}}
\put(767,957.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,958.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768,956.67){\rule{0.241pt}{0.400pt}}
\multiput(768.00,957.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765.0,959.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(770,955.67){\rule{0.482pt}{0.400pt}}
\multiput(770.00,956.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(769.0,957.0){\usebox{\plotpoint}}
\put(773,954.67){\rule{0.241pt}{0.400pt}}
\multiput(773.00,955.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772.0,956.0){\usebox{\plotpoint}}
\put(777,953.67){\rule{0.241pt}{0.400pt}}
\multiput(777.00,954.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(774.0,955.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(790,953.67){\rule{0.241pt}{0.400pt}}
\multiput(790.00,953.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(778.0,954.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(794,954.67){\rule{0.241pt}{0.400pt}}
\multiput(794.00,954.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(791.0,955.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(796,955.67){\rule{0.482pt}{0.400pt}}
\multiput(796.00,955.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(795.0,956.0){\usebox{\plotpoint}}
\put(799,956.67){\rule{0.241pt}{0.400pt}}
\multiput(799.00,956.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(800,957.67){\rule{0.241pt}{0.400pt}}
\multiput(800.00,957.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798.0,957.0){\usebox{\plotpoint}}
\put(803,958.67){\rule{0.241pt}{0.400pt}}
\multiput(803.00,958.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804,959.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,959.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805,960.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,960.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806,961.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,961.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(801.0,959.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(808,962.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,962.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809,963.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,963.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810,964.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,964.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810.67,966){\rule{0.400pt}{0.482pt}}
\multiput(810.17,966.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(812,967.67){\rule{0.241pt}{0.400pt}}
\multiput(812.00,967.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(813,968.67){\rule{0.241pt}{0.400pt}}
\multiput(813.00,968.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814,969.67){\rule{0.241pt}{0.400pt}}
\multiput(814.00,969.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(815,970.67){\rule{0.241pt}{0.400pt}}
\multiput(815.00,970.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816,971.67){\rule{0.241pt}{0.400pt}}
\multiput(816.00,971.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807.0,963.0){\usebox{\plotpoint}}
\put(816.67,974){\rule{0.400pt}{0.482pt}}
\multiput(816.17,974.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(818,975.67){\rule{0.241pt}{0.400pt}}
\multiput(818.00,975.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(817.0,973.0){\usebox{\plotpoint}}
\put(818.67,978){\rule{0.400pt}{0.482pt}}
\multiput(818.17,978.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(820,979.67){\rule{0.241pt}{0.400pt}}
\multiput(820.00,979.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819.0,977.0){\usebox{\plotpoint}}
\put(820.67,982){\rule{0.400pt}{0.482pt}}
\multiput(820.17,982.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(821.0,981.0){\usebox{\plotpoint}}
\put(822,984.67){\rule{0.241pt}{0.400pt}}
\multiput(822.00,984.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(822.0,984.0){\usebox{\plotpoint}}
\put(822.67,989){\rule{0.400pt}{0.482pt}}
\multiput(822.17,989.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(823.0,986.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(823.67,993){\rule{0.400pt}{0.482pt}}
\multiput(823.17,993.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(824.0,991.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(825.0,995.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(825,759){\usebox{\plotpoint}}
\put(824,767.67){\rule{0.241pt}{0.400pt}}
\multiput(824.50,767.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825.0,759.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(822.67,772){\rule{0.400pt}{0.482pt}}
\multiput(823.17,772.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(824.0,769.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(821.67,776){\rule{0.400pt}{0.482pt}}
\multiput(822.17,776.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(823.0,774.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(820.67,779){\rule{0.400pt}{0.482pt}}
\multiput(821.17,779.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(822.0,778.0){\usebox{\plotpoint}}
\put(820,781.67){\rule{0.241pt}{0.400pt}}
\multiput(820.50,781.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(818.67,783){\rule{0.400pt}{0.482pt}}
\multiput(819.17,783.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(821.0,781.0){\usebox{\plotpoint}}
\put(818,785.67){\rule{0.241pt}{0.400pt}}
\multiput(818.50,785.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(817,786.67){\rule{0.241pt}{0.400pt}}
\multiput(817.50,786.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816,787.67){\rule{0.241pt}{0.400pt}}
\multiput(816.50,787.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819.0,785.0){\usebox{\plotpoint}}
\put(815,790.67){\rule{0.241pt}{0.400pt}}
\multiput(815.50,790.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814,791.67){\rule{0.241pt}{0.400pt}}
\multiput(814.50,791.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(813,792.67){\rule{0.241pt}{0.400pt}}
\multiput(813.50,792.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812,793.67){\rule{0.241pt}{0.400pt}}
\multiput(812.50,793.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811,794.67){\rule{0.241pt}{0.400pt}}
\multiput(811.50,794.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810,795.67){\rule{0.241pt}{0.400pt}}
\multiput(810.50,795.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809,796.67){\rule{0.241pt}{0.400pt}}
\multiput(809.50,796.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808,797.67){\rule{0.241pt}{0.400pt}}
\multiput(808.50,797.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816.0,789.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(805,798.67){\rule{0.241pt}{0.400pt}}
\multiput(805.50,798.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804,799.67){\rule{0.241pt}{0.400pt}}
\multiput(804.50,799.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803,800.67){\rule{0.241pt}{0.400pt}}
\multiput(803.50,800.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806.0,799.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(800,801.67){\rule{0.482pt}{0.400pt}}
\multiput(801.00,801.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(799,802.67){\rule{0.241pt}{0.400pt}}
\multiput(799.50,802.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802.0,802.0){\usebox{\plotpoint}}
\put(796,803.67){\rule{0.482pt}{0.400pt}}
\multiput(797.00,803.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(798.0,804.0){\usebox{\plotpoint}}
\put(792,804.67){\rule{0.482pt}{0.400pt}}
\multiput(793.00,804.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(794.0,805.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(787,805.67){\rule{0.241pt}{0.400pt}}
\multiput(787.50,805.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788.0,806.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(780,805.67){\rule{0.241pt}{0.400pt}}
\multiput(780.50,806.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781.0,807.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(774,804.67){\rule{0.482pt}{0.400pt}}
\multiput(775.00,805.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(776.0,806.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(770,803.67){\rule{0.482pt}{0.400pt}}
\multiput(771.00,804.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(772.0,805.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(768,802.67){\rule{0.241pt}{0.400pt}}
\multiput(768.50,803.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767,801.67){\rule{0.241pt}{0.400pt}}
\multiput(767.50,802.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769.0,804.0){\usebox{\plotpoint}}
\put(764,800.67){\rule{0.241pt}{0.400pt}}
\multiput(764.50,801.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(763,799.67){\rule{0.241pt}{0.400pt}}
\multiput(763.50,800.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762,798.67){\rule{0.241pt}{0.400pt}}
\multiput(762.50,799.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765.0,802.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(759,797.67){\rule{0.482pt}{0.400pt}}
\multiput(760.00,798.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(758,796.67){\rule{0.241pt}{0.400pt}}
\multiput(758.50,797.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757,795.67){\rule{0.241pt}{0.400pt}}
\multiput(757.50,796.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(756,794.67){\rule{0.241pt}{0.400pt}}
\multiput(756.50,795.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755,793.67){\rule{0.241pt}{0.400pt}}
\multiput(755.50,794.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754,792.67){\rule{0.241pt}{0.400pt}}
\multiput(754.50,793.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753,791.67){\rule{0.241pt}{0.400pt}}
\multiput(753.50,792.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(761.0,799.0){\usebox{\plotpoint}}
\put(751.67,789){\rule{0.400pt}{0.482pt}}
\multiput(752.17,790.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(751,787.67){\rule{0.241pt}{0.400pt}}
\multiput(751.50,788.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750,786.67){\rule{0.241pt}{0.400pt}}
\multiput(750.50,787.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(749,785.67){\rule{0.241pt}{0.400pt}}
\multiput(749.50,786.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753.0,791.0){\usebox{\plotpoint}}
\put(748,782.67){\rule{0.241pt}{0.400pt}}
\multiput(748.50,783.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(749.0,784.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(747,780.67){\rule{0.241pt}{0.400pt}}
\multiput(747.50,781.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745.67,779){\rule{0.400pt}{0.482pt}}
\multiput(746.17,780.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(748.0,782.0){\usebox{\plotpoint}}
\put(744.67,776){\rule{0.400pt}{0.482pt}}
\multiput(745.17,777.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(746.0,778.0){\usebox{\plotpoint}}
\put(743.67,772){\rule{0.400pt}{0.482pt}}
\multiput(744.17,773.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(745.0,774.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(743,766.67){\rule{0.241pt}{0.400pt}}
\multiput(743.50,767.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744.0,768.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(742.67,752){\rule{0.400pt}{0.482pt}}
\multiput(742.17,753.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(743.0,754.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(744,744.67){\rule{0.241pt}{0.400pt}}
\multiput(744.00,745.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744.0,746.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(745,740.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,741.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745.0,742.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(746,737.67){\rule{0.241pt}{0.400pt}}
\multiput(746.00,738.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746.0,739.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(746.67,735){\rule{0.400pt}{0.482pt}}
\multiput(746.17,736.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(747.0,737.0){\usebox{\plotpoint}}
\put(748,732.67){\rule{0.241pt}{0.400pt}}
\multiput(748.00,733.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.67,731){\rule{0.400pt}{0.482pt}}
\multiput(748.17,732.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(748.0,734.0){\usebox{\plotpoint}}
\put(750,728.67){\rule{0.241pt}{0.400pt}}
\multiput(750.00,729.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(751,727.67){\rule{0.241pt}{0.400pt}}
\multiput(751.00,728.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(751.67,726){\rule{0.400pt}{0.482pt}}
\multiput(751.17,727.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(750.0,730.0){\usebox{\plotpoint}}
\put(753,723.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,724.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754,722.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,723.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755,721.67){\rule{0.241pt}{0.400pt}}
\multiput(755.00,722.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(756,720.67){\rule{0.241pt}{0.400pt}}
\multiput(756.00,721.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757,719.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,720.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758,718.67){\rule{0.241pt}{0.400pt}}
\multiput(758.00,719.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759,717.67){\rule{0.241pt}{0.400pt}}
\multiput(759.00,718.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(760,716.67){\rule{0.241pt}{0.400pt}}
\multiput(760.00,717.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(761,715.67){\rule{0.241pt}{0.400pt}}
\multiput(761.00,716.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762,714.67){\rule{0.241pt}{0.400pt}}
\multiput(762.00,715.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(763,713.67){\rule{0.241pt}{0.400pt}}
\multiput(763.00,714.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(764,712.67){\rule{0.482pt}{0.400pt}}
\multiput(764.00,713.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(753.0,725.0){\usebox{\plotpoint}}
\put(767,711.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,712.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768,710.67){\rule{0.241pt}{0.400pt}}
\multiput(768.00,711.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766.0,713.0){\usebox{\plotpoint}}
\put(771,709.67){\rule{0.241pt}{0.400pt}}
\multiput(771.00,710.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769.0,711.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(773,708.67){\rule{0.241pt}{0.400pt}}
\multiput(773.00,709.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772.0,710.0){\usebox{\plotpoint}}
\put(777,707.67){\rule{0.482pt}{0.400pt}}
\multiput(777.00,708.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(774.0,709.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(790,707.67){\rule{0.241pt}{0.400pt}}
\multiput(790.00,707.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(779.0,708.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(794,708.67){\rule{0.241pt}{0.400pt}}
\multiput(794.00,708.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(791.0,709.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(796,709.67){\rule{0.482pt}{0.400pt}}
\multiput(796.00,709.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(795.0,710.0){\usebox{\plotpoint}}
\put(799,710.67){\rule{0.241pt}{0.400pt}}
\multiput(799.00,710.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(800,711.67){\rule{0.241pt}{0.400pt}}
\multiput(800.00,711.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798.0,711.0){\usebox{\plotpoint}}
\put(803,712.67){\rule{0.241pt}{0.400pt}}
\multiput(803.00,712.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804,713.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,713.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805,714.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,714.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806,715.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,715.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807,716.67){\rule{0.241pt}{0.400pt}}
\multiput(807.00,716.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808,717.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,717.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809,718.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,718.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810,719.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,719.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811,720.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,720.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812,721.67){\rule{0.241pt}{0.400pt}}
\multiput(812.00,721.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(813,722.67){\rule{0.241pt}{0.400pt}}
\multiput(813.00,722.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814,723.67){\rule{0.241pt}{0.400pt}}
\multiput(814.00,723.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(815,724.67){\rule{0.241pt}{0.400pt}}
\multiput(815.00,724.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(801.0,713.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(816,727.67){\rule{0.241pt}{0.400pt}}
\multiput(816.00,727.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(817,728.67){\rule{0.241pt}{0.400pt}}
\multiput(817.00,728.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(818,729.67){\rule{0.241pt}{0.400pt}}
\multiput(818.00,729.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816.0,726.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(819,732.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,732.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819.0,731.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(819.67,735){\rule{0.400pt}{0.482pt}}
\multiput(819.17,735.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(820.0,734.0){\usebox{\plotpoint}}
\put(821,737.67){\rule{0.241pt}{0.400pt}}
\multiput(821.00,737.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821.0,737.0){\usebox{\plotpoint}}
\put(822,740.67){\rule{0.241pt}{0.400pt}}
\multiput(822.00,740.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(822.0,739.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(823,744.67){\rule{0.241pt}{0.400pt}}
\multiput(823.00,744.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(823.0,742.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(824,750.67){\rule{0.241pt}{0.400pt}}
\multiput(824.00,750.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(824.0,746.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(825.0,752.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(823,514){\usebox{\plotpoint}}
\put(822,523.67){\rule{0.241pt}{0.400pt}}
\multiput(822.50,523.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(823.0,514.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(821,529.67){\rule{0.241pt}{0.400pt}}
\multiput(821.50,529.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(822.0,525.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(820,533.67){\rule{0.241pt}{0.400pt}}
\multiput(820.50,533.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821.0,531.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(819,536.67){\rule{0.241pt}{0.400pt}}
\multiput(819.50,536.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(820.0,535.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(817.67,539){\rule{0.400pt}{0.482pt}}
\multiput(818.17,539.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(817,540.67){\rule{0.241pt}{0.400pt}}
\multiput(817.50,540.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819.0,538.0){\usebox{\plotpoint}}
\put(816,542.67){\rule{0.241pt}{0.400pt}}
\multiput(816.50,542.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814.67,544){\rule{0.400pt}{0.482pt}}
\multiput(815.17,544.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(814,545.67){\rule{0.241pt}{0.400pt}}
\multiput(814.50,545.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(813,546.67){\rule{0.241pt}{0.400pt}}
\multiput(813.50,546.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812,547.67){\rule{0.241pt}{0.400pt}}
\multiput(812.50,547.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(817.0,542.0){\usebox{\plotpoint}}
\put(811,549.67){\rule{0.241pt}{0.400pt}}
\multiput(811.50,549.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810,550.67){\rule{0.241pt}{0.400pt}}
\multiput(810.50,550.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808,551.67){\rule{0.482pt}{0.400pt}}
\multiput(809.00,551.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(807,552.67){\rule{0.241pt}{0.400pt}}
\multiput(807.50,552.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806,553.67){\rule{0.241pt}{0.400pt}}
\multiput(806.50,553.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805,554.67){\rule{0.241pt}{0.400pt}}
\multiput(805.50,554.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804,555.67){\rule{0.241pt}{0.400pt}}
\multiput(804.50,555.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812.0,549.0){\usebox{\plotpoint}}
\put(801,556.67){\rule{0.482pt}{0.400pt}}
\multiput(802.00,556.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(800,557.67){\rule{0.241pt}{0.400pt}}
\multiput(800.50,557.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803.0,557.0){\usebox{\plotpoint}}
\put(798,558.67){\rule{0.241pt}{0.400pt}}
\multiput(798.50,558.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(799.0,559.0){\usebox{\plotpoint}}
\put(795,559.67){\rule{0.241pt}{0.400pt}}
\multiput(795.50,559.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(796.0,560.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(792,560.67){\rule{0.482pt}{0.400pt}}
\multiput(793.00,560.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(794.0,561.0){\usebox{\plotpoint}}
\put(785,561.67){\rule{0.482pt}{0.400pt}}
\multiput(786.00,561.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(787.0,562.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(781,561.67){\rule{0.241pt}{0.400pt}}
\multiput(781.50,562.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(782.0,563.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(774,560.67){\rule{0.241pt}{0.400pt}}
\multiput(774.50,561.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(775.0,562.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(771,559.67){\rule{0.482pt}{0.400pt}}
\multiput(772.00,560.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(773.0,561.0){\usebox{\plotpoint}}
\put(769,558.67){\rule{0.241pt}{0.400pt}}
\multiput(769.50,559.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(770.0,560.0){\usebox{\plotpoint}}
\put(766,557.67){\rule{0.241pt}{0.400pt}}
\multiput(766.50,558.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765,556.67){\rule{0.241pt}{0.400pt}}
\multiput(765.50,557.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767.0,559.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(762,555.67){\rule{0.482pt}{0.400pt}}
\multiput(763.00,556.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(761,554.67){\rule{0.241pt}{0.400pt}}
\multiput(761.50,555.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(760,553.67){\rule{0.241pt}{0.400pt}}
\multiput(760.50,554.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759,552.67){\rule{0.241pt}{0.400pt}}
\multiput(759.50,553.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758,551.67){\rule{0.241pt}{0.400pt}}
\multiput(758.50,552.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757,550.67){\rule{0.241pt}{0.400pt}}
\multiput(757.50,551.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(756,549.67){\rule{0.241pt}{0.400pt}}
\multiput(756.50,550.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755,548.67){\rule{0.241pt}{0.400pt}}
\multiput(755.50,549.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754,547.67){\rule{0.241pt}{0.400pt}}
\multiput(754.50,548.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753,546.67){\rule{0.241pt}{0.400pt}}
\multiput(753.50,547.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(764.0,557.0){\usebox{\plotpoint}}
\put(751.67,544){\rule{0.400pt}{0.482pt}}
\multiput(752.17,545.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(751,542.67){\rule{0.241pt}{0.400pt}}
\multiput(751.50,543.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750,541.67){\rule{0.241pt}{0.400pt}}
\multiput(750.50,542.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753.0,546.0){\usebox{\plotpoint}}
\put(749,538.67){\rule{0.241pt}{0.400pt}}
\multiput(749.50,539.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748,537.67){\rule{0.241pt}{0.400pt}}
\multiput(748.50,538.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750.0,540.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(747,534.67){\rule{0.241pt}{0.400pt}}
\multiput(747.50,535.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.0,536.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(746,530.67){\rule{0.241pt}{0.400pt}}
\multiput(746.50,531.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(747.0,532.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(745,526.67){\rule{0.241pt}{0.400pt}}
\multiput(745.50,527.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746.0,528.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(744.67,506){\rule{0.400pt}{0.482pt}}
\multiput(744.17,507.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(745.0,508.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(745.67,500){\rule{0.400pt}{0.482pt}}
\multiput(745.17,501.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(746.0,502.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(746.67,496){\rule{0.400pt}{0.482pt}}
\multiput(746.17,497.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(747.0,498.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(748,491.67){\rule{0.241pt}{0.400pt}}
\multiput(748.00,492.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.0,493.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(748.67,489){\rule{0.400pt}{0.482pt}}
\multiput(748.17,490.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(749.0,491.0){\usebox{\plotpoint}}
\put(750,486.67){\rule{0.241pt}{0.400pt}}
\multiput(750.00,487.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750.0,488.0){\usebox{\plotpoint}}
\put(751,483.67){\rule{0.241pt}{0.400pt}}
\multiput(751.00,484.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752,482.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,483.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(751.0,485.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(753,479.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,480.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754,478.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,479.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753.0,481.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(754.67,476){\rule{0.400pt}{0.482pt}}
\multiput(754.17,477.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(756,474.67){\rule{0.241pt}{0.400pt}}
\multiput(756.00,475.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757,473.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,474.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758,472.67){\rule{0.241pt}{0.400pt}}
\multiput(758.00,473.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759,471.67){\rule{0.241pt}{0.400pt}}
\multiput(759.00,472.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(760,470.67){\rule{0.241pt}{0.400pt}}
\multiput(760.00,471.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755.0,478.0){\usebox{\plotpoint}}
\put(761,468.67){\rule{0.482pt}{0.400pt}}
\multiput(761.00,469.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(763,467.67){\rule{0.241pt}{0.400pt}}
\multiput(763.00,468.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(764,466.67){\rule{0.241pt}{0.400pt}}
\multiput(764.00,467.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765,465.67){\rule{0.241pt}{0.400pt}}
\multiput(765.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766,464.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,465.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767,463.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,464.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768,462.67){\rule{0.241pt}{0.400pt}}
\multiput(768.00,463.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(761.0,470.0){\usebox{\plotpoint}}
\put(771,461.67){\rule{0.241pt}{0.400pt}}
\multiput(771.00,462.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769.0,463.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(773,460.67){\rule{0.241pt}{0.400pt}}
\multiput(773.00,461.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772.0,462.0){\usebox{\plotpoint}}
\put(776,459.67){\rule{0.241pt}{0.400pt}}
\multiput(776.00,460.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(774.0,461.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(781,458.67){\rule{0.482pt}{0.400pt}}
\multiput(781.00,459.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(777.0,460.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(785,458.67){\rule{0.482pt}{0.400pt}}
\multiput(785.00,458.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(783.0,459.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(791,459.67){\rule{0.241pt}{0.400pt}}
\multiput(791.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787.0,460.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(794,460.67){\rule{0.241pt}{0.400pt}}
\multiput(794.00,460.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792.0,461.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(796,461.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,461.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797,462.67){\rule{0.482pt}{0.400pt}}
\multiput(797.00,462.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(795.0,462.0){\usebox{\plotpoint}}
\put(800,463.67){\rule{0.241pt}{0.400pt}}
\multiput(800.00,463.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(801,464.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802,465.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,465.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803,466.67){\rule{0.241pt}{0.400pt}}
\multiput(803.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804,467.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,467.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805,468.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,468.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806,469.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807,470.67){\rule{0.241pt}{0.400pt}}
\multiput(807.00,470.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808,471.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,471.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809,472.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,472.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810,473.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,473.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811,474.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,474.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811.67,476){\rule{0.400pt}{0.482pt}}
\multiput(811.17,476.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(799.0,464.0){\usebox{\plotpoint}}
\put(813,478.67){\rule{0.241pt}{0.400pt}}
\multiput(813.00,478.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814,479.67){\rule{0.241pt}{0.400pt}}
\multiput(814.00,479.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(813.0,478.0){\usebox{\plotpoint}}
\put(815,482.67){\rule{0.241pt}{0.400pt}}
\multiput(815.00,482.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816,483.67){\rule{0.241pt}{0.400pt}}
\multiput(816.00,483.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(815.0,481.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(817,486.67){\rule{0.241pt}{0.400pt}}
\multiput(817.00,486.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(817.0,485.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(817.67,489){\rule{0.400pt}{0.482pt}}
\multiput(817.17,489.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(818.0,488.0){\usebox{\plotpoint}}
\put(819,493.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,493.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819.0,491.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(819.67,496){\rule{0.400pt}{0.482pt}}
\multiput(819.17,496.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(820.0,495.0){\usebox{\plotpoint}}
\put(820.67,502){\rule{0.400pt}{0.482pt}}
\multiput(820.17,502.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(821.0,498.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(821.67,509){\rule{0.400pt}{0.482pt}}
\multiput(821.17,509.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(822.0,504.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(823.0,511.0){\usebox{\plotpoint}}
\put(821,268){\usebox{\plotpoint}}
\put(819.67,286){\rule{0.400pt}{0.482pt}}
\multiput(820.17,286.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(821.0,268.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(819,290.67){\rule{0.241pt}{0.400pt}}
\multiput(819.50,290.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(820.0,288.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(818,293.67){\rule{0.241pt}{0.400pt}}
\multiput(818.50,293.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819.0,292.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(816.67,296){\rule{0.400pt}{0.482pt}}
\multiput(817.17,296.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(818.0,295.0){\usebox{\plotpoint}}
\put(816,298.67){\rule{0.241pt}{0.400pt}}
\multiput(816.50,298.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814.67,300){\rule{0.400pt}{0.482pt}}
\multiput(815.17,300.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(814,301.67){\rule{0.241pt}{0.400pt}}
\multiput(814.50,301.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(813,302.67){\rule{0.241pt}{0.400pt}}
\multiput(813.50,302.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812,303.67){\rule{0.241pt}{0.400pt}}
\multiput(812.50,303.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(817.0,298.0){\usebox{\plotpoint}}
\put(810.67,306){\rule{0.400pt}{0.482pt}}
\multiput(811.17,306.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(810,307.67){\rule{0.241pt}{0.400pt}}
\multiput(810.50,307.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808,308.67){\rule{0.482pt}{0.400pt}}
\multiput(809.00,308.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(807,309.67){\rule{0.241pt}{0.400pt}}
\multiput(807.50,309.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806,310.67){\rule{0.241pt}{0.400pt}}
\multiput(806.50,310.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812.0,305.0){\usebox{\plotpoint}}
\put(804,311.67){\rule{0.241pt}{0.400pt}}
\multiput(804.50,311.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803,312.67){\rule{0.241pt}{0.400pt}}
\multiput(803.50,312.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(801,313.67){\rule{0.482pt}{0.400pt}}
\multiput(802.00,313.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(805.0,312.0){\usebox{\plotpoint}}
\put(799,314.67){\rule{0.241pt}{0.400pt}}
\multiput(799.50,314.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797,315.67){\rule{0.482pt}{0.400pt}}
\multiput(798.00,315.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(800.0,315.0){\usebox{\plotpoint}}
\put(794,316.67){\rule{0.482pt}{0.400pt}}
\multiput(795.00,316.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(796.0,317.0){\usebox{\plotpoint}}
\put(790,317.67){\rule{0.482pt}{0.400pt}}
\multiput(791.00,317.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(792.0,318.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(776,317.67){\rule{0.241pt}{0.400pt}}
\multiput(776.50,318.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(777.0,319.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(773,316.67){\rule{0.241pt}{0.400pt}}
\multiput(773.50,317.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(774.0,318.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(770,315.67){\rule{0.241pt}{0.400pt}}
\multiput(770.50,316.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771.0,317.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(767,314.67){\rule{0.482pt}{0.400pt}}
\multiput(768.00,315.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(766,313.67){\rule{0.241pt}{0.400pt}}
\multiput(766.50,314.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769.0,316.0){\usebox{\plotpoint}}
\put(764,312.67){\rule{0.241pt}{0.400pt}}
\multiput(764.50,313.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762,311.67){\rule{0.482pt}{0.400pt}}
\multiput(763.00,312.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(761,310.67){\rule{0.241pt}{0.400pt}}
\multiput(761.50,311.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(760,309.67){\rule{0.241pt}{0.400pt}}
\multiput(760.50,310.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759,308.67){\rule{0.241pt}{0.400pt}}
\multiput(759.50,309.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758,307.67){\rule{0.241pt}{0.400pt}}
\multiput(758.50,308.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757,306.67){\rule{0.241pt}{0.400pt}}
\multiput(757.50,307.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(756,305.67){\rule{0.241pt}{0.400pt}}
\multiput(756.50,306.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755,304.67){\rule{0.241pt}{0.400pt}}
\multiput(755.50,305.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754,303.67){\rule{0.241pt}{0.400pt}}
\multiput(754.50,304.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752.67,302){\rule{0.400pt}{0.482pt}}
\multiput(753.17,303.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(752,300.67){\rule{0.241pt}{0.400pt}}
\multiput(752.50,301.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765.0,314.0){\usebox{\plotpoint}}
\put(751,298.67){\rule{0.241pt}{0.400pt}}
\multiput(751.50,299.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(749.67,297){\rule{0.400pt}{0.482pt}}
\multiput(750.17,298.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(752.0,300.0){\usebox{\plotpoint}}
\put(748.67,294){\rule{0.400pt}{0.482pt}}
\multiput(749.17,295.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(750.0,296.0){\usebox{\plotpoint}}
\put(748,291.67){\rule{0.241pt}{0.400pt}}
\multiput(748.50,292.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(749.0,293.0){\usebox{\plotpoint}}
\put(746.67,287){\rule{0.400pt}{0.482pt}}
\multiput(747.17,288.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(748.0,289.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(747,267.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,268.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(747.0,269.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(748,261.67){\rule{0.241pt}{0.400pt}}
\multiput(748.00,262.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.0,263.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(749,257.67){\rule{0.241pt}{0.400pt}}
\multiput(749.00,258.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(749.0,259.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(749.67,253){\rule{0.400pt}{0.482pt}}
\multiput(749.17,254.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(750.0,255.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(751,250.67){\rule{0.241pt}{0.400pt}}
\multiput(751.00,251.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(751.0,252.0){\usebox{\plotpoint}}
\put(751.67,246){\rule{0.400pt}{0.482pt}}
\multiput(751.17,247.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(752.0,248.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(752.67,243){\rule{0.400pt}{0.482pt}}
\multiput(752.17,244.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(753.0,245.0){\usebox{\plotpoint}}
\put(754,240.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,241.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754.0,242.0){\usebox{\plotpoint}}
\put(755,237.67){\rule{0.241pt}{0.400pt}}
\multiput(755.00,238.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755.0,239.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(755.67,235){\rule{0.400pt}{0.482pt}}
\multiput(755.17,236.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(757,233.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,234.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(756.0,237.0){\usebox{\plotpoint}}
\put(757.67,231){\rule{0.400pt}{0.482pt}}
\multiput(757.17,232.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(759,229.67){\rule{0.241pt}{0.400pt}}
\multiput(759.00,230.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758.0,233.0){\usebox{\plotpoint}}
\put(759.67,227){\rule{0.400pt}{0.482pt}}
\multiput(759.17,228.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(761,225.67){\rule{0.241pt}{0.400pt}}
\multiput(761.00,226.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(760.0,229.0){\usebox{\plotpoint}}
\put(762,223.67){\rule{0.241pt}{0.400pt}}
\multiput(762.00,224.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762.67,222){\rule{0.400pt}{0.482pt}}
\multiput(762.17,223.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(764,220.67){\rule{0.241pt}{0.400pt}}
\multiput(764.00,221.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765,219.67){\rule{0.241pt}{0.400pt}}
\multiput(765.00,220.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766,218.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,219.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767,217.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768,216.67){\rule{0.241pt}{0.400pt}}
\multiput(768.00,217.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769,215.67){\rule{0.241pt}{0.400pt}}
\multiput(769.00,216.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(770,214.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,215.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771,213.67){\rule{0.241pt}{0.400pt}}
\multiput(771.00,214.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772,212.67){\rule{0.241pt}{0.400pt}}
\multiput(772.00,213.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(773,211.67){\rule{0.241pt}{0.400pt}}
\multiput(773.00,212.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(774,210.67){\rule{0.241pt}{0.400pt}}
\multiput(774.00,211.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762.0,225.0){\usebox{\plotpoint}}
\put(776,209.67){\rule{0.482pt}{0.400pt}}
\multiput(776.00,210.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(778,208.67){\rule{0.241pt}{0.400pt}}
\multiput(778.00,209.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(775.0,211.0){\usebox{\plotpoint}}
\put(782,207.67){\rule{0.241pt}{0.400pt}}
\multiput(782.00,208.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(779.0,209.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(789,207.67){\rule{0.241pt}{0.400pt}}
\multiput(789.00,207.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783.0,208.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(791,208.67){\rule{0.482pt}{0.400pt}}
\multiput(791.00,208.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(790.0,209.0){\usebox{\plotpoint}}
\put(794,209.67){\rule{0.241pt}{0.400pt}}
\multiput(794.00,209.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795,210.67){\rule{0.241pt}{0.400pt}}
\multiput(795.00,210.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(796,211.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,211.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797,212.67){\rule{0.482pt}{0.400pt}}
\multiput(797.00,212.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(799,213.67){\rule{0.241pt}{0.400pt}}
\multiput(799.00,213.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(800,214.67){\rule{0.241pt}{0.400pt}}
\multiput(800.00,214.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(801,215.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,215.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802,216.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793.0,210.0){\usebox{\plotpoint}}
\put(803,218.67){\rule{0.241pt}{0.400pt}}
\multiput(803.00,218.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804,219.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,219.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805,220.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,220.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805.67,222){\rule{0.400pt}{0.482pt}}
\multiput(805.17,222.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(807,223.67){\rule{0.241pt}{0.400pt}}
\multiput(807.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803.0,218.0){\usebox{\plotpoint}}
\put(808,225.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,225.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808.67,227){\rule{0.400pt}{0.482pt}}
\multiput(808.17,227.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(808.0,225.0){\usebox{\plotpoint}}
\put(810,229.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,229.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810.0,229.0){\usebox{\plotpoint}}
\put(811,232.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,232.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812,233.67){\rule{0.241pt}{0.400pt}}
\multiput(812.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811.0,231.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(813,236.67){\rule{0.241pt}{0.400pt}}
\multiput(813.00,236.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(813.0,235.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(814,239.67){\rule{0.241pt}{0.400pt}}
\multiput(814.00,239.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814.0,238.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(815,243.67){\rule{0.241pt}{0.400pt}}
\multiput(815.00,243.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(815.0,241.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(816,246.67){\rule{0.241pt}{0.400pt}}
\multiput(816.00,246.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816.0,245.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(817,250.67){\rule{0.241pt}{0.400pt}}
\multiput(817.00,250.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(817.0,248.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(817.67,255){\rule{0.400pt}{0.482pt}}
\multiput(817.17,255.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(818.0,252.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(819,259.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,259.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819.0,257.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(820.0,261.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1063,1005){\usebox{\plotpoint}}
\put(1061.67,1013){\rule{0.400pt}{0.482pt}}
\multiput(1062.17,1013.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1063.0,1005.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1061,1017.67){\rule{0.241pt}{0.400pt}}
\multiput(1061.50,1017.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1062.0,1015.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1059.67,1020){\rule{0.400pt}{0.482pt}}
\multiput(1060.17,1020.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1061.0,1019.0){\usebox{\plotpoint}}
\put(1059,1022.67){\rule{0.241pt}{0.400pt}}
\multiput(1059.50,1022.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1060.0,1022.0){\usebox{\plotpoint}}
\put(1058,1025.67){\rule{0.241pt}{0.400pt}}
\multiput(1058.50,1025.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1057,1026.67){\rule{0.241pt}{0.400pt}}
\multiput(1057.50,1026.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1059.0,1024.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1055.67,1029){\rule{0.400pt}{0.482pt}}
\multiput(1056.17,1029.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1055,1030.67){\rule{0.241pt}{0.400pt}}
\multiput(1055.50,1030.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1054,1031.67){\rule{0.241pt}{0.400pt}}
\multiput(1054.50,1031.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1057.0,1028.0){\usebox{\plotpoint}}
\put(1053,1033.67){\rule{0.241pt}{0.400pt}}
\multiput(1053.50,1033.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1052,1034.67){\rule{0.241pt}{0.400pt}}
\multiput(1052.50,1034.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1051,1035.67){\rule{0.241pt}{0.400pt}}
\multiput(1051.50,1035.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1049.67,1037){\rule{0.400pt}{0.482pt}}
\multiput(1050.17,1037.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1049,1038.67){\rule{0.241pt}{0.400pt}}
\multiput(1049.50,1038.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1054.0,1033.0){\usebox{\plotpoint}}
\put(1047,1039.67){\rule{0.241pt}{0.400pt}}
\multiput(1047.50,1039.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1046,1040.67){\rule{0.241pt}{0.400pt}}
\multiput(1046.50,1040.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1044,1041.67){\rule{0.482pt}{0.400pt}}
\multiput(1045.00,1041.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1043,1042.67){\rule{0.241pt}{0.400pt}}
\multiput(1043.50,1042.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1042,1043.67){\rule{0.241pt}{0.400pt}}
\multiput(1042.50,1043.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1048.0,1040.0){\usebox{\plotpoint}}
\put(1040,1044.67){\rule{0.241pt}{0.400pt}}
\multiput(1040.50,1044.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1038,1045.67){\rule{0.482pt}{0.400pt}}
\multiput(1039.00,1045.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1041.0,1045.0){\usebox{\plotpoint}}
\put(1036,1046.67){\rule{0.241pt}{0.400pt}}
\multiput(1036.50,1046.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1037.0,1047.0){\usebox{\plotpoint}}
\put(1033,1047.67){\rule{0.241pt}{0.400pt}}
\multiput(1033.50,1047.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1034.0,1048.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1030,1048.67){\rule{0.482pt}{0.400pt}}
\multiput(1031.00,1048.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1032.0,1049.0){\usebox{\plotpoint}}
\put(1025,1049.67){\rule{0.241pt}{0.400pt}}
\multiput(1025.50,1049.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1026.0,1050.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1015,1049.67){\rule{0.482pt}{0.400pt}}
\multiput(1016.00,1050.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1017.0,1051.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1010,1048.67){\rule{0.241pt}{0.400pt}}
\multiput(1010.50,1049.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1011.0,1050.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1007,1047.67){\rule{0.241pt}{0.400pt}}
\multiput(1007.50,1048.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1008.0,1049.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1005,1046.67){\rule{0.241pt}{0.400pt}}
\multiput(1005.50,1047.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1006.0,1048.0){\usebox{\plotpoint}}
\put(1002,1045.67){\rule{0.241pt}{0.400pt}}
\multiput(1002.50,1046.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1001,1044.67){\rule{0.241pt}{0.400pt}}
\multiput(1001.50,1045.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1003.0,1047.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(998,1043.67){\rule{0.482pt}{0.400pt}}
\multiput(999.00,1044.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(997,1042.67){\rule{0.241pt}{0.400pt}}
\multiput(997.50,1043.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(996,1041.67){\rule{0.241pt}{0.400pt}}
\multiput(996.50,1042.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(995,1040.67){\rule{0.241pt}{0.400pt}}
\multiput(995.50,1041.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(994,1039.67){\rule{0.241pt}{0.400pt}}
\multiput(994.50,1040.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1000.0,1045.0){\usebox{\plotpoint}}
\put(992,1038.67){\rule{0.241pt}{0.400pt}}
\multiput(992.50,1039.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(990.67,1037){\rule{0.400pt}{0.482pt}}
\multiput(991.17,1038.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(990,1035.67){\rule{0.241pt}{0.400pt}}
\multiput(990.50,1036.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(989,1034.67){\rule{0.241pt}{0.400pt}}
\multiput(989.50,1035.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988,1033.67){\rule{0.241pt}{0.400pt}}
\multiput(988.50,1034.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987,1032.67){\rule{0.241pt}{0.400pt}}
\multiput(987.50,1033.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(986,1031.67){\rule{0.241pt}{0.400pt}}
\multiput(986.50,1032.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(993.0,1040.0){\usebox{\plotpoint}}
\put(984.67,1029){\rule{0.400pt}{0.482pt}}
\multiput(985.17,1030.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(984,1027.67){\rule{0.241pt}{0.400pt}}
\multiput(984.50,1028.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(986.0,1031.0){\usebox{\plotpoint}}
\put(983,1025.67){\rule{0.241pt}{0.400pt}}
\multiput(983.50,1026.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(981.67,1024){\rule{0.400pt}{0.482pt}}
\multiput(982.17,1025.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(984.0,1027.0){\usebox{\plotpoint}}
\put(981,1021.67){\rule{0.241pt}{0.400pt}}
\multiput(981.50,1022.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982.0,1023.0){\usebox{\plotpoint}}
\put(980,1018.67){\rule{0.241pt}{0.400pt}}
\multiput(980.50,1019.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(981.0,1020.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(979,1014.67){\rule{0.241pt}{0.400pt}}
\multiput(979.50,1015.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(980.0,1016.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(978,1008.67){\rule{0.241pt}{0.400pt}}
\multiput(978.50,1009.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(979.0,1010.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(977.67,997){\rule{0.400pt}{0.482pt}}
\multiput(977.17,998.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(978.0,999.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(979,991.67){\rule{0.241pt}{0.400pt}}
\multiput(979.00,992.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(979.0,993.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(980,987.67){\rule{0.241pt}{0.400pt}}
\multiput(980.00,988.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(980.0,989.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(981,984.67){\rule{0.241pt}{0.400pt}}
\multiput(981.00,985.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(981.0,986.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(982,981.67){\rule{0.241pt}{0.400pt}}
\multiput(982.00,982.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982.0,983.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(983,979.67){\rule{0.241pt}{0.400pt}}
\multiput(983.00,980.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(983.0,981.0){\usebox{\plotpoint}}
\put(984,976.67){\rule{0.241pt}{0.400pt}}
\multiput(984.00,977.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985,975.67){\rule{0.241pt}{0.400pt}}
\multiput(985.00,976.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(986,974.67){\rule{0.241pt}{0.400pt}}
\multiput(986.00,975.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(984.0,978.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(987,971.67){\rule{0.241pt}{0.400pt}}
\multiput(987.00,972.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988,970.67){\rule{0.241pt}{0.400pt}}
\multiput(988.00,971.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(989,969.67){\rule{0.241pt}{0.400pt}}
\multiput(989.00,970.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(990,968.67){\rule{0.241pt}{0.400pt}}
\multiput(990.00,969.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(991,967.67){\rule{0.241pt}{0.400pt}}
\multiput(991.00,968.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(992,966.67){\rule{0.241pt}{0.400pt}}
\multiput(992.00,967.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(993,965.67){\rule{0.241pt}{0.400pt}}
\multiput(993.00,966.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(994,964.67){\rule{0.241pt}{0.400pt}}
\multiput(994.00,965.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(995,963.67){\rule{0.241pt}{0.400pt}}
\multiput(995.00,964.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(996,962.67){\rule{0.241pt}{0.400pt}}
\multiput(996.00,963.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(997,961.67){\rule{0.241pt}{0.400pt}}
\multiput(997.00,962.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987.0,973.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1000,960.67){\rule{0.241pt}{0.400pt}}
\multiput(1000.00,961.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1001,959.67){\rule{0.241pt}{0.400pt}}
\multiput(1001.00,960.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(998.0,962.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1003,958.67){\rule{0.482pt}{0.400pt}}
\multiput(1003.00,959.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1005,957.67){\rule{0.241pt}{0.400pt}}
\multiput(1005.00,958.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1002.0,960.0){\usebox{\plotpoint}}
\put(1007,956.67){\rule{0.241pt}{0.400pt}}
\multiput(1007.00,957.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1006.0,958.0){\usebox{\plotpoint}}
\put(1011,955.67){\rule{0.241pt}{0.400pt}}
\multiput(1011.00,956.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1008.0,957.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1017,954.67){\rule{0.241pt}{0.400pt}}
\multiput(1017.00,955.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1012.0,956.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1024,954.67){\rule{0.241pt}{0.400pt}}
\multiput(1024.00,954.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1018.0,955.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1029,955.67){\rule{0.241pt}{0.400pt}}
\multiput(1029.00,955.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1025.0,956.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1033,956.67){\rule{0.241pt}{0.400pt}}
\multiput(1033.00,956.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1030.0,957.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1036,957.67){\rule{0.241pt}{0.400pt}}
\multiput(1036.00,957.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1037,958.67){\rule{0.241pt}{0.400pt}}
\multiput(1037.00,958.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1034.0,958.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1040,959.67){\rule{0.241pt}{0.400pt}}
\multiput(1040.00,959.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1041,960.67){\rule{0.241pt}{0.400pt}}
\multiput(1041.00,960.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1038.0,960.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1043,961.67){\rule{0.241pt}{0.400pt}}
\multiput(1043.00,961.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1044,962.67){\rule{0.241pt}{0.400pt}}
\multiput(1044.00,962.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1045,963.67){\rule{0.482pt}{0.400pt}}
\multiput(1045.00,963.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1047,964.67){\rule{0.241pt}{0.400pt}}
\multiput(1047.00,964.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1048,965.67){\rule{0.241pt}{0.400pt}}
\multiput(1048.00,965.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1049,966.67){\rule{0.241pt}{0.400pt}}
\multiput(1049.00,966.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1050,967.67){\rule{0.241pt}{0.400pt}}
\multiput(1050.00,967.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1051,968.67){\rule{0.241pt}{0.400pt}}
\multiput(1051.00,968.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1042.0,962.0){\usebox{\plotpoint}}
\put(1052,970.67){\rule{0.241pt}{0.400pt}}
\multiput(1052.00,970.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1053,971.67){\rule{0.241pt}{0.400pt}}
\multiput(1053.00,971.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1053.67,973){\rule{0.400pt}{0.482pt}}
\multiput(1053.17,973.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1055,974.67){\rule{0.241pt}{0.400pt}}
\multiput(1055.00,974.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1052.0,970.0){\usebox{\plotpoint}}
\put(1056,976.67){\rule{0.241pt}{0.400pt}}
\multiput(1056.00,976.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1056.67,978){\rule{0.400pt}{0.482pt}}
\multiput(1056.17,978.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1056.0,976.0){\usebox{\plotpoint}}
\put(1058,980.67){\rule{0.241pt}{0.400pt}}
\multiput(1058.00,980.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1059,981.67){\rule{0.241pt}{0.400pt}}
\multiput(1059.00,981.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1058.0,980.0){\usebox{\plotpoint}}
\put(1060,984.67){\rule{0.241pt}{0.400pt}}
\multiput(1060.00,984.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1060.0,983.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1061,988.67){\rule{0.241pt}{0.400pt}}
\multiput(1061.00,988.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1061.0,986.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1061.67,993){\rule{0.400pt}{0.482pt}}
\multiput(1061.17,993.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1062.0,990.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1063.0,995.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1063,759){\usebox{\plotpoint}}
\put(1061.67,759){\rule{0.400pt}{0.482pt}}
\multiput(1062.17,759.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1060.67,769){\rule{0.400pt}{0.482pt}}
\multiput(1061.17,769.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1062.0,761.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1060,773.67){\rule{0.241pt}{0.400pt}}
\multiput(1060.50,773.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1061.0,771.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1058.67,776){\rule{0.400pt}{0.482pt}}
\multiput(1059.17,776.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1060.0,775.0){\usebox{\plotpoint}}
\put(1058,778.67){\rule{0.241pt}{0.400pt}}
\multiput(1058.50,778.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1059.0,778.0){\usebox{\plotpoint}}
\put(1057,781.67){\rule{0.241pt}{0.400pt}}
\multiput(1057.50,781.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1056,782.67){\rule{0.241pt}{0.400pt}}
\multiput(1056.50,782.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1058.0,780.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1054.67,785){\rule{0.400pt}{0.482pt}}
\multiput(1055.17,785.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1054,786.67){\rule{0.241pt}{0.400pt}}
\multiput(1054.50,786.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1053,787.67){\rule{0.241pt}{0.400pt}}
\multiput(1053.50,787.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1056.0,784.0){\usebox{\plotpoint}}
\put(1052,789.67){\rule{0.241pt}{0.400pt}}
\multiput(1052.50,789.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1051,790.67){\rule{0.241pt}{0.400pt}}
\multiput(1051.50,790.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1050,791.67){\rule{0.241pt}{0.400pt}}
\multiput(1050.50,791.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1049,792.67){\rule{0.241pt}{0.400pt}}
\multiput(1049.50,792.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1048,793.67){\rule{0.241pt}{0.400pt}}
\multiput(1048.50,793.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1047,794.67){\rule{0.241pt}{0.400pt}}
\multiput(1047.50,794.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1046,795.67){\rule{0.241pt}{0.400pt}}
\multiput(1046.50,795.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1044,796.67){\rule{0.482pt}{0.400pt}}
\multiput(1045.00,796.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1043,797.67){\rule{0.241pt}{0.400pt}}
\multiput(1043.50,797.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1042,798.67){\rule{0.241pt}{0.400pt}}
\multiput(1042.50,798.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1053.0,789.0){\usebox{\plotpoint}}
\put(1040,799.67){\rule{0.241pt}{0.400pt}}
\multiput(1040.50,799.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1038,800.67){\rule{0.482pt}{0.400pt}}
\multiput(1039.00,800.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1041.0,800.0){\usebox{\plotpoint}}
\put(1036,801.67){\rule{0.241pt}{0.400pt}}
\multiput(1036.50,801.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1037.0,802.0){\usebox{\plotpoint}}
\put(1033,802.67){\rule{0.482pt}{0.400pt}}
\multiput(1034.00,802.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1035.0,803.0){\usebox{\plotpoint}}
\put(1031,803.67){\rule{0.241pt}{0.400pt}}
\multiput(1031.50,803.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1032.0,804.0){\usebox{\plotpoint}}
\put(1026,804.67){\rule{0.482pt}{0.400pt}}
\multiput(1027.00,804.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1028.0,805.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1014,804.67){\rule{0.241pt}{0.400pt}}
\multiput(1014.50,805.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1015.0,806.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1010,803.67){\rule{0.241pt}{0.400pt}}
\multiput(1010.50,804.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1011.0,805.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1007,802.67){\rule{0.482pt}{0.400pt}}
\multiput(1008.00,803.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1009.0,804.0){\usebox{\plotpoint}}
\put(1005,801.67){\rule{0.241pt}{0.400pt}}
\multiput(1005.50,802.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1006.0,803.0){\usebox{\plotpoint}}
\put(1002,800.67){\rule{0.241pt}{0.400pt}}
\multiput(1002.50,801.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1001,799.67){\rule{0.241pt}{0.400pt}}
\multiput(1001.50,800.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1003.0,802.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(999,798.67){\rule{0.241pt}{0.400pt}}
\multiput(999.50,799.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(997,797.67){\rule{0.482pt}{0.400pt}}
\multiput(998.00,798.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(996,796.67){\rule{0.241pt}{0.400pt}}
\multiput(996.50,797.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(995,795.67){\rule{0.241pt}{0.400pt}}
\multiput(995.50,796.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(994,794.67){\rule{0.241pt}{0.400pt}}
\multiput(994.50,795.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(993,793.67){\rule{0.241pt}{0.400pt}}
\multiput(993.50,794.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(992,792.67){\rule{0.241pt}{0.400pt}}
\multiput(992.50,793.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(991,791.67){\rule{0.241pt}{0.400pt}}
\multiput(991.50,792.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(990,790.67){\rule{0.241pt}{0.400pt}}
\multiput(990.50,791.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(989,789.67){\rule{0.241pt}{0.400pt}}
\multiput(989.50,790.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988,788.67){\rule{0.241pt}{0.400pt}}
\multiput(988.50,789.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1000.0,800.0){\usebox{\plotpoint}}
\put(987,786.67){\rule{0.241pt}{0.400pt}}
\multiput(987.50,787.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985.67,785){\rule{0.400pt}{0.482pt}}
\multiput(986.17,786.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(985,783.67){\rule{0.241pt}{0.400pt}}
\multiput(985.50,784.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988.0,788.0){\usebox{\plotpoint}}
\put(984,781.67){\rule{0.241pt}{0.400pt}}
\multiput(984.50,782.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985.0,783.0){\usebox{\plotpoint}}
\put(983,778.67){\rule{0.241pt}{0.400pt}}
\multiput(983.50,779.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982,777.67){\rule{0.241pt}{0.400pt}}
\multiput(982.50,778.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(984.0,780.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(981,773.67){\rule{0.241pt}{0.400pt}}
\multiput(981.50,774.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982.0,775.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(979.67,769){\rule{0.400pt}{0.482pt}}
\multiput(980.17,770.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(981.0,771.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(978.67,762){\rule{0.400pt}{0.482pt}}
\multiput(979.17,763.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(980.0,764.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(978.67,753){\rule{0.400pt}{0.482pt}}
\multiput(978.17,754.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(979.0,755.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(979.67,746){\rule{0.400pt}{0.482pt}}
\multiput(979.17,747.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(980.0,748.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(980.67,742){\rule{0.400pt}{0.482pt}}
\multiput(980.17,743.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(981.0,744.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(981.67,739){\rule{0.400pt}{0.482pt}}
\multiput(981.17,740.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(982.0,741.0){\usebox{\plotpoint}}
\put(983,736.67){\rule{0.241pt}{0.400pt}}
\multiput(983.00,737.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(983.0,738.0){\usebox{\plotpoint}}
\put(984,733.67){\rule{0.241pt}{0.400pt}}
\multiput(984.00,734.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(984.0,735.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(984.67,731){\rule{0.400pt}{0.482pt}}
\multiput(984.17,732.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(986,729.67){\rule{0.241pt}{0.400pt}}
\multiput(986.00,730.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985.0,733.0){\usebox{\plotpoint}}
\put(987,727.67){\rule{0.241pt}{0.400pt}}
\multiput(987.00,728.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988,726.67){\rule{0.241pt}{0.400pt}}
\multiput(988.00,727.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988.67,725){\rule{0.400pt}{0.482pt}}
\multiput(988.17,726.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(990,723.67){\rule{0.241pt}{0.400pt}}
\multiput(990.00,724.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(991,722.67){\rule{0.241pt}{0.400pt}}
\multiput(991.00,723.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(992,721.67){\rule{0.241pt}{0.400pt}}
\multiput(992.00,722.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987.0,729.0){\usebox{\plotpoint}}
\put(993,719.67){\rule{0.241pt}{0.400pt}}
\multiput(993.00,720.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(994,718.67){\rule{0.482pt}{0.400pt}}
\multiput(994.00,719.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(996,717.67){\rule{0.241pt}{0.400pt}}
\multiput(996.00,718.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(997,716.67){\rule{0.241pt}{0.400pt}}
\multiput(997.00,717.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(998,715.67){\rule{0.241pt}{0.400pt}}
\multiput(998.00,716.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(993.0,721.0){\usebox{\plotpoint}}
\put(1000,714.67){\rule{0.241pt}{0.400pt}}
\multiput(1000.00,715.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1001,713.67){\rule{0.241pt}{0.400pt}}
\multiput(1001.00,714.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1002,712.67){\rule{0.482pt}{0.400pt}}
\multiput(1002.00,713.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(999.0,716.0){\usebox{\plotpoint}}
\put(1005,711.67){\rule{0.241pt}{0.400pt}}
\multiput(1005.00,712.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1004.0,713.0){\usebox{\plotpoint}}
\put(1007,710.67){\rule{0.482pt}{0.400pt}}
\multiput(1007.00,711.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1006.0,712.0){\usebox{\plotpoint}}
\put(1010,709.67){\rule{0.241pt}{0.400pt}}
\multiput(1010.00,710.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1009.0,711.0){\usebox{\plotpoint}}
\put(1014,708.67){\rule{0.241pt}{0.400pt}}
\multiput(1014.00,709.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1011.0,710.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1027,708.67){\rule{0.241pt}{0.400pt}}
\multiput(1027.00,708.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1015.0,709.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1031,709.67){\rule{0.241pt}{0.400pt}}
\multiput(1031.00,709.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1028.0,710.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1033,710.67){\rule{0.482pt}{0.400pt}}
\multiput(1033.00,710.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1032.0,711.0){\usebox{\plotpoint}}
\put(1036,711.67){\rule{0.241pt}{0.400pt}}
\multiput(1036.00,711.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1035.0,712.0){\usebox{\plotpoint}}
\put(1038,712.67){\rule{0.482pt}{0.400pt}}
\multiput(1038.00,712.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1040,713.67){\rule{0.241pt}{0.400pt}}
\multiput(1040.00,713.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1041,714.67){\rule{0.241pt}{0.400pt}}
\multiput(1041.00,714.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1037.0,713.0){\usebox{\plotpoint}}
\put(1043,715.67){\rule{0.241pt}{0.400pt}}
\multiput(1043.00,715.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1044,716.67){\rule{0.241pt}{0.400pt}}
\multiput(1044.00,716.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1045,717.67){\rule{0.241pt}{0.400pt}}
\multiput(1045.00,717.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1046,718.67){\rule{0.241pt}{0.400pt}}
\multiput(1046.00,718.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1047,719.67){\rule{0.241pt}{0.400pt}}
\multiput(1047.00,719.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1048,720.67){\rule{0.241pt}{0.400pt}}
\multiput(1048.00,720.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1049,721.67){\rule{0.241pt}{0.400pt}}
\multiput(1049.00,721.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1050,722.67){\rule{0.241pt}{0.400pt}}
\multiput(1050.00,722.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1051,723.67){\rule{0.241pt}{0.400pt}}
\multiput(1051.00,723.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1051.67,725){\rule{0.400pt}{0.482pt}}
\multiput(1051.17,725.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1053,726.67){\rule{0.241pt}{0.400pt}}
\multiput(1053.00,726.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1042.0,716.0){\usebox{\plotpoint}}
\put(1054,728.67){\rule{0.241pt}{0.400pt}}
\multiput(1054.00,728.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1055,729.67){\rule{0.241pt}{0.400pt}}
\multiput(1055.00,729.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1055.67,731){\rule{0.400pt}{0.482pt}}
\multiput(1055.17,731.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1054.0,728.0){\usebox{\plotpoint}}
\put(1057,733.67){\rule{0.241pt}{0.400pt}}
\multiput(1057.00,733.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1057.0,733.0){\usebox{\plotpoint}}
\put(1058,736.67){\rule{0.241pt}{0.400pt}}
\multiput(1058.00,736.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1058.0,735.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1058.67,739){\rule{0.400pt}{0.482pt}}
\multiput(1058.17,739.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1059.0,738.0){\usebox{\plotpoint}}
\put(1059.67,742){\rule{0.400pt}{0.482pt}}
\multiput(1059.17,742.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1060.0,741.0){\usebox{\plotpoint}}
\put(1060.67,746){\rule{0.400pt}{0.482pt}}
\multiput(1060.17,746.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1061.0,744.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1062.0,748.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1061,514){\usebox{\plotpoint}}
\put(1059.67,521){\rule{0.400pt}{0.482pt}}
\multiput(1060.17,521.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1061.0,514.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1059,526.67){\rule{0.241pt}{0.400pt}}
\multiput(1059.50,526.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1060.0,523.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1058,530.67){\rule{0.241pt}{0.400pt}}
\multiput(1058.50,530.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1059.0,528.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1057,533.67){\rule{0.241pt}{0.400pt}}
\multiput(1057.50,533.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1058.0,532.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1055.67,536){\rule{0.400pt}{0.482pt}}
\multiput(1056.17,536.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1057.0,535.0){\usebox{\plotpoint}}
\put(1055,538.67){\rule{0.241pt}{0.400pt}}
\multiput(1055.50,538.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1053.67,540){\rule{0.400pt}{0.482pt}}
\multiput(1054.17,540.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1056.0,538.0){\usebox{\plotpoint}}
\put(1053,542.67){\rule{0.241pt}{0.400pt}}
\multiput(1053.50,542.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1052,543.67){\rule{0.241pt}{0.400pt}}
\multiput(1052.50,543.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1051,544.67){\rule{0.241pt}{0.400pt}}
\multiput(1051.50,544.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1050,545.67){\rule{0.241pt}{0.400pt}}
\multiput(1050.50,545.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1048.67,547){\rule{0.400pt}{0.482pt}}
\multiput(1049.17,547.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1048,548.67){\rule{0.241pt}{0.400pt}}
\multiput(1048.50,548.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1047,549.67){\rule{0.241pt}{0.400pt}}
\multiput(1047.50,549.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1046,550.67){\rule{0.241pt}{0.400pt}}
\multiput(1046.50,550.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1045,551.67){\rule{0.241pt}{0.400pt}}
\multiput(1045.50,551.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1054.0,542.0){\usebox{\plotpoint}}
\put(1043,552.67){\rule{0.241pt}{0.400pt}}
\multiput(1043.50,552.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1042,553.67){\rule{0.241pt}{0.400pt}}
\multiput(1042.50,553.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1041,554.67){\rule{0.241pt}{0.400pt}}
\multiput(1041.50,554.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1039,555.67){\rule{0.482pt}{0.400pt}}
\multiput(1040.00,555.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1044.0,553.0){\usebox{\plotpoint}}
\put(1037,556.67){\rule{0.241pt}{0.400pt}}
\multiput(1037.50,556.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1038.0,557.0){\usebox{\plotpoint}}
\put(1034,557.67){\rule{0.482pt}{0.400pt}}
\multiput(1035.00,557.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1036.0,558.0){\usebox{\plotpoint}}
\put(1032,558.67){\rule{0.241pt}{0.400pt}}
\multiput(1032.50,558.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1033.0,559.0){\usebox{\plotpoint}}
\put(1029,559.67){\rule{0.241pt}{0.400pt}}
\multiput(1029.50,559.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1030.0,560.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1022,560.67){\rule{0.482pt}{0.400pt}}
\multiput(1023.00,560.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1024.0,561.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1018,560.67){\rule{0.241pt}{0.400pt}}
\multiput(1018.50,561.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1019.0,562.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1011,559.67){\rule{0.241pt}{0.400pt}}
\multiput(1011.50,560.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1012.0,561.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1008,558.67){\rule{0.482pt}{0.400pt}}
\multiput(1009.00,559.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1010.0,560.0){\usebox{\plotpoint}}
\put(1006,557.67){\rule{0.241pt}{0.400pt}}
\multiput(1006.50,558.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1007.0,559.0){\usebox{\plotpoint}}
\put(1003,556.67){\rule{0.482pt}{0.400pt}}
\multiput(1004.00,557.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1005.0,558.0){\usebox{\plotpoint}}
\put(1001,555.67){\rule{0.241pt}{0.400pt}}
\multiput(1001.50,556.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1000,554.67){\rule{0.241pt}{0.400pt}}
\multiput(1000.50,555.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(999,553.67){\rule{0.241pt}{0.400pt}}
\multiput(999.50,554.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(997,552.67){\rule{0.482pt}{0.400pt}}
\multiput(998.00,553.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(996,551.67){\rule{0.241pt}{0.400pt}}
\multiput(996.50,552.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1002.0,557.0){\usebox{\plotpoint}}
\put(994,550.67){\rule{0.241pt}{0.400pt}}
\multiput(994.50,551.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(993,549.67){\rule{0.241pt}{0.400pt}}
\multiput(993.50,550.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(992,548.67){\rule{0.241pt}{0.400pt}}
\multiput(992.50,549.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(990.67,547){\rule{0.400pt}{0.482pt}}
\multiput(991.17,548.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(990,545.67){\rule{0.241pt}{0.400pt}}
\multiput(990.50,546.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(995.0,552.0){\usebox{\plotpoint}}
\put(989,543.67){\rule{0.241pt}{0.400pt}}
\multiput(989.50,544.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988,542.67){\rule{0.241pt}{0.400pt}}
\multiput(988.50,543.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987,541.67){\rule{0.241pt}{0.400pt}}
\multiput(987.50,542.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(990.0,545.0){\usebox{\plotpoint}}
\put(986,538.67){\rule{0.241pt}{0.400pt}}
\multiput(986.50,539.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985,537.67){\rule{0.241pt}{0.400pt}}
\multiput(985.50,538.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987.0,540.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(984,534.67){\rule{0.241pt}{0.400pt}}
\multiput(984.50,535.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985.0,536.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(982.67,532){\rule{0.400pt}{0.482pt}}
\multiput(983.17,533.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(984.0,534.0){\usebox{\plotpoint}}
\put(982,529.67){\rule{0.241pt}{0.400pt}}
\multiput(982.50,530.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(983.0,531.0){\usebox{\plotpoint}}
\put(981,523.67){\rule{0.241pt}{0.400pt}}
\multiput(981.50,524.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982.0,525.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(980.67,505){\rule{0.400pt}{0.482pt}}
\multiput(980.17,506.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(981.0,507.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(981.67,499){\rule{0.400pt}{0.482pt}}
\multiput(981.17,500.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(982.0,501.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(982.67,495){\rule{0.400pt}{0.482pt}}
\multiput(982.17,496.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(983.0,497.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(983.67,492){\rule{0.400pt}{0.482pt}}
\multiput(983.17,493.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(984.0,494.0){\usebox{\plotpoint}}
\put(985,489.67){\rule{0.241pt}{0.400pt}}
\multiput(985.00,490.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985.0,491.0){\usebox{\plotpoint}}
\put(986,486.67){\rule{0.241pt}{0.400pt}}
\multiput(986.00,487.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(986.0,488.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(986.67,484){\rule{0.400pt}{0.482pt}}
\multiput(986.17,485.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(988,482.67){\rule{0.241pt}{0.400pt}}
\multiput(988.00,483.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987.0,486.0){\usebox{\plotpoint}}
\put(989,480.67){\rule{0.241pt}{0.400pt}}
\multiput(989.00,481.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(990,479.67){\rule{0.241pt}{0.400pt}}
\multiput(990.00,480.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(989.0,482.0){\usebox{\plotpoint}}
\put(991,476.67){\rule{0.241pt}{0.400pt}}
\multiput(991.00,477.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(992,475.67){\rule{0.241pt}{0.400pt}}
\multiput(992.00,476.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(993,474.67){\rule{0.241pt}{0.400pt}}
\multiput(993.00,475.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(994,473.67){\rule{0.241pt}{0.400pt}}
\multiput(994.00,474.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(995,472.67){\rule{0.241pt}{0.400pt}}
\multiput(995.00,473.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(996,471.67){\rule{0.241pt}{0.400pt}}
\multiput(996.00,472.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(997,470.67){\rule{0.241pt}{0.400pt}}
\multiput(997.00,471.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(998,469.67){\rule{0.241pt}{0.400pt}}
\multiput(998.00,470.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(999,468.67){\rule{0.241pt}{0.400pt}}
\multiput(999.00,469.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1000,467.67){\rule{0.241pt}{0.400pt}}
\multiput(1000.00,468.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1001,466.67){\rule{0.241pt}{0.400pt}}
\multiput(1001.00,467.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(991.0,478.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1004,465.67){\rule{0.241pt}{0.400pt}}
\multiput(1004.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1005,464.67){\rule{0.241pt}{0.400pt}}
\multiput(1005.00,465.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1002.0,467.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1007,463.67){\rule{0.482pt}{0.400pt}}
\multiput(1007.00,464.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1009,462.67){\rule{0.241pt}{0.400pt}}
\multiput(1009.00,463.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1006.0,465.0){\usebox{\plotpoint}}
\put(1013,461.67){\rule{0.241pt}{0.400pt}}
\multiput(1013.00,462.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1010.0,463.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1018,460.67){\rule{0.241pt}{0.400pt}}
\multiput(1018.00,461.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1014.0,462.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1022,460.67){\rule{0.482pt}{0.400pt}}
\multiput(1022.00,460.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1019.0,461.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1028,461.67){\rule{0.241pt}{0.400pt}}
\multiput(1028.00,461.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1024.0,462.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1032,462.67){\rule{0.241pt}{0.400pt}}
\multiput(1032.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1033,463.67){\rule{0.241pt}{0.400pt}}
\multiput(1033.00,463.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1029.0,463.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1036,464.67){\rule{0.241pt}{0.400pt}}
\multiput(1036.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1037,465.67){\rule{0.241pt}{0.400pt}}
\multiput(1037.00,465.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1034.0,465.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1039,466.67){\rule{0.241pt}{0.400pt}}
\multiput(1039.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1040,467.67){\rule{0.482pt}{0.400pt}}
\multiput(1040.00,467.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1042,468.67){\rule{0.241pt}{0.400pt}}
\multiput(1042.00,468.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1043,469.67){\rule{0.241pt}{0.400pt}}
\multiput(1043.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1044,470.67){\rule{0.241pt}{0.400pt}}
\multiput(1044.00,470.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1045,471.67){\rule{0.241pt}{0.400pt}}
\multiput(1045.00,471.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1046,472.67){\rule{0.241pt}{0.400pt}}
\multiput(1046.00,472.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1047,473.67){\rule{0.241pt}{0.400pt}}
\multiput(1047.00,473.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1048,474.67){\rule{0.241pt}{0.400pt}}
\multiput(1048.00,474.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1038.0,467.0){\usebox{\plotpoint}}
\put(1049,476.67){\rule{0.241pt}{0.400pt}}
\multiput(1049.00,476.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1049.67,478){\rule{0.400pt}{0.482pt}}
\multiput(1049.17,478.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1051,479.67){\rule{0.241pt}{0.400pt}}
\multiput(1051.00,479.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1049.0,476.0){\usebox{\plotpoint}}
\put(1052,481.67){\rule{0.241pt}{0.400pt}}
\multiput(1052.00,481.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1052.67,483){\rule{0.400pt}{0.482pt}}
\multiput(1052.17,483.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1052.0,481.0){\usebox{\plotpoint}}
\put(1054,485.67){\rule{0.241pt}{0.400pt}}
\multiput(1054.00,485.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1055,486.67){\rule{0.241pt}{0.400pt}}
\multiput(1055.00,486.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1054.0,485.0){\usebox{\plotpoint}}
\put(1056,489.67){\rule{0.241pt}{0.400pt}}
\multiput(1056.00,489.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1056.0,488.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1057,492.67){\rule{0.241pt}{0.400pt}}
\multiput(1057.00,492.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1057.0,491.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1058,496.67){\rule{0.241pt}{0.400pt}}
\multiput(1058.00,496.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1058.0,494.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1059,500.67){\rule{0.241pt}{0.400pt}}
\multiput(1059.00,500.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1059.0,498.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1059.67,509){\rule{0.400pt}{0.482pt}}
\multiput(1059.17,509.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1060.0,502.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1061.0,511.0){\usebox{\plotpoint}}
\put(1058,269){\usebox{\plotpoint}}
\put(1058,271.67){\rule{0.241pt}{0.400pt}}
\multiput(1058.00,271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1058.0,269.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1057.67,274){\rule{0.400pt}{0.482pt}}
\multiput(1058.17,274.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1059.0,273.0){\usebox{\plotpoint}}
\put(1057,284.67){\rule{0.241pt}{0.400pt}}
\multiput(1057.50,284.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1058.0,276.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1056,288.67){\rule{0.241pt}{0.400pt}}
\multiput(1056.50,288.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1057.0,286.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1055,291.67){\rule{0.241pt}{0.400pt}}
\multiput(1055.50,291.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1056.0,290.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1053.67,294){\rule{0.400pt}{0.482pt}}
\multiput(1054.17,294.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1053,295.67){\rule{0.241pt}{0.400pt}}
\multiput(1053.50,295.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1055.0,293.0){\usebox{\plotpoint}}
\put(1052,297.67){\rule{0.241pt}{0.400pt}}
\multiput(1052.50,297.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1050.67,299){\rule{0.400pt}{0.482pt}}
\multiput(1051.17,299.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1050,300.67){\rule{0.241pt}{0.400pt}}
\multiput(1050.50,300.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1053.0,297.0){\usebox{\plotpoint}}
\put(1049,302.67){\rule{0.241pt}{0.400pt}}
\multiput(1049.50,302.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1048,303.67){\rule{0.241pt}{0.400pt}}
\multiput(1048.50,303.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1047,304.67){\rule{0.241pt}{0.400pt}}
\multiput(1047.50,304.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1046,305.67){\rule{0.241pt}{0.400pt}}
\multiput(1046.50,305.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1045,306.67){\rule{0.241pt}{0.400pt}}
\multiput(1045.50,306.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1044,307.67){\rule{0.241pt}{0.400pt}}
\multiput(1044.50,307.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1042,308.67){\rule{0.482pt}{0.400pt}}
\multiput(1043.00,308.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1041,309.67){\rule{0.241pt}{0.400pt}}
\multiput(1041.50,309.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1040,310.67){\rule{0.241pt}{0.400pt}}
\multiput(1040.50,310.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1050.0,302.0){\usebox{\plotpoint}}
\put(1038,311.67){\rule{0.241pt}{0.400pt}}
\multiput(1038.50,311.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1036,312.67){\rule{0.482pt}{0.400pt}}
\multiput(1037.00,312.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1039.0,312.0){\usebox{\plotpoint}}
\put(1034,313.67){\rule{0.241pt}{0.400pt}}
\multiput(1034.50,313.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1035.0,314.0){\usebox{\plotpoint}}
\put(1031,314.67){\rule{0.482pt}{0.400pt}}
\multiput(1032.00,314.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1033.0,315.0){\usebox{\plotpoint}}
\put(1027,315.67){\rule{0.241pt}{0.400pt}}
\multiput(1027.50,315.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1028.0,316.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1012,315.67){\rule{0.241pt}{0.400pt}}
\multiput(1012.50,316.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1013.0,317.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1009,314.67){\rule{0.241pt}{0.400pt}}
\multiput(1009.50,315.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1010.0,316.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1006,313.67){\rule{0.482pt}{0.400pt}}
\multiput(1007.00,314.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1008.0,315.0){\usebox{\plotpoint}}
\put(1004,312.67){\rule{0.241pt}{0.400pt}}
\multiput(1004.50,313.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1005.0,314.0){\usebox{\plotpoint}}
\put(1001,311.67){\rule{0.482pt}{0.400pt}}
\multiput(1002.00,312.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1000,310.67){\rule{0.241pt}{0.400pt}}
\multiput(1000.50,311.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(999,309.67){\rule{0.241pt}{0.400pt}}
\multiput(999.50,310.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(998,308.67){\rule{0.241pt}{0.400pt}}
\multiput(998.50,309.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(997,307.67){\rule{0.241pt}{0.400pt}}
\multiput(997.50,308.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(996,306.67){\rule{0.241pt}{0.400pt}}
\multiput(996.50,307.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1003.0,313.0){\usebox{\plotpoint}}
\put(993.67,305){\rule{0.400pt}{0.482pt}}
\multiput(994.17,306.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(993,303.67){\rule{0.241pt}{0.400pt}}
\multiput(993.50,304.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(992,302.67){\rule{0.241pt}{0.400pt}}
\multiput(992.50,303.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(991,301.67){\rule{0.241pt}{0.400pt}}
\multiput(991.50,302.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(990,300.67){\rule{0.241pt}{0.400pt}}
\multiput(990.50,301.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(989,299.67){\rule{0.241pt}{0.400pt}}
\multiput(989.50,300.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(995.0,307.0){\usebox{\plotpoint}}
\put(987.67,297){\rule{0.400pt}{0.482pt}}
\multiput(988.17,298.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(987,295.67){\rule{0.241pt}{0.400pt}}
\multiput(987.50,296.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(989.0,299.0){\usebox{\plotpoint}}
\put(985.67,293){\rule{0.400pt}{0.482pt}}
\multiput(986.17,294.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(987.0,295.0){\usebox{\plotpoint}}
\put(985,290.67){\rule{0.241pt}{0.400pt}}
\multiput(985.50,291.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(986.0,292.0){\usebox{\plotpoint}}
\put(984,287.67){\rule{0.241pt}{0.400pt}}
\multiput(984.50,288.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985.0,289.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(983,283.67){\rule{0.241pt}{0.400pt}}
\multiput(983.50,284.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(984.0,285.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(982.67,263){\rule{0.400pt}{0.482pt}}
\multiput(982.17,264.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(983.0,265.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(983.67,256){\rule{0.400pt}{0.482pt}}
\multiput(983.17,257.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(984.0,258.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(985,251.67){\rule{0.241pt}{0.400pt}}
\multiput(985.00,252.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985.0,253.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(986,247.67){\rule{0.241pt}{0.400pt}}
\multiput(986.00,248.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(986.0,249.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(987,244.67){\rule{0.241pt}{0.400pt}}
\multiput(987.00,245.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987.0,246.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(987.67,242){\rule{0.400pt}{0.482pt}}
\multiput(987.17,243.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(988.0,244.0){\usebox{\plotpoint}}
\put(989,239.67){\rule{0.241pt}{0.400pt}}
\multiput(989.00,240.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(989.0,241.0){\usebox{\plotpoint}}
\put(990,236.67){\rule{0.241pt}{0.400pt}}
\multiput(990.00,237.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(990.0,238.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(990.67,234){\rule{0.400pt}{0.482pt}}
\multiput(990.17,235.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(992,232.67){\rule{0.241pt}{0.400pt}}
\multiput(992.00,233.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(991.0,236.0){\usebox{\plotpoint}}
\put(993,230.67){\rule{0.241pt}{0.400pt}}
\multiput(993.00,231.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(993.67,229){\rule{0.400pt}{0.482pt}}
\multiput(993.17,230.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(995,227.67){\rule{0.241pt}{0.400pt}}
\multiput(995.00,228.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(996,226.67){\rule{0.241pt}{0.400pt}}
\multiput(996.00,227.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(993.0,232.0){\usebox{\plotpoint}}
\put(997,224.67){\rule{0.241pt}{0.400pt}}
\multiput(997.00,225.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(998,223.67){\rule{0.241pt}{0.400pt}}
\multiput(998.00,224.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(999,222.67){\rule{0.241pt}{0.400pt}}
\multiput(999.00,223.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1000,221.67){\rule{0.241pt}{0.400pt}}
\multiput(1000.00,222.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1001,220.67){\rule{0.241pt}{0.400pt}}
\multiput(1001.00,221.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1002,219.67){\rule{0.241pt}{0.400pt}}
\multiput(1002.00,220.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1003,218.67){\rule{0.241pt}{0.400pt}}
\multiput(1003.00,219.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1004,217.67){\rule{0.482pt}{0.400pt}}
\multiput(1004.00,218.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1006,216.67){\rule{0.241pt}{0.400pt}}
\multiput(1006.00,217.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(997.0,226.0){\usebox{\plotpoint}}
\put(1008,215.67){\rule{0.241pt}{0.400pt}}
\multiput(1008.00,216.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1009,214.67){\rule{0.241pt}{0.400pt}}
\multiput(1009.00,215.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1007.0,217.0){\usebox{\plotpoint}}
\put(1012,213.67){\rule{0.241pt}{0.400pt}}
\multiput(1012.00,214.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1010.0,215.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1014,212.67){\rule{0.482pt}{0.400pt}}
\multiput(1014.00,213.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1013.0,214.0){\usebox{\plotpoint}}
\put(1025,212.67){\rule{0.482pt}{0.400pt}}
\multiput(1025.00,212.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1016.0,213.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1030,213.67){\rule{0.241pt}{0.400pt}}
\multiput(1030.00,213.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1027.0,214.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1032,214.67){\rule{0.241pt}{0.400pt}}
\multiput(1032.00,214.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1033,215.67){\rule{0.482pt}{0.400pt}}
\multiput(1033.00,215.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1035,216.67){\rule{0.241pt}{0.400pt}}
\multiput(1035.00,216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1031.0,215.0){\usebox{\plotpoint}}
\put(1037,217.67){\rule{0.241pt}{0.400pt}}
\multiput(1037.00,217.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1038,218.67){\rule{0.241pt}{0.400pt}}
\multiput(1038.00,218.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1039,219.67){\rule{0.241pt}{0.400pt}}
\multiput(1039.00,219.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1040,220.67){\rule{0.241pt}{0.400pt}}
\multiput(1040.00,220.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1041,221.67){\rule{0.241pt}{0.400pt}}
\multiput(1041.00,221.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1042,222.67){\rule{0.241pt}{0.400pt}}
\multiput(1042.00,222.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1043,223.67){\rule{0.241pt}{0.400pt}}
\multiput(1043.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1043.67,225){\rule{0.400pt}{0.482pt}}
\multiput(1043.17,225.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1045,226.67){\rule{0.241pt}{0.400pt}}
\multiput(1045.00,226.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1036.0,218.0){\usebox{\plotpoint}}
\put(1046,228.67){\rule{0.241pt}{0.400pt}}
\multiput(1046.00,228.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1047,229.67){\rule{0.241pt}{0.400pt}}
\multiput(1047.00,229.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1047.67,231){\rule{0.400pt}{0.482pt}}
\multiput(1047.17,231.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1046.0,228.0){\usebox{\plotpoint}}
\put(1049,233.67){\rule{0.241pt}{0.400pt}}
\multiput(1049.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1050,234.67){\rule{0.241pt}{0.400pt}}
\multiput(1050.00,234.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1049.0,233.0){\usebox{\plotpoint}}
\put(1051,237.67){\rule{0.241pt}{0.400pt}}
\multiput(1051.00,237.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1051.0,236.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1051.67,240){\rule{0.400pt}{0.482pt}}
\multiput(1051.17,240.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1052.0,239.0){\usebox{\plotpoint}}
\put(1053,242.67){\rule{0.241pt}{0.400pt}}
\multiput(1053.00,242.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1053.0,242.0){\usebox{\plotpoint}}
\put(1054,245.67){\rule{0.241pt}{0.400pt}}
\multiput(1054.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1054.0,244.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1055,249.67){\rule{0.241pt}{0.400pt}}
\multiput(1055.00,249.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1055.0,247.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1055.67,254){\rule{0.400pt}{0.482pt}}
\multiput(1055.17,254.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1056.0,251.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1057,259.67){\rule{0.241pt}{0.400pt}}
\multiput(1057.00,259.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1057.0,256.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1058.0,261.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(157.0,144.0){\rule[-0.200pt]{0.400pt}{236.564pt}}
\put(157.0,144.0){\rule[-0.200pt]{236.564pt}{0.400pt}}
\put(1139.0,144.0){\rule[-0.200pt]{0.400pt}{236.564pt}}
\put(157.0,1126.0){\rule[-0.200pt]{236.564pt}{0.400pt}}
\end{picture}


==> mech_time_seq.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1800,360)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(200.0,40.0){\rule[-0.200pt]{0.400pt}{67.452pt}}
\put(200.0,40.0){\rule[-0.200pt]{337.019pt}{0.400pt}}
\put(1599.0,40.0){\rule[-0.200pt]{0.400pt}{67.452pt}}
\put(200.0,320.0){\rule[-0.200pt]{337.019pt}{0.400pt}}
\put(340,5){\makebox(0,0){$t=0$}}
\put(620,5){\makebox(0,0){$t=10$}}
\put(900,5){\makebox(0,0){$t=100$}}
\put(1179,5){\makebox(0,0){$t=200$}}
\put(1459,5){\makebox(0,0){$t=360$}}
\put(342,232){\usebox{\plotpoint}}
\put(350,230.67){\rule{0.241pt}{0.400pt}}
\multiput(350.00,231.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342.0,232.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(353,229.67){\rule{0.482pt}{0.400pt}}
\multiput(353.00,230.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(351.0,231.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(356,228.67){\rule{0.482pt}{0.400pt}}
\multiput(356.00,229.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(355.0,230.0){\usebox{\plotpoint}}
\put(359,227.67){\rule{0.482pt}{0.400pt}}
\multiput(359.00,228.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(358.0,229.0){\usebox{\plotpoint}}
\put(362,226.67){\rule{0.482pt}{0.400pt}}
\multiput(362.00,227.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(364,225.67){\rule{0.241pt}{0.400pt}}
\multiput(364.00,226.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365,224.67){\rule{0.482pt}{0.400pt}}
\multiput(365.00,225.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(367,223.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,224.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368,222.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,223.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369,221.67){\rule{0.482pt}{0.400pt}}
\multiput(369.00,222.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(371,220.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,221.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372,219.67){\rule{0.241pt}{0.400pt}}
\multiput(372.00,220.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373,218.67){\rule{0.482pt}{0.400pt}}
\multiput(373.00,219.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(375,217.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376,216.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,217.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377,215.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,216.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378,214.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,215.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378.67,213){\rule{0.400pt}{0.482pt}}
\multiput(378.17,214.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(380,211.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,212.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381,210.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,211.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382,209.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,210.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382.67,208){\rule{0.400pt}{0.482pt}}
\multiput(382.17,209.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(384,206.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,207.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384.67,205){\rule{0.400pt}{0.482pt}}
\multiput(384.17,206.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(386,203.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,204.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,228.0){\usebox{\plotpoint}}
\put(387,200.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,201.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387.67,199){\rule{0.400pt}{0.482pt}}
\multiput(387.17,200.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(387.0,202.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(388.67,196){\rule{0.400pt}{0.482pt}}
\multiput(388.17,197.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(389.0,198.0){\usebox{\plotpoint}}
\put(389.67,193){\rule{0.400pt}{0.482pt}}
\multiput(389.17,194.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(390.0,195.0){\usebox{\plotpoint}}
\put(390.67,188){\rule{0.400pt}{0.482pt}}
\multiput(390.17,189.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(391.0,190.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(390.67,170){\rule{0.400pt}{0.482pt}}
\multiput(391.17,171.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(392.0,172.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(389.67,165){\rule{0.400pt}{0.482pt}}
\multiput(390.17,166.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(391.0,167.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(388.67,162){\rule{0.400pt}{0.482pt}}
\multiput(389.17,163.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(390.0,164.0){\usebox{\plotpoint}}
\put(387.67,159){\rule{0.400pt}{0.482pt}}
\multiput(388.17,160.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(387,157.67){\rule{0.241pt}{0.400pt}}
\multiput(387.50,158.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389.0,161.0){\usebox{\plotpoint}}
\put(386,154.67){\rule{0.241pt}{0.400pt}}
\multiput(386.50,155.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384.67,153){\rule{0.400pt}{0.482pt}}
\multiput(385.17,154.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(384,151.67){\rule{0.241pt}{0.400pt}}
\multiput(384.50,152.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382.67,150){\rule{0.400pt}{0.482pt}}
\multiput(383.17,151.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(382,148.67){\rule{0.241pt}{0.400pt}}
\multiput(382.50,149.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381,147.67){\rule{0.241pt}{0.400pt}}
\multiput(381.50,148.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380,146.67){\rule{0.241pt}{0.400pt}}
\multiput(380.50,147.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378.67,145){\rule{0.400pt}{0.482pt}}
\multiput(379.17,146.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(378,143.67){\rule{0.241pt}{0.400pt}}
\multiput(378.50,144.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377,142.67){\rule{0.241pt}{0.400pt}}
\multiput(377.50,143.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376,141.67){\rule{0.241pt}{0.400pt}}
\multiput(376.50,142.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375,140.67){\rule{0.241pt}{0.400pt}}
\multiput(375.50,141.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373,139.67){\rule{0.482pt}{0.400pt}}
\multiput(374.00,140.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(372,138.67){\rule{0.241pt}{0.400pt}}
\multiput(372.50,139.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371,137.67){\rule{0.241pt}{0.400pt}}
\multiput(371.50,138.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369,136.67){\rule{0.482pt}{0.400pt}}
\multiput(370.00,137.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(368,135.67){\rule{0.241pt}{0.400pt}}
\multiput(368.50,136.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367,134.67){\rule{0.241pt}{0.400pt}}
\multiput(367.50,135.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365,133.67){\rule{0.482pt}{0.400pt}}
\multiput(366.00,134.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(364,132.67){\rule{0.241pt}{0.400pt}}
\multiput(364.50,133.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362,131.67){\rule{0.482pt}{0.400pt}}
\multiput(363.00,132.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(387.0,156.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(359,130.67){\rule{0.482pt}{0.400pt}}
\multiput(360.00,131.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(361.0,132.0){\usebox{\plotpoint}}
\put(356,129.67){\rule{0.482pt}{0.400pt}}
\multiput(357.00,130.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(358.0,131.0){\usebox{\plotpoint}}
\put(353,128.67){\rule{0.482pt}{0.400pt}}
\multiput(354.00,129.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(355.0,130.0){\usebox{\plotpoint}}
\put(350,127.67){\rule{0.241pt}{0.400pt}}
\multiput(350.50,128.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351.0,129.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(328,127.67){\rule{0.482pt}{0.400pt}}
\multiput(329.00,127.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(330.0,128.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,128.67){\rule{0.482pt}{0.400pt}}
\multiput(326.00,128.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(327.0,129.0){\usebox{\plotpoint}}
\put(322,129.67){\rule{0.482pt}{0.400pt}}
\multiput(323.00,129.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(324.0,130.0){\usebox{\plotpoint}}
\put(319,130.67){\rule{0.482pt}{0.400pt}}
\multiput(320.00,130.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(321.0,131.0){\usebox{\plotpoint}}
\put(316,131.67){\rule{0.482pt}{0.400pt}}
\multiput(317.00,131.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(315,132.67){\rule{0.241pt}{0.400pt}}
\multiput(315.50,132.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313,133.67){\rule{0.482pt}{0.400pt}}
\multiput(314.00,133.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(312,134.67){\rule{0.241pt}{0.400pt}}
\multiput(312.50,134.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310,135.67){\rule{0.482pt}{0.400pt}}
\multiput(311.00,135.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(309,136.67){\rule{0.241pt}{0.400pt}}
\multiput(309.50,136.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308,137.67){\rule{0.241pt}{0.400pt}}
\multiput(308.50,137.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306,138.67){\rule{0.482pt}{0.400pt}}
\multiput(307.00,138.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(305,139.67){\rule{0.241pt}{0.400pt}}
\multiput(305.50,139.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304,140.67){\rule{0.241pt}{0.400pt}}
\multiput(304.50,140.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303,141.67){\rule{0.241pt}{0.400pt}}
\multiput(303.50,141.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302,142.67){\rule{0.241pt}{0.400pt}}
\multiput(302.50,142.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301,143.67){\rule{0.241pt}{0.400pt}}
\multiput(301.50,143.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299,145.17){\rule{0.482pt}{0.400pt}}
\multiput(300.00,144.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(298,146.67){\rule{0.241pt}{0.400pt}}
\multiput(298.50,146.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297,147.67){\rule{0.241pt}{0.400pt}}
\multiput(297.50,147.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.0,132.0){\usebox{\plotpoint}}
\put(295.67,150){\rule{0.400pt}{0.482pt}}
\multiput(296.17,150.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(295,151.67){\rule{0.241pt}{0.400pt}}
\multiput(295.50,151.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.67,153){\rule{0.400pt}{0.482pt}}
\multiput(294.17,153.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(293,154.67){\rule{0.241pt}{0.400pt}}
\multiput(293.50,154.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.67,156){\rule{0.400pt}{0.482pt}}
\multiput(292.17,156.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(297.0,149.0){\usebox{\plotpoint}}
\put(290.67,159){\rule{0.400pt}{0.482pt}}
\multiput(291.17,159.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(292.0,158.0){\usebox{\plotpoint}}
\put(289.67,162){\rule{0.400pt}{0.482pt}}
\multiput(290.17,162.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(291.0,161.0){\usebox{\plotpoint}}
\put(288.67,165){\rule{0.400pt}{0.482pt}}
\multiput(289.17,165.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(290.0,164.0){\usebox{\plotpoint}}
\put(288,168.67){\rule{0.241pt}{0.400pt}}
\multiput(288.50,168.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(289.0,167.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(287,176.67){\rule{0.241pt}{0.400pt}}
\multiput(287.50,176.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.0,170.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(287,181.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,181.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287.0,178.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(288,189.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,189.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.0,183.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(288.67,193){\rule{0.400pt}{0.482pt}}
\multiput(288.17,193.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(289.0,191.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(289.67,196){\rule{0.400pt}{0.482pt}}
\multiput(289.17,196.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(290.0,195.0){\usebox{\plotpoint}}
\put(290.67,199){\rule{0.400pt}{0.482pt}}
\multiput(290.17,199.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(291.0,198.0){\usebox{\plotpoint}}
\put(291.67,202){\rule{0.400pt}{0.482pt}}
\multiput(291.17,202.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(293,203.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,203.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.67,205){\rule{0.400pt}{0.482pt}}
\multiput(293.17,205.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(295,206.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,206.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295.67,208){\rule{0.400pt}{0.482pt}}
\multiput(295.17,208.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(292.0,201.0){\usebox{\plotpoint}}
\put(297,210.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,210.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298,211.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,211.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299,213.17){\rule{0.482pt}{0.400pt}}
\multiput(299.00,212.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(301,214.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,214.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302,215.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,215.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303,216.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304,217.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,217.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305,218.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,218.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306,219.67){\rule{0.482pt}{0.400pt}}
\multiput(306.00,219.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(308,220.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,220.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309,221.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,221.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310,222.67){\rule{0.482pt}{0.400pt}}
\multiput(310.00,222.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(312,223.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313,224.67){\rule{0.482pt}{0.400pt}}
\multiput(313.00,224.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(315,225.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,225.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316,226.67){\rule{0.482pt}{0.400pt}}
\multiput(316.00,226.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(297.0,210.0){\usebox{\plotpoint}}
\put(319,227.67){\rule{0.482pt}{0.400pt}}
\multiput(319.00,227.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(318.0,228.0){\usebox{\plotpoint}}
\put(322,228.67){\rule{0.482pt}{0.400pt}}
\multiput(322.00,228.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(321.0,229.0){\usebox{\plotpoint}}
\put(325,229.67){\rule{0.482pt}{0.400pt}}
\multiput(325.00,229.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(324.0,230.0){\usebox{\plotpoint}}
\put(328,230.67){\rule{0.482pt}{0.400pt}}
\multiput(328.00,230.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(327.0,231.0){\usebox{\plotpoint}}
\put(330.0,232.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(606,218){\usebox{\plotpoint}}
\put(606,217.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,217.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607,218.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,218.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608,220.17){\rule{0.482pt}{0.400pt}}
\multiput(608.00,219.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(610,221.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,221.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611,222.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,222.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612,223.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613,224.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,224.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614,225.67){\rule{0.482pt}{0.400pt}}
\multiput(614.00,225.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(616,226.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,226.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617,227.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,227.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620,228.67){\rule{0.482pt}{0.400pt}}
\multiput(620.00,228.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(622,229.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,229.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618.0,229.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(627,230.67){\rule{0.482pt}{0.400pt}}
\multiput(627.00,230.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(623.0,231.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(634,230.67){\rule{0.482pt}{0.400pt}}
\multiput(634.00,231.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(629.0,232.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(640,229.67){\rule{0.482pt}{0.400pt}}
\multiput(640.00,230.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(642,228.67){\rule{0.482pt}{0.400pt}}
\multiput(642.00,229.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(644,227.67){\rule{0.482pt}{0.400pt}}
\multiput(644.00,228.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(646,226.67){\rule{0.482pt}{0.400pt}}
\multiput(646.00,227.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(648,225.67){\rule{0.482pt}{0.400pt}}
\multiput(648.00,226.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(650,224.67){\rule{0.482pt}{0.400pt}}
\multiput(650.00,225.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(652,223.67){\rule{0.482pt}{0.400pt}}
\multiput(652.00,224.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(654,222.17){\rule{0.482pt}{0.400pt}}
\multiput(654.00,223.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(656,220.67){\rule{0.482pt}{0.400pt}}
\multiput(656.00,221.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(657.67,219){\rule{0.400pt}{0.482pt}}
\multiput(657.17,220.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(659,217.17){\rule{0.482pt}{0.400pt}}
\multiput(659.00,218.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(661,215.67){\rule{0.482pt}{0.400pt}}
\multiput(661.00,216.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(662.67,214){\rule{0.400pt}{0.482pt}}
\multiput(662.17,215.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(663.67,212){\rule{0.400pt}{0.482pt}}
\multiput(663.17,213.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(665,210.17){\rule{0.482pt}{0.400pt}}
\multiput(665.00,211.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(666.67,207){\rule{0.400pt}{0.723pt}}
\multiput(666.17,208.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(667.67,205){\rule{0.400pt}{0.482pt}}
\multiput(667.17,206.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(668.67,203){\rule{0.400pt}{0.482pt}}
\multiput(668.17,204.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(669.67,200){\rule{0.400pt}{0.723pt}}
\multiput(669.17,201.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(670.67,198){\rule{0.400pt}{0.482pt}}
\multiput(670.17,199.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(671.67,196){\rule{0.400pt}{0.482pt}}
\multiput(671.17,197.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(636.0,231.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(672.67,191){\rule{0.400pt}{0.482pt}}
\multiput(672.17,192.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(673.0,193.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(673.67,185){\rule{0.400pt}{0.723pt}}
\multiput(673.17,186.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(674.0,188.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(673.67,172){\rule{0.400pt}{0.723pt}}
\multiput(674.17,173.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(675.0,175.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(672.67,167){\rule{0.400pt}{0.723pt}}
\multiput(673.17,168.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(674.0,170.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(671.67,162){\rule{0.400pt}{0.723pt}}
\multiput(672.17,163.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(670.67,160){\rule{0.400pt}{0.482pt}}
\multiput(671.17,161.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(669.67,158){\rule{0.400pt}{0.482pt}}
\multiput(670.17,159.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(668.67,155){\rule{0.400pt}{0.723pt}}
\multiput(669.17,156.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(667.67,153){\rule{0.400pt}{0.482pt}}
\multiput(668.17,154.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(666.67,151){\rule{0.400pt}{0.482pt}}
\multiput(667.17,152.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(665,149.17){\rule{0.482pt}{0.400pt}}
\multiput(666.00,150.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(663.67,147){\rule{0.400pt}{0.482pt}}
\multiput(664.17,148.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(662.67,145){\rule{0.400pt}{0.482pt}}
\multiput(663.17,146.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(661,143.17){\rule{0.482pt}{0.400pt}}
\multiput(662.00,144.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(659,141.17){\rule{0.482pt}{0.400pt}}
\multiput(660.00,142.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(658,139.67){\rule{0.241pt}{0.400pt}}
\multiput(658.50,140.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656,138.17){\rule{0.482pt}{0.400pt}}
\multiput(657.00,139.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(654,136.67){\rule{0.482pt}{0.400pt}}
\multiput(655.00,137.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(652,135.17){\rule{0.482pt}{0.400pt}}
\multiput(653.00,136.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(650,133.67){\rule{0.482pt}{0.400pt}}
\multiput(651.00,134.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(648,132.67){\rule{0.482pt}{0.400pt}}
\multiput(649.00,133.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(646,131.67){\rule{0.482pt}{0.400pt}}
\multiput(647.00,132.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(644,130.67){\rule{0.482pt}{0.400pt}}
\multiput(645.00,131.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(642,129.67){\rule{0.482pt}{0.400pt}}
\multiput(643.00,130.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(673.0,165.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(638,128.67){\rule{0.482pt}{0.400pt}}
\multiput(639.00,129.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(640.0,130.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(633,127.67){\rule{0.241pt}{0.400pt}}
\multiput(633.50,128.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634.0,129.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(629,127.67){\rule{0.482pt}{0.400pt}}
\multiput(630.00,127.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(631.0,128.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(623,128.67){\rule{0.482pt}{0.400pt}}
\multiput(624.00,128.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(625.0,129.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(620,129.67){\rule{0.482pt}{0.400pt}}
\multiput(621.00,129.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(618,130.67){\rule{0.482pt}{0.400pt}}
\multiput(619.00,130.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(622.0,130.0){\usebox{\plotpoint}}
\put(616,131.67){\rule{0.241pt}{0.400pt}}
\multiput(616.50,131.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614,132.67){\rule{0.482pt}{0.400pt}}
\multiput(615.00,132.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(613,133.67){\rule{0.241pt}{0.400pt}}
\multiput(613.50,133.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612,134.67){\rule{0.241pt}{0.400pt}}
\multiput(612.50,134.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611,135.67){\rule{0.241pt}{0.400pt}}
\multiput(611.50,135.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609,137.17){\rule{0.482pt}{0.400pt}}
\multiput(610.00,136.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(608,138.67){\rule{0.241pt}{0.400pt}}
\multiput(608.50,138.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607,139.67){\rule{0.241pt}{0.400pt}}
\multiput(607.50,139.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606,140.67){\rule{0.241pt}{0.400pt}}
\multiput(606.50,140.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605,141.67){\rule{0.241pt}{0.400pt}}
\multiput(605.50,141.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604,142.67){\rule{0.241pt}{0.400pt}}
\multiput(604.50,142.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602,143.67){\rule{0.482pt}{0.400pt}}
\multiput(603.00,143.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(601,144.67){\rule{0.241pt}{0.400pt}}
\multiput(601.50,144.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617.0,132.0){\usebox{\plotpoint}}
\put(598,145.67){\rule{0.241pt}{0.400pt}}
\multiput(598.50,145.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599.0,146.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(595,146.67){\rule{0.241pt}{0.400pt}}
\multiput(595.50,146.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593,147.67){\rule{0.482pt}{0.400pt}}
\multiput(594.00,147.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(596.0,147.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(590,148.67){\rule{0.482pt}{0.400pt}}
\multiput(591.00,148.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(592.0,149.0){\usebox{\plotpoint}}
\put(587,149.67){\rule{0.482pt}{0.400pt}}
\multiput(588.00,149.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(589.0,150.0){\usebox{\plotpoint}}
\put(584,150.67){\rule{0.482pt}{0.400pt}}
\multiput(585.00,150.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(586.0,151.0){\usebox{\plotpoint}}
\put(582,151.67){\rule{0.241pt}{0.400pt}}
\multiput(582.50,151.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583.0,152.0){\usebox{\plotpoint}}
\put(579,152.67){\rule{0.241pt}{0.400pt}}
\multiput(579.50,152.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(576,153.67){\rule{0.241pt}{0.400pt}}
\multiput(576.50,153.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.0,154.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(573,154.67){\rule{0.482pt}{0.400pt}}
\multiput(574.00,154.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(572,155.67){\rule{0.241pt}{0.400pt}}
\multiput(572.50,155.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575.0,155.0){\usebox{\plotpoint}}
\put(569,156.67){\rule{0.482pt}{0.400pt}}
\multiput(570.00,156.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(571.0,157.0){\usebox{\plotpoint}}
\put(567,157.67){\rule{0.241pt}{0.400pt}}
\multiput(567.50,157.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566,158.67){\rule{0.241pt}{0.400pt}}
\multiput(566.50,158.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568.0,158.0){\usebox{\plotpoint}}
\put(563,159.67){\rule{0.241pt}{0.400pt}}
\multiput(563.50,159.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562,160.67){\rule{0.241pt}{0.400pt}}
\multiput(562.50,160.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561,161.67){\rule{0.241pt}{0.400pt}}
\multiput(561.50,161.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.0,160.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(559,162.67){\rule{0.241pt}{0.400pt}}
\multiput(559.50,162.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558,163.67){\rule{0.241pt}{0.400pt}}
\multiput(558.50,163.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557,164.67){\rule{0.241pt}{0.400pt}}
\multiput(557.50,164.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556,165.67){\rule{0.241pt}{0.400pt}}
\multiput(556.50,165.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,163.0){\usebox{\plotpoint}}
\put(555,167.67){\rule{0.241pt}{0.400pt}}
\multiput(555.50,167.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554,168.67){\rule{0.241pt}{0.400pt}}
\multiput(554.50,168.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553,169.67){\rule{0.241pt}{0.400pt}}
\multiput(553.50,169.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,167.0){\usebox{\plotpoint}}
\put(552,171.67){\rule{0.241pt}{0.400pt}}
\multiput(552.50,171.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553.0,171.0){\usebox{\plotpoint}}
\put(551,173.67){\rule{0.241pt}{0.400pt}}
\multiput(551.50,173.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552.0,173.0){\usebox{\plotpoint}}
\put(550,176.67){\rule{0.241pt}{0.400pt}}
\multiput(550.50,176.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551.0,175.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(550,181.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,181.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550.0,178.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(551,185.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,185.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551.0,183.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(552,187.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,187.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552.0,187.0){\usebox{\plotpoint}}
\put(553,189.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,189.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554,190.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,190.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555,191.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,191.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553.0,189.0){\usebox{\plotpoint}}
\put(556.0,193.0){\usebox{\plotpoint}}
\put(557,193.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,193.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558,194.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559,195.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,195.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560,196.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,194.0){\usebox{\plotpoint}}
\put(562,197.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,197.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563,198.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,198.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564,199.67){\rule{0.482pt}{0.400pt}}
\multiput(564.00,199.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(561.0,198.0){\usebox{\plotpoint}}
\put(567,200.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,200.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566.0,201.0){\usebox{\plotpoint}}
\put(569,201.67){\rule{0.482pt}{0.400pt}}
\multiput(569.00,201.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(571,202.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,202.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568.0,202.0){\usebox{\plotpoint}}
\put(573,203.67){\rule{0.482pt}{0.400pt}}
\multiput(573.00,203.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(572.0,204.0){\usebox{\plotpoint}}
\put(576,204.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,204.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575.0,205.0){\usebox{\plotpoint}}
\put(579,205.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,205.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580,206.67){\rule{0.482pt}{0.400pt}}
\multiput(580.00,206.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(577.0,206.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(583,207.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,207.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582.0,208.0){\usebox{\plotpoint}}
\put(586,208.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,208.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,209.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(589,209.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,209.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587.0,210.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(592,210.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,210.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590.0,211.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(595,211.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,211.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593.0,212.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(598,212.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,212.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599,213.67){\rule{0.482pt}{0.400pt}}
\multiput(599.00,213.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(596.0,213.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(602,214.67){\rule{0.482pt}{0.400pt}}
\multiput(602.00,214.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(604,215.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,215.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601.0,215.0){\usebox{\plotpoint}}
\put(869,236){\usebox{\plotpoint}}
\put(868,235.67){\rule{0.241pt}{0.400pt}}
\multiput(868.50,235.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(866,236.67){\rule{0.482pt}{0.400pt}}
\multiput(867.00,236.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(864.67,238){\rule{0.400pt}{0.482pt}}
\multiput(865.17,238.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(864,239.67){\rule{0.241pt}{0.400pt}}
\multiput(864.50,239.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(864,246.67){\rule{0.241pt}{0.400pt}}
\multiput(864.00,246.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(865,248.17){\rule{0.482pt}{0.400pt}}
\multiput(865.00,247.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(867,249.67){\rule{0.241pt}{0.400pt}}
\multiput(867.00,249.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(868,250.67){\rule{0.482pt}{0.400pt}}
\multiput(868.00,250.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(870,251.67){\rule{0.482pt}{0.400pt}}
\multiput(870.00,251.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(872,252.67){\rule{0.482pt}{0.400pt}}
\multiput(872.00,252.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(874,253.67){\rule{0.482pt}{0.400pt}}
\multiput(874.00,253.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(864.0,241.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(889,253.67){\rule{0.482pt}{0.400pt}}
\multiput(889.00,254.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(891,252.67){\rule{0.723pt}{0.400pt}}
\multiput(891.00,253.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(894,251.67){\rule{0.482pt}{0.400pt}}
\multiput(894.00,252.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(896,250.67){\rule{0.723pt}{0.400pt}}
\multiput(896.00,251.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(899,249.67){\rule{0.723pt}{0.400pt}}
\multiput(899.00,250.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(902,248.67){\rule{0.482pt}{0.400pt}}
\multiput(902.00,249.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(904,247.17){\rule{0.700pt}{0.400pt}}
\multiput(904.00,248.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(907,245.67){\rule{0.482pt}{0.400pt}}
\multiput(907.00,246.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(909,244.17){\rule{0.700pt}{0.400pt}}
\multiput(909.00,245.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(912,242.17){\rule{0.482pt}{0.400pt}}
\multiput(912.00,243.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(914,240.17){\rule{0.700pt}{0.400pt}}
\multiput(914.00,241.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(917.17,237){\rule{0.400pt}{0.700pt}}
\multiput(916.17,238.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(919,235.17){\rule{0.482pt}{0.400pt}}
\multiput(919.00,236.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(921.17,232){\rule{0.400pt}{0.700pt}}
\multiput(920.17,233.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(923,230.17){\rule{0.482pt}{0.400pt}}
\multiput(923.00,231.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(925.17,227){\rule{0.400pt}{0.700pt}}
\multiput(924.17,228.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(927.17,224){\rule{0.400pt}{0.700pt}}
\multiput(926.17,225.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(929.17,221){\rule{0.400pt}{0.700pt}}
\multiput(928.17,222.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(930.67,218){\rule{0.400pt}{0.723pt}}
\multiput(930.17,219.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(932.17,215){\rule{0.400pt}{0.700pt}}
\multiput(931.17,216.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(933.67,212){\rule{0.400pt}{0.723pt}}
\multiput(933.17,213.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(935.17,208){\rule{0.400pt}{0.900pt}}
\multiput(934.17,210.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(936.67,205){\rule{0.400pt}{0.723pt}}
\multiput(936.17,206.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(937.67,202){\rule{0.400pt}{0.723pt}}
\multiput(937.17,203.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(876.0,255.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(938.67,195){\rule{0.400pt}{0.723pt}}
\multiput(938.17,196.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(939.67,191){\rule{0.400pt}{0.964pt}}
\multiput(939.17,193.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(939.0,198.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(939.67,166){\rule{0.400pt}{0.723pt}}
\multiput(940.17,167.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(938.67,162){\rule{0.400pt}{0.964pt}}
\multiput(939.17,164.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(941.0,169.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(937.67,155){\rule{0.400pt}{0.964pt}}
\multiput(938.17,157.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(936.67,152){\rule{0.400pt}{0.723pt}}
\multiput(937.17,153.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(935.17,149){\rule{0.400pt}{0.700pt}}
\multiput(936.17,150.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(933.67,145){\rule{0.400pt}{0.964pt}}
\multiput(934.17,147.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(932.67,142){\rule{0.400pt}{0.723pt}}
\multiput(933.17,143.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(931.17,139){\rule{0.400pt}{0.700pt}}
\multiput(932.17,140.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(929.17,136){\rule{0.400pt}{0.700pt}}
\multiput(930.17,137.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(927.67,133){\rule{0.400pt}{0.723pt}}
\multiput(928.17,134.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(926,131.17){\rule{0.482pt}{0.400pt}}
\multiput(927.00,132.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(924.17,128){\rule{0.400pt}{0.700pt}}
\multiput(925.17,129.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(922.17,125){\rule{0.400pt}{0.700pt}}
\multiput(923.17,126.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(919,123.17){\rule{0.700pt}{0.400pt}}
\multiput(920.55,124.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(917,121.17){\rule{0.482pt}{0.400pt}}
\multiput(918.00,122.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(915,119.17){\rule{0.482pt}{0.400pt}}
\multiput(916.00,120.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(912,117.17){\rule{0.700pt}{0.400pt}}
\multiput(913.55,118.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(910,115.17){\rule{0.482pt}{0.400pt}}
\multiput(911.00,116.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(907,113.17){\rule{0.700pt}{0.400pt}}
\multiput(908.55,114.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(905,111.17){\rule{0.482pt}{0.400pt}}
\multiput(906.00,112.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(902,109.67){\rule{0.723pt}{0.400pt}}
\multiput(903.50,110.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(899,108.67){\rule{0.723pt}{0.400pt}}
\multiput(900.50,109.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(897,107.67){\rule{0.482pt}{0.400pt}}
\multiput(898.00,108.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(894,106.67){\rule{0.723pt}{0.400pt}}
\multiput(895.50,107.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(891,105.67){\rule{0.723pt}{0.400pt}}
\multiput(892.50,106.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(939.0,159.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(886,104.67){\rule{0.723pt}{0.400pt}}
\multiput(887.50,105.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(889.0,106.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(876,104.67){\rule{0.723pt}{0.400pt}}
\multiput(877.50,104.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(879.0,105.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(872,105.67){\rule{0.482pt}{0.400pt}}
\multiput(873.00,105.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(870,106.67){\rule{0.482pt}{0.400pt}}
\multiput(871.00,106.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(868,107.67){\rule{0.482pt}{0.400pt}}
\multiput(869.00,107.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(867,108.67){\rule{0.241pt}{0.400pt}}
\multiput(867.50,108.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(865,110.17){\rule{0.482pt}{0.400pt}}
\multiput(866.00,109.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(864,111.67){\rule{0.241pt}{0.400pt}}
\multiput(864.50,111.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874.0,106.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(864,118.67){\rule{0.241pt}{0.400pt}}
\multiput(864.00,118.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(864.67,120){\rule{0.400pt}{0.482pt}}
\multiput(864.17,120.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(866,121.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,121.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(867,122.67){\rule{0.482pt}{0.400pt}}
\multiput(867.00,122.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(868.67,124){\rule{0.400pt}{0.482pt}}
\multiput(868.17,124.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(870,125.67){\rule{0.241pt}{0.400pt}}
\multiput(870.00,125.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(871,126.67){\rule{0.241pt}{0.400pt}}
\multiput(871.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(871.67,128){\rule{0.400pt}{0.482pt}}
\multiput(871.17,128.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(873,129.67){\rule{0.241pt}{0.400pt}}
\multiput(873.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(873.67,131){\rule{0.400pt}{0.482pt}}
\multiput(873.17,131.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(874.67,133){\rule{0.400pt}{0.482pt}}
\multiput(874.17,133.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(876,134.67){\rule{0.241pt}{0.400pt}}
\multiput(876.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(864.0,113.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(876.67,138){\rule{0.400pt}{0.482pt}}
\multiput(876.17,138.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(877.0,136.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(877.67,143){\rule{0.400pt}{0.482pt}}
\multiput(877.17,143.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(878.0,140.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(878,150.67){\rule{0.241pt}{0.400pt}}
\multiput(878.50,150.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(879.0,145.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(876.67,156){\rule{0.400pt}{0.482pt}}
\multiput(877.17,156.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(876,157.67){\rule{0.241pt}{0.400pt}}
\multiput(876.50,157.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874.67,159){\rule{0.400pt}{0.482pt}}
\multiput(875.17,159.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(878.0,152.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(873.67,162){\rule{0.400pt}{0.482pt}}
\multiput(874.17,162.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(872,163.67){\rule{0.482pt}{0.400pt}}
\multiput(873.00,163.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(871,164.67){\rule{0.241pt}{0.400pt}}
\multiput(871.50,164.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(870,165.67){\rule{0.241pt}{0.400pt}}
\multiput(870.50,165.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(868,166.67){\rule{0.482pt}{0.400pt}}
\multiput(869.00,166.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(867,167.67){\rule{0.241pt}{0.400pt}}
\multiput(867.50,167.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(866,168.67){\rule{0.241pt}{0.400pt}}
\multiput(866.50,168.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(864,169.67){\rule{0.482pt}{0.400pt}}
\multiput(865.00,169.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(875.0,161.0){\usebox{\plotpoint}}
\put(861,170.67){\rule{0.241pt}{0.400pt}}
\multiput(861.50,170.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862.0,171.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(857,171.67){\rule{0.482pt}{0.400pt}}
\multiput(858.00,171.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(859.0,172.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(854,172.67){\rule{0.482pt}{0.400pt}}
\multiput(855.00,172.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(856.0,173.0){\usebox{\plotpoint}}
\put(849,173.67){\rule{0.482pt}{0.400pt}}
\multiput(850.00,173.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(851.0,174.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(844,174.67){\rule{0.241pt}{0.400pt}}
\multiput(844.50,174.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(845.0,175.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(840,175.67){\rule{0.482pt}{0.400pt}}
\multiput(841.00,175.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(842.0,176.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(837,176.67){\rule{0.482pt}{0.400pt}}
\multiput(838.00,176.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(839.0,177.0){\usebox{\plotpoint}}
\put(834,177.67){\rule{0.241pt}{0.400pt}}
\multiput(834.50,177.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(835.0,178.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(831,178.67){\rule{0.241pt}{0.400pt}}
\multiput(831.50,178.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(831,179.67){\rule{0.241pt}{0.400pt}}
\multiput(831.00,179.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(832.0,179.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(834,180.67){\rule{0.241pt}{0.400pt}}
\multiput(834.00,180.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(832.0,181.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(837,181.67){\rule{0.482pt}{0.400pt}}
\multiput(837.00,181.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(835.0,182.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(840,182.67){\rule{0.482pt}{0.400pt}}
\multiput(840.00,182.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(839.0,183.0){\usebox{\plotpoint}}
\put(844,183.67){\rule{0.241pt}{0.400pt}}
\multiput(844.00,183.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(842.0,184.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(849,184.67){\rule{0.482pt}{0.400pt}}
\multiput(849.00,184.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(845.0,185.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(854,185.67){\rule{0.482pt}{0.400pt}}
\multiput(854.00,185.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(851.0,186.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(859,186.67){\rule{0.482pt}{0.400pt}}
\multiput(859.00,186.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(856.0,187.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(862,187.67){\rule{0.482pt}{0.400pt}}
\multiput(862.00,187.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(864,188.67){\rule{0.482pt}{0.400pt}}
\multiput(864.00,188.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(866,189.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,189.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(867,190.67){\rule{0.482pt}{0.400pt}}
\multiput(867.00,190.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(869,191.67){\rule{0.241pt}{0.400pt}}
\multiput(869.00,191.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(870,192.67){\rule{0.241pt}{0.400pt}}
\multiput(870.00,192.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(871,193.67){\rule{0.241pt}{0.400pt}}
\multiput(871.00,193.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872,194.67){\rule{0.482pt}{0.400pt}}
\multiput(872.00,194.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(873.67,196){\rule{0.400pt}{0.482pt}}
\multiput(873.17,196.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(875,197.67){\rule{0.241pt}{0.400pt}}
\multiput(875.00,197.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(861.0,188.0){\usebox{\plotpoint}}
\put(876,200.67){\rule{0.241pt}{0.400pt}}
\multiput(876.00,200.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(876.67,202){\rule{0.400pt}{0.482pt}}
\multiput(876.17,202.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(876.0,199.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(878,207.67){\rule{0.241pt}{0.400pt}}
\multiput(878.00,207.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(878.0,204.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(877.67,215){\rule{0.400pt}{0.482pt}}
\multiput(878.17,215.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(879.0,209.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(876.67,220){\rule{0.400pt}{0.482pt}}
\multiput(877.17,220.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(878.0,217.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(876,223.67){\rule{0.241pt}{0.400pt}}
\multiput(876.50,223.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874.67,225){\rule{0.400pt}{0.482pt}}
\multiput(875.17,225.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(873.67,227){\rule{0.400pt}{0.482pt}}
\multiput(874.17,227.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(873,228.67){\rule{0.241pt}{0.400pt}}
\multiput(873.50,228.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(871.67,230){\rule{0.400pt}{0.482pt}}
\multiput(872.17,230.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(871,231.67){\rule{0.241pt}{0.400pt}}
\multiput(871.50,231.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(870,232.67){\rule{0.241pt}{0.400pt}}
\multiput(870.50,232.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(877.0,222.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1136,249){\usebox{\plotpoint}}
\put(1135,248.67){\rule{0.241pt}{0.400pt}}
\multiput(1135.50,248.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1133.67,250){\rule{0.400pt}{0.482pt}}
\multiput(1134.17,250.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1134,251.67){\rule{0.241pt}{0.400pt}}
\multiput(1134.00,251.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1134.67,253){\rule{0.400pt}{0.482pt}}
\multiput(1134.17,253.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1136,254.67){\rule{0.241pt}{0.400pt}}
\multiput(1136.00,254.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1137,255.67){\rule{0.241pt}{0.400pt}}
\multiput(1137.00,255.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1138,257.17){\rule{0.482pt}{0.400pt}}
\multiput(1138.00,256.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1140,258.67){\rule{0.482pt}{0.400pt}}
\multiput(1140.00,258.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1144,259.67){\rule{0.482pt}{0.400pt}}
\multiput(1144.00,259.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1146,260.67){\rule{0.482pt}{0.400pt}}
\multiput(1146.00,260.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1142.0,260.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1163,260.67){\rule{0.482pt}{0.400pt}}
\multiput(1163.00,261.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1165,259.67){\rule{0.723pt}{0.400pt}}
\multiput(1165.00,260.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1168,258.67){\rule{0.723pt}{0.400pt}}
\multiput(1168.00,259.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1171,257.67){\rule{0.482pt}{0.400pt}}
\multiput(1171.00,258.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1173,256.67){\rule{0.723pt}{0.400pt}}
\multiput(1173.00,257.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1176,255.67){\rule{0.723pt}{0.400pt}}
\multiput(1176.00,256.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1179,254.17){\rule{0.482pt}{0.400pt}}
\multiput(1179.00,255.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1181,252.67){\rule{0.723pt}{0.400pt}}
\multiput(1181.00,253.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1184,251.17){\rule{0.482pt}{0.400pt}}
\multiput(1184.00,252.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1186,249.17){\rule{0.700pt}{0.400pt}}
\multiput(1186.00,250.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1189,247.17){\rule{0.482pt}{0.400pt}}
\multiput(1189.00,248.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1191,245.17){\rule{0.700pt}{0.400pt}}
\multiput(1191.00,246.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1194.17,242){\rule{0.400pt}{0.700pt}}
\multiput(1193.17,243.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1196,240.17){\rule{0.482pt}{0.400pt}}
\multiput(1196.00,241.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1198.17,237){\rule{0.400pt}{0.700pt}}
\multiput(1197.17,238.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1200,235.17){\rule{0.700pt}{0.400pt}}
\multiput(1200.00,236.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1202.67,232){\rule{0.400pt}{0.723pt}}
\multiput(1202.17,233.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1204.17,229){\rule{0.400pt}{0.700pt}}
\multiput(1203.17,230.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1206.17,226){\rule{0.400pt}{0.700pt}}
\multiput(1205.17,227.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1208.17,223){\rule{0.400pt}{0.700pt}}
\multiput(1207.17,224.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1209.67,219){\rule{0.400pt}{0.964pt}}
\multiput(1209.17,221.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1211.17,216){\rule{0.400pt}{0.700pt}}
\multiput(1210.17,217.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1212.67,213){\rule{0.400pt}{0.723pt}}
\multiput(1212.17,214.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1213.67,209){\rule{0.400pt}{0.964pt}}
\multiput(1213.17,211.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1214.67,206){\rule{0.400pt}{0.723pt}}
\multiput(1214.17,207.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1215.67,202){\rule{0.400pt}{0.964pt}}
\multiput(1215.17,204.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1216.67,199){\rule{0.400pt}{0.723pt}}
\multiput(1216.17,200.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1217.67,195){\rule{0.400pt}{0.964pt}}
\multiput(1217.17,197.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1148.0,262.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1218.67,184){\rule{0.400pt}{0.964pt}}
\multiput(1218.17,186.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1219.0,188.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1218.67,173){\rule{0.400pt}{0.723pt}}
\multiput(1219.17,174.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1220.0,176.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1217.67,162){\rule{0.400pt}{0.723pt}}
\multiput(1218.17,163.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1216.67,158){\rule{0.400pt}{0.964pt}}
\multiput(1217.17,160.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1215.67,154){\rule{0.400pt}{0.964pt}}
\multiput(1216.17,156.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1214.67,151){\rule{0.400pt}{0.723pt}}
\multiput(1215.17,152.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1213.67,148){\rule{0.400pt}{0.723pt}}
\multiput(1214.17,149.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1212.67,144){\rule{0.400pt}{0.964pt}}
\multiput(1213.17,146.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1211.17,141){\rule{0.400pt}{0.700pt}}
\multiput(1212.17,142.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1209.67,138){\rule{0.400pt}{0.723pt}}
\multiput(1210.17,139.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1208.17,135){\rule{0.400pt}{0.700pt}}
\multiput(1209.17,136.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1206.17,131){\rule{0.400pt}{0.900pt}}
\multiput(1207.17,133.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1204,129.17){\rule{0.482pt}{0.400pt}}
\multiput(1205.00,130.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1202.17,126){\rule{0.400pt}{0.700pt}}
\multiput(1203.17,127.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1200.17,123){\rule{0.400pt}{0.700pt}}
\multiput(1201.17,124.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1198.17,120){\rule{0.400pt}{0.700pt}}
\multiput(1199.17,121.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1196,118.17){\rule{0.482pt}{0.400pt}}
\multiput(1197.00,119.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1194,116.17){\rule{0.482pt}{0.400pt}}
\multiput(1195.00,117.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1191.92,114.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1192.96,115.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1189,111.17){\rule{0.482pt}{0.400pt}}
\multiput(1190.00,112.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1186,109.17){\rule{0.700pt}{0.400pt}}
\multiput(1187.55,110.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1184,107.67){\rule{0.482pt}{0.400pt}}
\multiput(1185.00,108.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1181,106.17){\rule{0.700pt}{0.400pt}}
\multiput(1182.55,107.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1178,104.17){\rule{0.700pt}{0.400pt}}
\multiput(1179.55,105.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1176,102.67){\rule{0.482pt}{0.400pt}}
\multiput(1177.00,103.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1173,101.67){\rule{0.723pt}{0.400pt}}
\multiput(1174.50,102.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1170,100.67){\rule{0.723pt}{0.400pt}}
\multiput(1171.50,101.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1168,99.67){\rule{0.482pt}{0.400pt}}
\multiput(1169.00,100.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1165,98.67){\rule{0.723pt}{0.400pt}}
\multiput(1166.50,99.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1219.0,165.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1160,97.67){\rule{0.723pt}{0.400pt}}
\multiput(1161.50,98.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1163.0,99.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1148,97.67){\rule{0.482pt}{0.400pt}}
\multiput(1149.00,97.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1150.0,98.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1144,98.67){\rule{0.482pt}{0.400pt}}
\multiput(1145.00,98.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1142,99.67){\rule{0.482pt}{0.400pt}}
\multiput(1143.00,99.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1140,100.67){\rule{0.482pt}{0.400pt}}
\multiput(1141.00,100.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1138,101.67){\rule{0.482pt}{0.400pt}}
\multiput(1139.00,101.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1137,102.67){\rule{0.241pt}{0.400pt}}
\multiput(1137.50,102.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1135,103.67){\rule{0.482pt}{0.400pt}}
\multiput(1136.00,103.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1133.67,105){\rule{0.400pt}{0.482pt}}
\multiput(1134.17,105.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1146.0,99.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1133.67,110){\rule{0.400pt}{0.482pt}}
\multiput(1133.17,110.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1135,111.67){\rule{0.482pt}{0.400pt}}
\multiput(1135.00,111.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1137,112.67){\rule{0.241pt}{0.400pt}}
\multiput(1137.00,112.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1138,113.67){\rule{0.241pt}{0.400pt}}
\multiput(1138.00,113.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1139,114.67){\rule{0.241pt}{0.400pt}}
\multiput(1139.00,114.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1140,115.67){\rule{0.482pt}{0.400pt}}
\multiput(1140.00,115.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1141.67,117){\rule{0.400pt}{0.482pt}}
\multiput(1141.17,117.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1143,118.67){\rule{0.241pt}{0.400pt}}
\multiput(1143.00,118.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1144,119.67){\rule{0.241pt}{0.400pt}}
\multiput(1144.00,119.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1145,120.67){\rule{0.241pt}{0.400pt}}
\multiput(1145.00,120.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1145.67,122){\rule{0.400pt}{0.482pt}}
\multiput(1145.17,122.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1147,123.67){\rule{0.241pt}{0.400pt}}
\multiput(1147.00,123.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1148,124.67){\rule{0.241pt}{0.400pt}}
\multiput(1148.00,124.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1148.67,126){\rule{0.400pt}{0.482pt}}
\multiput(1148.17,126.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1150,127.67){\rule{0.241pt}{0.400pt}}
\multiput(1150.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1150.67,129){\rule{0.400pt}{0.482pt}}
\multiput(1150.17,129.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1152,130.67){\rule{0.241pt}{0.400pt}}
\multiput(1152.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1152.67,132){\rule{0.400pt}{0.482pt}}
\multiput(1152.17,132.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1154,133.67){\rule{0.241pt}{0.400pt}}
\multiput(1154.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1134.0,107.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1155,136.67){\rule{0.241pt}{0.400pt}}
\multiput(1155.00,136.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1155.67,138){\rule{0.400pt}{0.482pt}}
\multiput(1155.17,138.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1155.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1157,141.67){\rule{0.241pt}{0.400pt}}
\multiput(1157.00,141.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1157.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1157.67,145){\rule{0.400pt}{0.482pt}}
\multiput(1157.17,145.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1158.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1158.67,150){\rule{0.400pt}{0.482pt}}
\multiput(1158.17,150.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1159.0,147.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1158.67,160){\rule{0.400pt}{0.482pt}}
\multiput(1159.17,160.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1160.0,152.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1157.67,165){\rule{0.400pt}{0.482pt}}
\multiput(1158.17,165.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1156.67,167){\rule{0.400pt}{0.482pt}}
\multiput(1157.17,167.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1159.0,162.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1156,169.67){\rule{0.241pt}{0.400pt}}
\multiput(1156.50,169.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1154.67,171){\rule{0.400pt}{0.482pt}}
\multiput(1155.17,171.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1154,172.67){\rule{0.241pt}{0.400pt}}
\multiput(1154.50,172.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1152,173.67){\rule{0.482pt}{0.400pt}}
\multiput(1153.00,173.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1151,174.67){\rule{0.241pt}{0.400pt}}
\multiput(1151.50,174.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1149,175.67){\rule{0.482pt}{0.400pt}}
\multiput(1150.00,175.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1157.0,169.0){\usebox{\plotpoint}}
\put(1146,176.67){\rule{0.482pt}{0.400pt}}
\multiput(1147.00,176.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1148.0,177.0){\usebox{\plotpoint}}
\put(1143,177.67){\rule{0.482pt}{0.400pt}}
\multiput(1144.00,177.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1145.0,178.0){\usebox{\plotpoint}}
\put(1140,178.67){\rule{0.482pt}{0.400pt}}
\multiput(1141.00,178.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1140,179.67){\rule{0.482pt}{0.400pt}}
\multiput(1140.00,179.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1142.0,179.0){\usebox{\plotpoint}}
\put(1143,180.67){\rule{0.482pt}{0.400pt}}
\multiput(1143.00,180.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1142.0,181.0){\usebox{\plotpoint}}
\put(1146,181.67){\rule{0.482pt}{0.400pt}}
\multiput(1146.00,181.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1145.0,182.0){\usebox{\plotpoint}}
\put(1149,182.67){\rule{0.482pt}{0.400pt}}
\multiput(1149.00,182.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1151,183.67){\rule{0.241pt}{0.400pt}}
\multiput(1151.00,183.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1152,184.67){\rule{0.482pt}{0.400pt}}
\multiput(1152.00,184.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1154,185.67){\rule{0.241pt}{0.400pt}}
\multiput(1154.00,185.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1154.67,187){\rule{0.400pt}{0.482pt}}
\multiput(1154.17,187.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1156,188.67){\rule{0.241pt}{0.400pt}}
\multiput(1156.00,188.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1157,189.67){\rule{0.241pt}{0.400pt}}
\multiput(1157.00,189.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1148.0,183.0){\usebox{\plotpoint}}
\put(1157.67,193){\rule{0.400pt}{0.482pt}}
\multiput(1157.17,193.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1158.0,191.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1158.67,198){\rule{0.400pt}{0.482pt}}
\multiput(1158.17,198.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1159.0,195.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1158.67,210){\rule{0.400pt}{0.482pt}}
\multiput(1159.17,210.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1160.0,200.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1157.67,215){\rule{0.400pt}{0.482pt}}
\multiput(1158.17,215.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1159.0,212.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1156.67,218){\rule{0.400pt}{0.482pt}}
\multiput(1157.17,218.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1155.67,220){\rule{0.400pt}{0.482pt}}
\multiput(1156.17,220.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1158.0,217.0){\usebox{\plotpoint}}
\put(1154.67,223){\rule{0.400pt}{0.482pt}}
\multiput(1155.17,223.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1154,224.67){\rule{0.241pt}{0.400pt}}
\multiput(1154.50,224.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1156.0,222.0){\usebox{\plotpoint}}
\put(1153,227.67){\rule{0.241pt}{0.400pt}}
\multiput(1153.50,227.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1151.67,229){\rule{0.400pt}{0.482pt}}
\multiput(1152.17,229.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1151,230.67){\rule{0.241pt}{0.400pt}}
\multiput(1151.50,230.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1149.67,232){\rule{0.400pt}{0.482pt}}
\multiput(1150.17,232.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1149,233.67){\rule{0.241pt}{0.400pt}}
\multiput(1149.50,233.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1147.67,235){\rule{0.400pt}{0.482pt}}
\multiput(1148.17,235.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1147,236.67){\rule{0.241pt}{0.400pt}}
\multiput(1147.50,236.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1146,237.67){\rule{0.241pt}{0.400pt}}
\multiput(1146.50,237.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1145,238.67){\rule{0.241pt}{0.400pt}}
\multiput(1145.50,238.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1143,240.17){\rule{0.482pt}{0.400pt}}
\multiput(1144.00,239.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1142,241.67){\rule{0.241pt}{0.400pt}}
\multiput(1142.50,241.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1141,242.67){\rule{0.241pt}{0.400pt}}
\multiput(1141.50,242.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1140,243.67){\rule{0.241pt}{0.400pt}}
\multiput(1140.50,243.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1138.67,245){\rule{0.400pt}{0.482pt}}
\multiput(1139.17,245.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1137,246.67){\rule{0.482pt}{0.400pt}}
\multiput(1138.00,246.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1154.0,226.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1410,253){\usebox{\plotpoint}}
\put(1409.67,253){\rule{0.400pt}{0.482pt}}
\multiput(1409.17,253.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1411,254.67){\rule{0.241pt}{0.400pt}}
\multiput(1411.00,254.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1412,255.67){\rule{0.482pt}{0.400pt}}
\multiput(1412.00,255.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1413.67,257){\rule{0.400pt}{0.482pt}}
\multiput(1413.17,257.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1415,258.67){\rule{0.482pt}{0.400pt}}
\multiput(1415.00,258.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1417,259.67){\rule{0.241pt}{0.400pt}}
\multiput(1417.00,259.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1418,260.67){\rule{0.482pt}{0.400pt}}
\multiput(1418.00,260.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1420,261.67){\rule{0.482pt}{0.400pt}}
\multiput(1420.00,261.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1424,262.67){\rule{0.482pt}{0.400pt}}
\multiput(1424.00,262.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1422.0,263.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1441,262.67){\rule{0.723pt}{0.400pt}}
\multiput(1441.00,263.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1426.0,264.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1446,261.67){\rule{0.723pt}{0.400pt}}
\multiput(1446.00,262.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1449,260.67){\rule{0.723pt}{0.400pt}}
\multiput(1449.00,261.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1452,259.67){\rule{0.482pt}{0.400pt}}
\multiput(1452.00,260.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1454,258.17){\rule{0.700pt}{0.400pt}}
\multiput(1454.00,259.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1457,256.67){\rule{0.723pt}{0.400pt}}
\multiput(1457.00,257.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1460,255.17){\rule{0.482pt}{0.400pt}}
\multiput(1460.00,256.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1462,253.67){\rule{0.723pt}{0.400pt}}
\multiput(1462.00,254.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1465,252.17){\rule{0.700pt}{0.400pt}}
\multiput(1465.00,253.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1468,250.17){\rule{0.482pt}{0.400pt}}
\multiput(1468.00,251.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1470,248.17){\rule{0.482pt}{0.400pt}}
\multiput(1470.00,249.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1472.00,246.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1472.00,247.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1475,243.17){\rule{0.482pt}{0.400pt}}
\multiput(1475.00,244.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1477.17,240){\rule{0.400pt}{0.700pt}}
\multiput(1476.17,241.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1479,238.17){\rule{0.700pt}{0.400pt}}
\multiput(1479.00,239.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1482.17,235){\rule{0.400pt}{0.700pt}}
\multiput(1481.17,236.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1484.17,232){\rule{0.400pt}{0.700pt}}
\multiput(1483.17,233.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1485.67,229){\rule{0.400pt}{0.723pt}}
\multiput(1485.17,230.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1487.17,226){\rule{0.400pt}{0.700pt}}
\multiput(1486.17,227.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1489.17,223){\rule{0.400pt}{0.700pt}}
\multiput(1488.17,224.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1490.67,219){\rule{0.400pt}{0.964pt}}
\multiput(1490.17,221.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1492.17,216){\rule{0.400pt}{0.700pt}}
\multiput(1491.17,217.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1493.67,212){\rule{0.400pt}{0.964pt}}
\multiput(1493.17,214.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1494.67,209){\rule{0.400pt}{0.723pt}}
\multiput(1494.17,210.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1495.67,205){\rule{0.400pt}{0.964pt}}
\multiput(1495.17,207.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1496.67,202){\rule{0.400pt}{0.723pt}}
\multiput(1496.17,203.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1497.67,198){\rule{0.400pt}{0.964pt}}
\multiput(1497.17,200.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1444.0,263.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1498.67,191){\rule{0.400pt}{0.723pt}}
\multiput(1498.17,192.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1499.0,194.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1498.67,164){\rule{0.400pt}{0.964pt}}
\multiput(1499.17,166.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1497.67,161){\rule{0.400pt}{0.723pt}}
\multiput(1498.17,162.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1496.67,157){\rule{0.400pt}{0.964pt}}
\multiput(1497.17,159.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1500.0,168.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1495.17,150){\rule{0.400pt}{0.700pt}}
\multiput(1496.17,151.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1493.67,146){\rule{0.400pt}{0.964pt}}
\multiput(1494.17,148.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1492.67,143){\rule{0.400pt}{0.723pt}}
\multiput(1493.17,144.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1491.17,140){\rule{0.400pt}{0.700pt}}
\multiput(1492.17,141.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1489.67,136){\rule{0.400pt}{0.964pt}}
\multiput(1490.17,138.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1488.17,133){\rule{0.400pt}{0.700pt}}
\multiput(1489.17,134.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1486.17,130){\rule{0.400pt}{0.700pt}}
\multiput(1487.17,131.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1484.17,127){\rule{0.400pt}{0.700pt}}
\multiput(1485.17,128.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1482.17,124){\rule{0.400pt}{0.700pt}}
\multiput(1483.17,125.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1480,122.17){\rule{0.482pt}{0.400pt}}
\multiput(1481.00,123.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1478.17,119){\rule{0.400pt}{0.700pt}}
\multiput(1479.17,120.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1476,117.17){\rule{0.482pt}{0.400pt}}
\multiput(1477.00,118.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1473.92,115.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1474.96,116.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1471,112.17){\rule{0.482pt}{0.400pt}}
\multiput(1472.00,113.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1468,110.17){\rule{0.700pt}{0.400pt}}
\multiput(1469.55,111.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1466,108.17){\rule{0.482pt}{0.400pt}}
\multiput(1467.00,109.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1463,106.17){\rule{0.700pt}{0.400pt}}
\multiput(1464.55,107.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1461,104.17){\rule{0.482pt}{0.400pt}}
\multiput(1462.00,105.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1458,102.67){\rule{0.723pt}{0.400pt}}
\multiput(1459.50,103.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1455,101.17){\rule{0.700pt}{0.400pt}}
\multiput(1456.55,102.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1453,99.67){\rule{0.482pt}{0.400pt}}
\multiput(1454.00,100.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1450,98.67){\rule{0.723pt}{0.400pt}}
\multiput(1451.50,99.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1447,97.67){\rule{0.723pt}{0.400pt}}
\multiput(1448.50,98.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1445,96.67){\rule{0.482pt}{0.400pt}}
\multiput(1446.00,97.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1497.0,153.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1439,95.67){\rule{0.723pt}{0.400pt}}
\multiput(1440.50,96.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1442.0,97.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1424,95.67){\rule{0.723pt}{0.400pt}}
\multiput(1425.50,95.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1427.0,96.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1420,96.67){\rule{0.482pt}{0.400pt}}
\multiput(1421.00,96.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1418,97.67){\rule{0.482pt}{0.400pt}}
\multiput(1419.00,97.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1416,98.67){\rule{0.482pt}{0.400pt}}
\multiput(1417.00,98.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1415,99.67){\rule{0.241pt}{0.400pt}}
\multiput(1415.50,99.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1413,100.67){\rule{0.482pt}{0.400pt}}
\multiput(1414.00,100.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1412,101.67){\rule{0.241pt}{0.400pt}}
\multiput(1412.50,101.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1410,103.17){\rule{0.482pt}{0.400pt}}
\multiput(1411.00,102.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1409,104.67){\rule{0.241pt}{0.400pt}}
\multiput(1409.50,104.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1407.67,106){\rule{0.400pt}{0.482pt}}
\multiput(1408.17,106.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1407,107.67){\rule{0.241pt}{0.400pt}}
\multiput(1407.50,107.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1422.0,97.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1407.0,109.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1410,110.67){\rule{0.241pt}{0.400pt}}
\multiput(1410.00,110.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1411,111.67){\rule{0.482pt}{0.400pt}}
\multiput(1411.00,111.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1413,112.67){\rule{0.241pt}{0.400pt}}
\multiput(1413.00,112.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1414,113.67){\rule{0.241pt}{0.400pt}}
\multiput(1414.00,113.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1414.67,115){\rule{0.400pt}{0.482pt}}
\multiput(1414.17,115.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1416,116.67){\rule{0.482pt}{0.400pt}}
\multiput(1416.00,116.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1418,117.67){\rule{0.241pt}{0.400pt}}
\multiput(1418.00,117.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1419,118.67){\rule{0.241pt}{0.400pt}}
\multiput(1419.00,118.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1420,119.67){\rule{0.241pt}{0.400pt}}
\multiput(1420.00,119.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1421,120.67){\rule{0.241pt}{0.400pt}}
\multiput(1421.00,120.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1422,121.67){\rule{0.482pt}{0.400pt}}
\multiput(1422.00,121.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1423.67,123){\rule{0.400pt}{0.482pt}}
\multiput(1423.17,123.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1425,124.67){\rule{0.241pt}{0.400pt}}
\multiput(1425.00,124.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1426,125.67){\rule{0.241pt}{0.400pt}}
\multiput(1426.00,125.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1426.67,127){\rule{0.400pt}{0.482pt}}
\multiput(1426.17,127.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1428,128.67){\rule{0.241pt}{0.400pt}}
\multiput(1428.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1429,129.67){\rule{0.241pt}{0.400pt}}
\multiput(1429.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1429.67,131){\rule{0.400pt}{0.482pt}}
\multiput(1429.17,131.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1431,132.67){\rule{0.241pt}{0.400pt}}
\multiput(1431.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1431.67,134){\rule{0.400pt}{0.482pt}}
\multiput(1431.17,134.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1407.0,111.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1432.67,137){\rule{0.400pt}{0.482pt}}
\multiput(1432.17,137.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1434,138.67){\rule{0.241pt}{0.400pt}}
\multiput(1434.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1434.67,140){\rule{0.400pt}{0.482pt}}
\multiput(1434.17,140.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1433.0,136.0){\usebox{\plotpoint}}
\put(1435.67,143){\rule{0.400pt}{0.482pt}}
\multiput(1435.17,143.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1437,144.67){\rule{0.241pt}{0.400pt}}
\multiput(1437.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1436.0,142.0){\usebox{\plotpoint}}
\put(1437.67,148){\rule{0.400pt}{0.482pt}}
\multiput(1437.17,148.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1438.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1438.67,151){\rule{0.400pt}{0.482pt}}
\multiput(1438.17,151.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1439.0,150.0){\usebox{\plotpoint}}
\put(1440,154.67){\rule{0.241pt}{0.400pt}}
\multiput(1440.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1440.0,153.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1441,159.67){\rule{0.241pt}{0.400pt}}
\multiput(1441.00,159.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1441.0,156.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1441,178.67){\rule{0.241pt}{0.400pt}}
\multiput(1441.50,178.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1441,179.67){\rule{0.241pt}{0.400pt}}
\multiput(1441.00,179.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1442.0,161.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1441.67,184){\rule{0.400pt}{0.482pt}}
\multiput(1441.17,184.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1442.0,181.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1441.67,191){\rule{0.400pt}{0.482pt}}
\multiput(1442.17,191.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1443.0,186.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1441,201.67){\rule{0.241pt}{0.400pt}}
\multiput(1441.50,201.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1442.0,193.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1440,206.67){\rule{0.241pt}{0.400pt}}
\multiput(1440.50,206.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1441.0,203.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1438.67,210){\rule{0.400pt}{0.482pt}}
\multiput(1439.17,210.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1440.0,208.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1437.67,213){\rule{0.400pt}{0.482pt}}
\multiput(1438.17,213.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1439.0,212.0){\usebox{\plotpoint}}
\put(1436.67,216){\rule{0.400pt}{0.482pt}}
\multiput(1437.17,216.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1435.67,218){\rule{0.400pt}{0.482pt}}
\multiput(1436.17,218.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1438.0,215.0){\usebox{\plotpoint}}
\put(1434.67,221){\rule{0.400pt}{0.482pt}}
\multiput(1435.17,221.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1434,222.67){\rule{0.241pt}{0.400pt}}
\multiput(1434.50,222.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1432.67,224){\rule{0.400pt}{0.482pt}}
\multiput(1433.17,224.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1432,225.67){\rule{0.241pt}{0.400pt}}
\multiput(1432.50,225.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1430.67,227){\rule{0.400pt}{0.482pt}}
\multiput(1431.17,227.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1430,228.67){\rule{0.241pt}{0.400pt}}
\multiput(1430.50,228.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1429,229.67){\rule{0.241pt}{0.400pt}}
\multiput(1429.50,229.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1427.67,231){\rule{0.400pt}{0.482pt}}
\multiput(1428.17,231.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1427,232.67){\rule{0.241pt}{0.400pt}}
\multiput(1427.50,232.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1426,233.67){\rule{0.241pt}{0.400pt}}
\multiput(1426.50,233.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1424.67,235){\rule{0.400pt}{0.482pt}}
\multiput(1425.17,235.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1424,236.67){\rule{0.241pt}{0.400pt}}
\multiput(1424.50,236.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1423,237.67){\rule{0.241pt}{0.400pt}}
\multiput(1423.50,237.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1422,238.67){\rule{0.241pt}{0.400pt}}
\multiput(1422.50,238.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1420.67,240){\rule{0.400pt}{0.482pt}}
\multiput(1421.17,240.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1419,241.67){\rule{0.482pt}{0.400pt}}
\multiput(1420.00,241.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1418,242.67){\rule{0.241pt}{0.400pt}}
\multiput(1418.50,242.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1417,243.67){\rule{0.241pt}{0.400pt}}
\multiput(1417.50,243.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1416,244.67){\rule{0.241pt}{0.400pt}}
\multiput(1416.50,244.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1414,245.67){\rule{0.482pt}{0.400pt}}
\multiput(1415.00,245.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1413,246.67){\rule{0.241pt}{0.400pt}}
\multiput(1413.50,246.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1412,247.67){\rule{0.241pt}{0.400pt}}
\multiput(1412.50,247.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1436.0,220.0){\usebox{\plotpoint}}
\put(1411,250.67){\rule{0.241pt}{0.400pt}}
\multiput(1411.50,250.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1410,250.67){\rule{0.241pt}{0.400pt}}
\multiput(1410.50,251.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1412.0,249.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(200.0,40.0){\rule[-0.200pt]{0.400pt}{67.452pt}}
\put(200.0,40.0){\rule[-0.200pt]{337.019pt}{0.400pt}}
\put(1599.0,40.0){\rule[-0.200pt]{0.400pt}{67.452pt}}
\put(200.0,320.0){\rule[-0.200pt]{337.019pt}{0.400pt}}
\end{picture}


==> networkTvsH.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,1200)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(151.0,141.0){\rule[-0.200pt]{0.400pt}{238.009pt}}
\put(151.0,141.0){\rule[-0.200pt]{238.009pt}{0.400pt}}
\put(1139.0,141.0){\rule[-0.200pt]{0.400pt}{238.009pt}}
\put(151.0,1129.0){\rule[-0.200pt]{238.009pt}{0.400pt}}
\put(40,635){\makebox(0,0){\rotatebox{90}{$H$ (pN/$\mu$m)}}}
\put(645,52){\makebox(0,0){$T_0$ (pN/$\mu$m)}}
\put(275,110){\makebox(0,0){0.1}}
\put(522,110){\makebox(0,0){1.0}}
\put(769,110){\makebox(0,0){10}}
\put(1016,110){\makebox(0,0){100}}
\put(102,1006){\makebox(0,0){1}}
\put(102,759){\makebox(0,0){5}}
\put(102,512){\makebox(0,0){10}}
\put(102,265){\makebox(0,0){25}}
\put(309,1007){\usebox{\plotpoint}}
\put(307.67,1017){\rule{0.400pt}{0.723pt}}
\multiput(308.17,1017.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(309.0,1007.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(306.67,1026){\rule{0.400pt}{0.723pt}}
\multiput(307.17,1026.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(308.0,1020.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(305.67,1035){\rule{0.400pt}{0.723pt}}
\multiput(306.17,1035.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(307.0,1029.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(304.67,1041){\rule{0.400pt}{0.723pt}}
\multiput(305.17,1041.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(303.17,1044){\rule{0.400pt}{0.700pt}}
\multiput(304.17,1044.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(301.67,1047){\rule{0.400pt}{0.723pt}}
\multiput(302.17,1047.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(300,1050.17){\rule{0.482pt}{0.400pt}}
\multiput(301.00,1049.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(298.17,1052){\rule{0.400pt}{0.700pt}}
\multiput(299.17,1052.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(295,1055.17){\rule{0.700pt}{0.400pt}}
\multiput(296.55,1054.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(293,1057.17){\rule{0.482pt}{0.400pt}}
\multiput(294.00,1056.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(290,1058.67){\rule{0.723pt}{0.400pt}}
\multiput(291.50,1058.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(287,1059.67){\rule{0.723pt}{0.400pt}}
\multiput(288.50,1059.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(284,1060.67){\rule{0.723pt}{0.400pt}}
\multiput(285.50,1060.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(281,1061.67){\rule{0.723pt}{0.400pt}}
\multiput(282.50,1061.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(306.0,1038.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(275,1062.67){\rule{0.723pt}{0.400pt}}
\multiput(276.50,1062.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(271,1062.67){\rule{0.964pt}{0.400pt}}
\multiput(273.00,1063.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(278.0,1063.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(265,1061.67){\rule{0.723pt}{0.400pt}}
\multiput(266.50,1062.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(262,1060.67){\rule{0.723pt}{0.400pt}}
\multiput(263.50,1061.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(259,1059.67){\rule{0.723pt}{0.400pt}}
\multiput(260.50,1060.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(257,1058.17){\rule{0.482pt}{0.400pt}}
\multiput(258.00,1059.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(254,1056.17){\rule{0.700pt}{0.400pt}}
\multiput(255.55,1057.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(252,1054.17){\rule{0.482pt}{0.400pt}}
\multiput(253.00,1055.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(250,1052.17){\rule{0.482pt}{0.400pt}}
\multiput(251.00,1053.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(248.17,1049){\rule{0.400pt}{0.700pt}}
\multiput(249.17,1050.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(246,1047.17){\rule{0.482pt}{0.400pt}}
\multiput(247.00,1048.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(244.67,1044){\rule{0.400pt}{0.723pt}}
\multiput(245.17,1045.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(243.67,1041){\rule{0.400pt}{0.723pt}}
\multiput(244.17,1042.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(242.67,1038){\rule{0.400pt}{0.723pt}}
\multiput(243.17,1039.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(268.0,1063.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(241.67,1028){\rule{0.400pt}{0.723pt}}
\multiput(242.17,1029.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(243.0,1031.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(240.67,1022){\rule{0.400pt}{0.723pt}}
\multiput(241.17,1023.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(242.0,1025.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(239.67,1007){\rule{0.400pt}{0.723pt}}
\multiput(240.17,1008.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(241.0,1010.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(239.67,998){\rule{0.400pt}{0.723pt}}
\multiput(239.17,999.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(240.0,1001.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(240.67,985){\rule{0.400pt}{0.723pt}}
\multiput(240.17,986.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(241.0,988.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(241.67,979){\rule{0.400pt}{0.723pt}}
\multiput(241.17,980.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(242.67,976){\rule{0.400pt}{0.723pt}}
\multiput(242.17,977.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(242.0,982.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(243.67,971){\rule{0.400pt}{0.482pt}}
\multiput(243.17,972.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(244.67,968){\rule{0.400pt}{0.723pt}}
\multiput(244.17,969.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(246.17,965){\rule{0.400pt}{0.700pt}}
\multiput(245.17,966.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(247.67,962){\rule{0.400pt}{0.723pt}}
\multiput(247.17,963.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(248.67,960){\rule{0.400pt}{0.482pt}}
\multiput(248.17,961.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(250.17,957){\rule{0.400pt}{0.700pt}}
\multiput(249.17,958.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(252,955.17){\rule{0.482pt}{0.400pt}}
\multiput(252.00,956.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(254,953.17){\rule{0.482pt}{0.400pt}}
\multiput(254.00,954.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(256,951.17){\rule{0.482pt}{0.400pt}}
\multiput(256.00,952.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(258,949.17){\rule{0.700pt}{0.400pt}}
\multiput(258.00,950.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(261,947.17){\rule{0.482pt}{0.400pt}}
\multiput(261.00,948.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(263,945.67){\rule{0.723pt}{0.400pt}}
\multiput(263.00,946.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(266,944.67){\rule{0.723pt}{0.400pt}}
\multiput(266.00,945.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(244.0,973.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(280,944.67){\rule{0.723pt}{0.400pt}}
\multiput(280.00,944.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(283,946.17){\rule{0.700pt}{0.400pt}}
\multiput(283.00,945.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(286,947.67){\rule{0.482pt}{0.400pt}}
\multiput(286.00,947.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(288,949.17){\rule{0.700pt}{0.400pt}}
\multiput(288.00,948.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(291,951.17){\rule{0.482pt}{0.400pt}}
\multiput(291.00,950.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(293,953.17){\rule{0.482pt}{0.400pt}}
\multiput(293.00,952.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(295.17,955){\rule{0.400pt}{0.700pt}}
\multiput(294.17,955.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(296.67,958){\rule{0.400pt}{0.482pt}}
\multiput(296.17,958.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(298.17,960){\rule{0.400pt}{0.700pt}}
\multiput(297.17,960.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(299.67,963){\rule{0.400pt}{0.723pt}}
\multiput(299.17,963.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(301,966.17){\rule{0.482pt}{0.400pt}}
\multiput(301.00,965.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(302.67,968){\rule{0.400pt}{0.723pt}}
\multiput(302.17,968.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(303.67,971){\rule{0.400pt}{0.723pt}}
\multiput(303.17,971.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(269.0,945.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(304.67,977){\rule{0.400pt}{0.723pt}}
\multiput(304.17,977.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(305.67,980){\rule{0.400pt}{0.723pt}}
\multiput(305.17,980.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(305.0,974.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(306.67,986){\rule{0.400pt}{0.723pt}}
\multiput(306.17,986.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(307.0,983.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(307.67,995){\rule{0.400pt}{0.723pt}}
\multiput(307.17,995.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(308.0,989.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(309.0,998.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(305,757){\usebox{\plotpoint}}
\put(304.67,760){\rule{0.400pt}{0.723pt}}
\multiput(304.17,760.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(305.67,763){\rule{0.400pt}{0.723pt}}
\multiput(305.17,763.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(305.0,757.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(306.67,770){\rule{0.400pt}{0.723pt}}
\multiput(306.17,770.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(307.67,773){\rule{0.400pt}{0.723pt}}
\multiput(307.17,773.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(307.0,766.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(308.67,779){\rule{0.400pt}{0.964pt}}
\multiput(308.17,779.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(309.0,776.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(308.67,793){\rule{0.400pt}{0.723pt}}
\multiput(309.17,793.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(307.17,796){\rule{0.400pt}{0.700pt}}
\multiput(308.17,796.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(305.67,799){\rule{0.400pt}{0.723pt}}
\multiput(306.17,799.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\multiput(303.92,802.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(304.96,801.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(301.17,805){\rule{0.400pt}{0.700pt}}
\multiput(302.17,805.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(298,808.17){\rule{0.700pt}{0.400pt}}
\multiput(299.55,807.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(295,810.17){\rule{0.700pt}{0.400pt}}
\multiput(296.55,809.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(292,812.17){\rule{0.700pt}{0.400pt}}
\multiput(293.55,811.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(289,813.67){\rule{0.723pt}{0.400pt}}
\multiput(290.50,813.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(286,814.67){\rule{0.723pt}{0.400pt}}
\multiput(287.50,814.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(282,815.67){\rule{0.964pt}{0.400pt}}
\multiput(284.00,815.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(279,816.67){\rule{0.723pt}{0.400pt}}
\multiput(280.50,816.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(310.0,783.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(268,816.67){\rule{0.723pt}{0.400pt}}
\multiput(269.50,817.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(264,815.67){\rule{0.964pt}{0.400pt}}
\multiput(266.00,816.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(261,814.67){\rule{0.723pt}{0.400pt}}
\multiput(262.50,815.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(258,813.67){\rule{0.723pt}{0.400pt}}
\multiput(259.50,814.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(255,812.17){\rule{0.700pt}{0.400pt}}
\multiput(256.55,813.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(252,810.17){\rule{0.700pt}{0.400pt}}
\multiput(253.55,811.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(249.92,808.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(250.96,809.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(247,805.17){\rule{0.482pt}{0.400pt}}
\multiput(248.00,806.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(245.17,802){\rule{0.400pt}{0.700pt}}
\multiput(246.17,803.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(243.17,799){\rule{0.400pt}{0.700pt}}
\multiput(244.17,800.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(241.67,795){\rule{0.400pt}{0.964pt}}
\multiput(242.17,797.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(271.0,818.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(240.67,789){\rule{0.400pt}{0.723pt}}
\multiput(241.17,790.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(242.0,792.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(240.67,782){\rule{0.400pt}{0.723pt}}
\multiput(240.17,783.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(241.0,785.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(241.67,772){\rule{0.400pt}{0.723pt}}
\multiput(241.17,773.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(242.0,775.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(242.67,762){\rule{0.400pt}{0.964pt}}
\multiput(242.17,764.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(243.0,766.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(243.67,753){\rule{0.400pt}{0.723pt}}
\multiput(243.17,754.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(244.0,756.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(244.67,746){\rule{0.400pt}{0.723pt}}
\multiput(244.17,747.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(245.0,749.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(245.67,740){\rule{0.400pt}{0.723pt}}
\multiput(245.17,741.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(246.0,743.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(246.67,730){\rule{0.400pt}{0.964pt}}
\multiput(246.17,732.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(247.67,727){\rule{0.400pt}{0.723pt}}
\multiput(247.17,728.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(247.0,734.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(248.67,721){\rule{0.400pt}{0.723pt}}
\multiput(248.17,722.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(249.0,724.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(249.67,715){\rule{0.400pt}{0.723pt}}
\multiput(249.17,716.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(250.67,712){\rule{0.400pt}{0.723pt}}
\multiput(250.17,713.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(251.67,709){\rule{0.400pt}{0.723pt}}
\multiput(251.17,710.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(252.67,706){\rule{0.400pt}{0.723pt}}
\multiput(252.17,707.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(253.67,703){\rule{0.400pt}{0.723pt}}
\multiput(253.17,704.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(254.67,700){\rule{0.400pt}{0.723pt}}
\multiput(254.17,701.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(255.67,698){\rule{0.400pt}{0.482pt}}
\multiput(255.17,699.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(257.17,695){\rule{0.400pt}{0.700pt}}
\multiput(256.17,696.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(259.17,692){\rule{0.400pt}{0.700pt}}
\multiput(258.17,693.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(261,690.17){\rule{0.482pt}{0.400pt}}
\multiput(261.00,691.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(263,688.17){\rule{0.482pt}{0.400pt}}
\multiput(263.00,689.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(265,686.17){\rule{0.482pt}{0.400pt}}
\multiput(265.00,687.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(267,684.67){\rule{0.723pt}{0.400pt}}
\multiput(267.00,685.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(250.0,718.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(273,684.67){\rule{0.723pt}{0.400pt}}
\multiput(273.00,684.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(276,685.67){\rule{0.482pt}{0.400pt}}
\multiput(276.00,685.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(278,687.17){\rule{0.700pt}{0.400pt}}
\multiput(278.00,686.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(281,689.17){\rule{0.482pt}{0.400pt}}
\multiput(281.00,688.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(283.17,691){\rule{0.400pt}{0.700pt}}
\multiput(282.17,691.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(284.67,694){\rule{0.400pt}{0.482pt}}
\multiput(284.17,694.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(286.17,696){\rule{0.400pt}{0.700pt}}
\multiput(285.17,696.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(287.67,699){\rule{0.400pt}{0.723pt}}
\multiput(287.17,699.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(289,702.17){\rule{0.482pt}{0.400pt}}
\multiput(289.00,701.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(290.67,704){\rule{0.400pt}{0.723pt}}
\multiput(290.17,704.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(291.67,707){\rule{0.400pt}{0.723pt}}
\multiput(291.17,707.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(292.67,710){\rule{0.400pt}{0.723pt}}
\multiput(292.17,710.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(293.67,713){\rule{0.400pt}{0.723pt}}
\multiput(293.17,713.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(294.67,716){\rule{0.400pt}{0.723pt}}
\multiput(294.17,716.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(295.67,719){\rule{0.400pt}{0.723pt}}
\multiput(295.17,719.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(296.67,722){\rule{0.400pt}{0.723pt}}
\multiput(296.17,722.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(270.0,685.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(297.67,728){\rule{0.400pt}{0.723pt}}
\multiput(297.17,728.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(298.67,731){\rule{0.400pt}{0.723pt}}
\multiput(298.17,731.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(299.67,734){\rule{0.400pt}{0.964pt}}
\multiput(299.17,734.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(298.0,725.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(300.67,741){\rule{0.400pt}{0.723pt}}
\multiput(300.17,741.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(301.67,744){\rule{0.400pt}{0.723pt}}
\multiput(301.17,744.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(301.0,738.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(302.67,750){\rule{0.400pt}{0.723pt}}
\multiput(302.17,750.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(303.0,747.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(304,510){\usebox{\plotpoint}}
\put(303.67,513){\rule{0.400pt}{0.723pt}}
\multiput(303.17,513.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(304.67,516){\rule{0.400pt}{0.723pt}}
\multiput(304.17,516.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(304.0,510.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(305.67,523){\rule{0.400pt}{0.723pt}}
\multiput(305.17,523.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(306.67,526){\rule{0.400pt}{0.723pt}}
\multiput(306.17,526.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(307.67,529){\rule{0.400pt}{0.723pt}}
\multiput(307.17,529.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(306.0,519.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(308.67,535){\rule{0.400pt}{0.964pt}}
\multiput(308.17,535.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(309.0,532.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(308.67,546){\rule{0.400pt}{0.723pt}}
\multiput(309.17,546.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(307.67,549){\rule{0.400pt}{0.723pt}}
\multiput(308.17,549.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(306.17,552){\rule{0.400pt}{0.700pt}}
\multiput(307.17,552.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(304.17,555){\rule{0.400pt}{0.700pt}}
\multiput(305.17,555.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(301.92,558.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(302.96,557.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(299,561.17){\rule{0.482pt}{0.400pt}}
\multiput(300.00,560.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(296,563.17){\rule{0.700pt}{0.400pt}}
\multiput(297.55,562.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(292,565.17){\rule{0.900pt}{0.400pt}}
\multiput(294.13,564.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(289,566.67){\rule{0.723pt}{0.400pt}}
\multiput(290.50,566.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(286,567.67){\rule{0.723pt}{0.400pt}}
\multiput(287.50,567.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(282,568.67){\rule{0.964pt}{0.400pt}}
\multiput(284.00,568.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(278,569.67){\rule{0.964pt}{0.400pt}}
\multiput(280.00,569.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(310.0,539.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(271,569.67){\rule{0.964pt}{0.400pt}}
\multiput(273.00,570.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(275.0,571.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(264,568.67){\rule{0.723pt}{0.400pt}}
\multiput(265.50,569.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(260,567.67){\rule{0.964pt}{0.400pt}}
\multiput(262.00,568.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(257,566.67){\rule{0.723pt}{0.400pt}}
\multiput(258.50,567.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(254,565.17){\rule{0.700pt}{0.400pt}}
\multiput(255.55,566.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(251,563.17){\rule{0.700pt}{0.400pt}}
\multiput(252.55,564.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(248.92,561.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(249.96,562.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(246,558.17){\rule{0.482pt}{0.400pt}}
\multiput(247.00,559.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(244.17,555){\rule{0.400pt}{0.700pt}}
\multiput(245.17,556.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(242.17,552){\rule{0.400pt}{0.700pt}}
\multiput(243.17,553.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(240.67,548){\rule{0.400pt}{0.964pt}}
\multiput(241.17,550.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(267.0,570.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(240.67,532){\rule{0.400pt}{0.723pt}}
\multiput(240.17,533.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(241.67,528){\rule{0.400pt}{0.964pt}}
\multiput(241.17,530.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(241.0,535.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(242.67,522){\rule{0.400pt}{0.723pt}}
\multiput(242.17,523.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(243.67,519){\rule{0.400pt}{0.723pt}}
\multiput(243.17,520.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(243.0,525.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(244.67,509){\rule{0.400pt}{0.723pt}}
\multiput(244.17,510.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(245.0,512.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(245.67,499){\rule{0.400pt}{0.723pt}}
\multiput(245.17,500.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(246.0,502.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(246.67,489){\rule{0.400pt}{0.964pt}}
\multiput(246.17,491.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(247.0,493.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(247.67,483){\rule{0.400pt}{0.723pt}}
\multiput(247.17,484.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(248.0,486.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(248.67,477){\rule{0.400pt}{0.723pt}}
\multiput(248.17,478.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(249.0,480.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(249.67,471){\rule{0.400pt}{0.723pt}}
\multiput(249.17,472.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(250.67,468){\rule{0.400pt}{0.723pt}}
\multiput(250.17,469.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(250.0,474.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(251.67,462){\rule{0.400pt}{0.723pt}}
\multiput(251.17,463.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(252.67,459){\rule{0.400pt}{0.723pt}}
\multiput(252.17,460.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(253.67,456){\rule{0.400pt}{0.723pt}}
\multiput(253.17,457.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(255.17,453){\rule{0.400pt}{0.700pt}}
\multiput(254.17,454.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(256.67,450){\rule{0.400pt}{0.723pt}}
\multiput(256.17,451.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(258,448.17){\rule{0.482pt}{0.400pt}}
\multiput(258.00,449.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(260,446.17){\rule{0.482pt}{0.400pt}}
\multiput(260.00,447.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(262.17,443){\rule{0.400pt}{0.700pt}}
\multiput(261.17,444.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(264,441.67){\rule{0.482pt}{0.400pt}}
\multiput(264.00,442.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(266,440.17){\rule{0.482pt}{0.400pt}}
\multiput(266.00,441.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(268,438.67){\rule{0.723pt}{0.400pt}}
\multiput(268.00,439.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(252.0,465.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(274,438.67){\rule{0.723pt}{0.400pt}}
\multiput(274.00,438.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(277,439.67){\rule{0.723pt}{0.400pt}}
\multiput(277.00,439.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(280,440.67){\rule{0.482pt}{0.400pt}}
\multiput(280.00,440.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(282,442.17){\rule{0.482pt}{0.400pt}}
\multiput(282.00,441.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(284,444.17){\rule{0.482pt}{0.400pt}}
\multiput(284.00,443.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(286.17,446){\rule{0.400pt}{0.700pt}}
\multiput(285.17,446.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(288,449.17){\rule{0.482pt}{0.400pt}}
\multiput(288.00,448.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(289.67,451){\rule{0.400pt}{0.723pt}}
\multiput(289.17,451.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(291.17,454){\rule{0.400pt}{0.700pt}}
\multiput(290.17,454.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(292.67,457){\rule{0.400pt}{0.723pt}}
\multiput(292.17,457.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(293.67,460){\rule{0.400pt}{0.723pt}}
\multiput(293.17,460.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(294.67,463){\rule{0.400pt}{0.723pt}}
\multiput(294.17,463.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(295.67,466){\rule{0.400pt}{0.723pt}}
\multiput(295.17,466.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(271.0,439.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(296.67,472){\rule{0.400pt}{0.723pt}}
\multiput(296.17,472.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(297.67,475){\rule{0.400pt}{0.723pt}}
\multiput(297.17,475.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(297.0,469.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(298.67,481){\rule{0.400pt}{0.723pt}}
\multiput(298.17,481.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(299.67,484){\rule{0.400pt}{0.723pt}}
\multiput(299.17,484.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(299.0,478.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(300.67,494){\rule{0.400pt}{0.723pt}}
\multiput(300.17,494.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(301.0,487.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(301.67,500){\rule{0.400pt}{0.723pt}}
\multiput(301.17,500.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(302.0,497.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(303.0,503.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(304,262){\usebox{\plotpoint}}
\put(303.67,266){\rule{0.400pt}{0.723pt}}
\multiput(303.17,266.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(304.0,262.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(304.67,275){\rule{0.400pt}{0.964pt}}
\multiput(304.17,275.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(305.67,279){\rule{0.400pt}{0.723pt}}
\multiput(305.17,279.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(305.0,269.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(306.67,285){\rule{0.400pt}{0.723pt}}
\multiput(306.17,285.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(307.0,282.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(307.67,292){\rule{0.400pt}{0.723pt}}
\multiput(307.17,292.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(307.67,295){\rule{0.400pt}{0.723pt}}
\multiput(308.17,295.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(308.0,288.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(306.67,302){\rule{0.400pt}{0.723pt}}
\multiput(307.17,302.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(305.17,305){\rule{0.400pt}{0.700pt}}
\multiput(306.17,305.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(303.17,308){\rule{0.400pt}{0.700pt}}
\multiput(304.17,308.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(300,311.17){\rule{0.700pt}{0.400pt}}
\multiput(301.55,310.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(297,313.17){\rule{0.700pt}{0.400pt}}
\multiput(298.55,312.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(294,315.17){\rule{0.700pt}{0.400pt}}
\multiput(295.55,314.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(291,317.17){\rule{0.700pt}{0.400pt}}
\multiput(292.55,316.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(287,318.67){\rule{0.964pt}{0.400pt}}
\multiput(289.00,318.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(284,319.67){\rule{0.723pt}{0.400pt}}
\multiput(285.50,319.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(280,320.67){\rule{0.964pt}{0.400pt}}
\multiput(282.00,320.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(308.0,298.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(273,321.67){\rule{0.723pt}{0.400pt}}
\multiput(274.50,321.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(269,321.67){\rule{0.964pt}{0.400pt}}
\multiput(271.00,322.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(276.0,322.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(262,320.67){\rule{0.723pt}{0.400pt}}
\multiput(263.50,321.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(258,319.67){\rule{0.964pt}{0.400pt}}
\multiput(260.00,320.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(254,318.67){\rule{0.964pt}{0.400pt}}
\multiput(256.00,319.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(251,317.67){\rule{0.723pt}{0.400pt}}
\multiput(252.50,318.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(248,316.17){\rule{0.700pt}{0.400pt}}
\multiput(249.55,317.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(245.92,314.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(246.96,315.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(243,311.17){\rule{0.482pt}{0.400pt}}
\multiput(244.00,312.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(240.92,309.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(241.96,310.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(238.67,305){\rule{0.400pt}{0.723pt}}
\multiput(239.17,306.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(237.17,301){\rule{0.400pt}{0.900pt}}
\multiput(238.17,303.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(265.0,322.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(237.17,288){\rule{0.400pt}{0.700pt}}
\multiput(236.17,289.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(238.67,284){\rule{0.400pt}{0.964pt}}
\multiput(238.17,286.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(239.67,281){\rule{0.400pt}{0.723pt}}
\multiput(239.17,282.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(240.67,278){\rule{0.400pt}{0.723pt}}
\multiput(240.17,279.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(241.67,275){\rule{0.400pt}{0.723pt}}
\multiput(241.17,276.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(242.67,272){\rule{0.400pt}{0.723pt}}
\multiput(242.17,273.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(243.67,268){\rule{0.400pt}{0.964pt}}
\multiput(243.17,270.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(237.0,291.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(244.67,262){\rule{0.400pt}{0.723pt}}
\multiput(244.17,263.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(245.67,259){\rule{0.400pt}{0.723pt}}
\multiput(245.17,260.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(245.0,265.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(246.67,252){\rule{0.400pt}{0.723pt}}
\multiput(246.17,253.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(247.0,255.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(247.67,246){\rule{0.400pt}{0.723pt}}
\multiput(247.17,247.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(248.67,242){\rule{0.400pt}{0.964pt}}
\multiput(248.17,244.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(248.0,249.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(249.67,236){\rule{0.400pt}{0.723pt}}
\multiput(249.17,237.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(250.0,239.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(250.67,230){\rule{0.400pt}{0.723pt}}
\multiput(250.17,231.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(251.67,227){\rule{0.400pt}{0.723pt}}
\multiput(251.17,228.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(252.67,224){\rule{0.400pt}{0.723pt}}
\multiput(252.17,225.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(251.0,233.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(253.67,217){\rule{0.400pt}{0.964pt}}
\multiput(253.17,219.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(254.67,215){\rule{0.400pt}{0.482pt}}
\multiput(254.17,216.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(255.67,212){\rule{0.400pt}{0.723pt}}
\multiput(255.17,213.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(257.17,209){\rule{0.400pt}{0.700pt}}
\multiput(256.17,210.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(258.67,206){\rule{0.400pt}{0.723pt}}
\multiput(258.17,207.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(259.67,203){\rule{0.400pt}{0.723pt}}
\multiput(259.17,204.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(261,201.17){\rule{0.482pt}{0.400pt}}
\multiput(261.00,202.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(263.17,198){\rule{0.400pt}{0.700pt}}
\multiput(262.17,199.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(265,196.17){\rule{0.482pt}{0.400pt}}
\multiput(265.00,197.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(267,194.17){\rule{0.482pt}{0.400pt}}
\multiput(267.00,195.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(269,192.67){\rule{0.723pt}{0.400pt}}
\multiput(269.00,193.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(272,191.67){\rule{0.482pt}{0.400pt}}
\multiput(272.00,192.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(254.0,221.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(280,191.67){\rule{0.723pt}{0.400pt}}
\multiput(280.00,191.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(283,193.17){\rule{0.482pt}{0.400pt}}
\multiput(283.00,192.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(285,195.17){\rule{0.482pt}{0.400pt}}
\multiput(285.00,194.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(287,197.17){\rule{0.482pt}{0.400pt}}
\multiput(287.00,196.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(289,199.17){\rule{0.482pt}{0.400pt}}
\multiput(289.00,198.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(290.67,201){\rule{0.400pt}{0.723pt}}
\multiput(290.17,201.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(292.17,204){\rule{0.400pt}{0.700pt}}
\multiput(291.17,204.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(293.67,207){\rule{0.400pt}{0.723pt}}
\multiput(293.17,207.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(294.67,210){\rule{0.400pt}{0.482pt}}
\multiput(294.17,210.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(295.67,212){\rule{0.400pt}{0.723pt}}
\multiput(295.17,212.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(296.67,215){\rule{0.400pt}{0.723pt}}
\multiput(296.17,215.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(297.67,218){\rule{0.400pt}{0.723pt}}
\multiput(297.17,218.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(274.0,192.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(298.67,224){\rule{0.400pt}{0.723pt}}
\multiput(298.17,224.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(299.0,221.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(299.67,231){\rule{0.400pt}{0.723pt}}
\multiput(299.17,231.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(300.0,227.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(300.67,237){\rule{0.400pt}{0.723pt}}
\multiput(300.17,237.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(301.0,234.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(301.67,246){\rule{0.400pt}{0.964pt}}
\multiput(301.17,246.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(302.0,240.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(303.0,250.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(563,1007){\usebox{\plotpoint}}
\put(561.67,1008){\rule{0.400pt}{0.482pt}}
\multiput(562.17,1008.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(563.0,1007.0){\usebox{\plotpoint}}
\put(560.67,1017){\rule{0.400pt}{0.482pt}}
\multiput(561.17,1017.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(562.0,1010.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(560,1021.67){\rule{0.241pt}{0.400pt}}
\multiput(560.50,1021.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561.0,1019.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(559,1025.67){\rule{0.241pt}{0.400pt}}
\multiput(559.50,1025.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,1023.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(558,1028.67){\rule{0.241pt}{0.400pt}}
\multiput(558.50,1028.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559.0,1027.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(556.67,1031){\rule{0.400pt}{0.482pt}}
\multiput(557.17,1031.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(558.0,1030.0){\usebox{\plotpoint}}
\put(555.67,1034){\rule{0.400pt}{0.482pt}}
\multiput(556.17,1034.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(557.0,1033.0){\usebox{\plotpoint}}
\put(555,1036.67){\rule{0.241pt}{0.400pt}}
\multiput(555.50,1036.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554,1037.67){\rule{0.241pt}{0.400pt}}
\multiput(554.50,1037.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552.67,1039){\rule{0.400pt}{0.482pt}}
\multiput(553.17,1039.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(552,1040.67){\rule{0.241pt}{0.400pt}}
\multiput(552.50,1040.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,1036.0){\usebox{\plotpoint}}
\put(551,1042.67){\rule{0.241pt}{0.400pt}}
\multiput(551.50,1042.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550,1043.67){\rule{0.241pt}{0.400pt}}
\multiput(550.50,1043.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549,1044.67){\rule{0.241pt}{0.400pt}}
\multiput(549.50,1044.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547,1045.67){\rule{0.482pt}{0.400pt}}
\multiput(548.00,1045.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(546,1046.67){\rule{0.241pt}{0.400pt}}
\multiput(546.50,1046.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545,1047.67){\rule{0.241pt}{0.400pt}}
\multiput(545.50,1047.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544,1048.67){\rule{0.241pt}{0.400pt}}
\multiput(544.50,1048.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543,1049.67){\rule{0.241pt}{0.400pt}}
\multiput(543.50,1049.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542,1050.67){\rule{0.241pt}{0.400pt}}
\multiput(542.50,1050.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552.0,1042.0){\usebox{\plotpoint}}
\put(539,1051.67){\rule{0.241pt}{0.400pt}}
\multiput(539.50,1051.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538,1052.67){\rule{0.241pt}{0.400pt}}
\multiput(538.50,1052.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,1052.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(535,1053.67){\rule{0.241pt}{0.400pt}}
\multiput(535.50,1053.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.0,1054.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(531,1054.67){\rule{0.241pt}{0.400pt}}
\multiput(531.50,1054.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,1055.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(526,1055.67){\rule{0.482pt}{0.400pt}}
\multiput(527.00,1055.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(528.0,1056.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(517,1055.67){\rule{0.482pt}{0.400pt}}
\multiput(518.00,1056.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(519.0,1057.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(512,1054.67){\rule{0.241pt}{0.400pt}}
\multiput(512.50,1055.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,1056.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(509,1053.67){\rule{0.241pt}{0.400pt}}
\multiput(509.50,1054.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510.0,1055.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(506,1052.67){\rule{0.241pt}{0.400pt}}
\multiput(506.50,1053.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507.0,1054.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(503,1051.67){\rule{0.482pt}{0.400pt}}
\multiput(504.00,1052.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(502,1050.67){\rule{0.241pt}{0.400pt}}
\multiput(502.50,1051.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501,1049.67){\rule{0.241pt}{0.400pt}}
\multiput(501.50,1050.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505.0,1053.0){\usebox{\plotpoint}}
\put(499,1048.67){\rule{0.241pt}{0.400pt}}
\multiput(499.50,1049.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497,1047.67){\rule{0.482pt}{0.400pt}}
\multiput(498.00,1048.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(496,1046.67){\rule{0.241pt}{0.400pt}}
\multiput(496.50,1047.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495,1045.67){\rule{0.241pt}{0.400pt}}
\multiput(495.50,1046.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494,1044.67){\rule{0.241pt}{0.400pt}}
\multiput(494.50,1045.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493,1043.67){\rule{0.241pt}{0.400pt}}
\multiput(493.50,1044.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.67,1042){\rule{0.400pt}{0.482pt}}
\multiput(492.17,1043.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(500.0,1050.0){\usebox{\plotpoint}}
\put(491,1039.67){\rule{0.241pt}{0.400pt}}
\multiput(491.50,1040.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,1038.67){\rule{0.241pt}{0.400pt}}
\multiput(490.50,1039.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,1037.67){\rule{0.241pt}{0.400pt}}
\multiput(489.50,1038.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.67,1036){\rule{0.400pt}{0.482pt}}
\multiput(488.17,1037.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(492.0,1041.0){\usebox{\plotpoint}}
\put(487,1033.67){\rule{0.241pt}{0.400pt}}
\multiput(487.50,1034.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,1035.0){\usebox{\plotpoint}}
\put(486,1030.67){\rule{0.241pt}{0.400pt}}
\multiput(486.50,1031.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.0,1032.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(484.67,1028){\rule{0.400pt}{0.482pt}}
\multiput(485.17,1029.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(484,1026.67){\rule{0.241pt}{0.400pt}}
\multiput(484.50,1027.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.0,1030.0){\usebox{\plotpoint}}
\put(483,1022.67){\rule{0.241pt}{0.400pt}}
\multiput(483.50,1023.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,1024.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(482,1019.67){\rule{0.241pt}{0.400pt}}
\multiput(482.50,1020.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,1021.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(480.67,1015){\rule{0.400pt}{0.482pt}}
\multiput(481.17,1016.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(482.0,1017.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(480,1006.67){\rule{0.241pt}{0.400pt}}
\multiput(480.50,1007.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,1008.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(480,997.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,998.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480.0,999.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(481,990.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,991.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,992.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(481.67,986){\rule{0.400pt}{0.482pt}}
\multiput(481.17,987.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(482.0,988.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(482.67,982){\rule{0.400pt}{0.482pt}}
\multiput(482.17,983.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(483.0,984.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(483.67,979){\rule{0.400pt}{0.482pt}}
\multiput(483.17,980.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(485,977.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,978.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,981.0){\usebox{\plotpoint}}
\put(485.67,975){\rule{0.400pt}{0.482pt}}
\multiput(485.17,976.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(487,973.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,974.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.0,977.0){\usebox{\plotpoint}}
\put(488,971.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,972.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,970.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,971.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.67,969){\rule{0.400pt}{0.482pt}}
\multiput(489.17,970.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(491,967.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,968.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492,966.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,967.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493,965.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,966.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494,964.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,965.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495,963.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,964.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496,962.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,963.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497,961.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,962.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498,960.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,961.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499,959.67){\rule{0.482pt}{0.400pt}}
\multiput(499.00,960.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(488.0,973.0){\usebox{\plotpoint}}
\put(502,958.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,959.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503,957.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,958.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504,956.67){\rule{0.482pt}{0.400pt}}
\multiput(504.00,957.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(501.0,960.0){\usebox{\plotpoint}}
\put(507,955.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,956.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506.0,957.0){\usebox{\plotpoint}}
\put(510,954.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,955.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508.0,956.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(514,953.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,954.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511.0,955.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(526,953.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,953.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,954.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(530,954.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,954.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,955.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(533,955.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,955.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531.0,956.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(535,956.67){\rule{0.482pt}{0.400pt}}
\multiput(535.00,956.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(534.0,957.0){\usebox{\plotpoint}}
\put(538,957.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,957.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539,958.67){\rule{0.482pt}{0.400pt}}
\multiput(539.00,958.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(541,959.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,959.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542,960.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,960.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.0,958.0){\usebox{\plotpoint}}
\put(544,961.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,961.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545,962.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,962.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546,963.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,963.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547,964.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,964.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547.67,966){\rule{0.400pt}{0.482pt}}
\multiput(547.17,966.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(549,967.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,967.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550,968.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,968.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551,969.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,969.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552,970.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,970.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553,971.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,971.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553.67,973){\rule{0.400pt}{0.482pt}}
\multiput(553.17,973.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(543.0,962.0){\usebox{\plotpoint}}
\put(555,975.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,975.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556,976.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,976.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555.0,975.0){\usebox{\plotpoint}}
\put(557,979.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,979.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557.0,978.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(558,982.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,982.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558.0,981.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(558.67,985){\rule{0.400pt}{0.482pt}}
\multiput(558.17,985.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(559.0,984.0){\usebox{\plotpoint}}
\put(559.67,988){\rule{0.400pt}{0.482pt}}
\multiput(559.17,988.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(560.0,987.0){\usebox{\plotpoint}}
\put(560.67,992){\rule{0.400pt}{0.482pt}}
\multiput(560.17,992.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(561.0,990.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(561.67,1001){\rule{0.400pt}{0.482pt}}
\multiput(561.17,1001.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(562.0,994.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(563.0,1003.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(562,760){\usebox{\plotpoint}}
\put(561,766.67){\rule{0.241pt}{0.400pt}}
\multiput(561.50,766.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562.0,760.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(559.67,771){\rule{0.400pt}{0.482pt}}
\multiput(560.17,771.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(561.0,768.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(559,775.67){\rule{0.241pt}{0.400pt}}
\multiput(559.50,775.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,773.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(557.67,778){\rule{0.400pt}{0.482pt}}
\multiput(558.17,778.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(559.0,777.0){\usebox{\plotpoint}}
\put(556.67,781){\rule{0.400pt}{0.482pt}}
\multiput(557.17,781.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(558.0,780.0){\usebox{\plotpoint}}
\put(556,783.67){\rule{0.241pt}{0.400pt}}
\multiput(556.50,783.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557.0,783.0){\usebox{\plotpoint}}
\put(555,786.67){\rule{0.241pt}{0.400pt}}
\multiput(555.50,786.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,785.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(553.67,789){\rule{0.400pt}{0.482pt}}
\multiput(554.17,789.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(553,790.67){\rule{0.241pt}{0.400pt}}
\multiput(553.50,790.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555.0,788.0){\usebox{\plotpoint}}
\put(551.67,793){\rule{0.400pt}{0.482pt}}
\multiput(552.17,793.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(551,794.67){\rule{0.241pt}{0.400pt}}
\multiput(551.50,794.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550,795.67){\rule{0.241pt}{0.400pt}}
\multiput(550.50,795.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549,796.67){\rule{0.241pt}{0.400pt}}
\multiput(549.50,796.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548,797.67){\rule{0.241pt}{0.400pt}}
\multiput(548.50,797.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547,798.67){\rule{0.241pt}{0.400pt}}
\multiput(547.50,798.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546,799.67){\rule{0.241pt}{0.400pt}}
\multiput(546.50,799.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545,800.67){\rule{0.241pt}{0.400pt}}
\multiput(545.50,800.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544,801.67){\rule{0.241pt}{0.400pt}}
\multiput(544.50,801.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542,802.67){\rule{0.482pt}{0.400pt}}
\multiput(543.00,802.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(541,803.67){\rule{0.241pt}{0.400pt}}
\multiput(541.50,803.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553.0,792.0){\usebox{\plotpoint}}
\put(539,804.67){\rule{0.241pt}{0.400pt}}
\multiput(539.50,804.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537,805.67){\rule{0.482pt}{0.400pt}}
\multiput(538.00,805.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(540.0,805.0){\usebox{\plotpoint}}
\put(535,806.67){\rule{0.241pt}{0.400pt}}
\multiput(535.50,806.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.0,807.0){\usebox{\plotpoint}}
\put(532,807.67){\rule{0.241pt}{0.400pt}}
\multiput(532.50,807.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.0,808.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(527,808.67){\rule{0.482pt}{0.400pt}}
\multiput(528.00,808.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(529.0,809.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(514,808.67){\rule{0.482pt}{0.400pt}}
\multiput(515.00,809.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(516.0,810.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(510,807.67){\rule{0.241pt}{0.400pt}}
\multiput(510.50,808.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511.0,809.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(507,806.67){\rule{0.241pt}{0.400pt}}
\multiput(507.50,807.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508.0,808.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(504,805.67){\rule{0.482pt}{0.400pt}}
\multiput(505.00,806.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(506.0,807.0){\usebox{\plotpoint}}
\put(502,804.67){\rule{0.241pt}{0.400pt}}
\multiput(502.50,805.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501,803.67){\rule{0.241pt}{0.400pt}}
\multiput(501.50,804.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499,802.67){\rule{0.482pt}{0.400pt}}
\multiput(500.00,803.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(498,801.67){\rule{0.241pt}{0.400pt}}
\multiput(498.50,802.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497,800.67){\rule{0.241pt}{0.400pt}}
\multiput(497.50,801.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496,799.67){\rule{0.241pt}{0.400pt}}
\multiput(496.50,800.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495,798.67){\rule{0.241pt}{0.400pt}}
\multiput(495.50,799.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494,797.67){\rule{0.241pt}{0.400pt}}
\multiput(494.50,798.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493,796.67){\rule{0.241pt}{0.400pt}}
\multiput(493.50,797.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492,795.67){\rule{0.241pt}{0.400pt}}
\multiput(492.50,796.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,794.67){\rule{0.241pt}{0.400pt}}
\multiput(491.50,795.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503.0,806.0){\usebox{\plotpoint}}
\put(490,791.67){\rule{0.241pt}{0.400pt}}
\multiput(490.50,792.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,790.67){\rule{0.241pt}{0.400pt}}
\multiput(489.50,791.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,793.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(488,787.67){\rule{0.241pt}{0.400pt}}
\multiput(488.50,788.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487,786.67){\rule{0.241pt}{0.400pt}}
\multiput(487.50,787.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,789.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(486,783.67){\rule{0.241pt}{0.400pt}}
\multiput(486.50,784.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.0,785.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(484.67,781){\rule{0.400pt}{0.482pt}}
\multiput(485.17,782.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(486.0,783.0){\usebox{\plotpoint}}
\put(483.67,778){\rule{0.400pt}{0.482pt}}
\multiput(484.17,779.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(485.0,780.0){\usebox{\plotpoint}}
\put(483,775.67){\rule{0.241pt}{0.400pt}}
\multiput(483.50,776.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,777.0){\usebox{\plotpoint}}
\put(481.67,771){\rule{0.400pt}{0.482pt}}
\multiput(482.17,772.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(483.0,773.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(481,765.67){\rule{0.241pt}{0.400pt}}
\multiput(481.50,766.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,767.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(481,744.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,745.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,746.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482,740.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,741.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,742.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(482.67,736){\rule{0.400pt}{0.482pt}}
\multiput(482.17,737.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(483.0,738.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(484,733.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,734.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,735.0){\usebox{\plotpoint}}
\put(485,730.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,731.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,729.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,730.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,732.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(487,726.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,727.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488,725.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,726.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,724.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,725.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.67,723){\rule{0.400pt}{0.482pt}}
\multiput(489.17,724.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(487.0,728.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(491,720.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,721.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492,719.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,720.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493,718.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,719.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494,717.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,718.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495,716.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,717.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496,715.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,716.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497,714.67){\rule{0.482pt}{0.400pt}}
\multiput(497.00,715.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(499,713.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,714.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500,712.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,713.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501,711.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,712.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,722.0){\usebox{\plotpoint}}
\put(503,710.67){\rule{0.482pt}{0.400pt}}
\multiput(503.00,711.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(505,709.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,710.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502.0,712.0){\usebox{\plotpoint}}
\put(507,708.67){\rule{0.482pt}{0.400pt}}
\multiput(507.00,709.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(506.0,710.0){\usebox{\plotpoint}}
\put(510,707.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,708.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.0,709.0){\usebox{\plotpoint}}
\put(513,706.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,707.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511.0,708.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(529,706.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,706.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514.0,707.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(532,707.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,707.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530.0,708.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(534,708.67){\rule{0.482pt}{0.400pt}}
\multiput(534.00,708.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(533.0,709.0){\usebox{\plotpoint}}
\put(537,709.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,709.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538,710.67){\rule{0.482pt}{0.400pt}}
\multiput(538.00,710.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(536.0,710.0){\usebox{\plotpoint}}
\put(541,711.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,711.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542,712.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,712.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543,713.67){\rule{0.482pt}{0.400pt}}
\multiput(543.00,713.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(545,714.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,714.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546,715.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,715.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547,716.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,716.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548,717.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,717.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549,718.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,718.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550,719.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,719.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551,720.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,720.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552,721.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,721.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,712.0){\usebox{\plotpoint}}
\put(553,724.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,724.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554,725.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,725.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555,726.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,726.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553.0,723.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(556,729.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,729.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557,730.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,730.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,728.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(558,733.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,733.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558.0,732.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(558.67,736){\rule{0.400pt}{0.482pt}}
\multiput(558.17,736.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(559.0,735.0){\usebox{\plotpoint}}
\put(560,740.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,740.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,738.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(561,744.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,744.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561.0,742.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(562.0,746.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(562,513){\usebox{\plotpoint}}
\put(560.67,520){\rule{0.400pt}{0.482pt}}
\multiput(561.17,520.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(562.0,513.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(560,525.67){\rule{0.241pt}{0.400pt}}
\multiput(560.50,525.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561.0,522.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(558.67,530){\rule{0.400pt}{0.482pt}}
\multiput(559.17,530.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(560.0,527.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(558,532.67){\rule{0.241pt}{0.400pt}}
\multiput(558.50,532.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559.0,532.0){\usebox{\plotpoint}}
\put(557,535.67){\rule{0.241pt}{0.400pt}}
\multiput(557.50,535.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558.0,534.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(556,538.67){\rule{0.241pt}{0.400pt}}
\multiput(556.50,538.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557.0,537.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(554.67,541){\rule{0.400pt}{0.482pt}}
\multiput(555.17,541.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(554,542.67){\rule{0.241pt}{0.400pt}}
\multiput(554.50,542.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,540.0){\usebox{\plotpoint}}
\put(552.67,545){\rule{0.400pt}{0.482pt}}
\multiput(553.17,545.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(552,546.67){\rule{0.241pt}{0.400pt}}
\multiput(552.50,546.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551,547.67){\rule{0.241pt}{0.400pt}}
\multiput(551.50,547.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554.0,544.0){\usebox{\plotpoint}}
\put(550,549.67){\rule{0.241pt}{0.400pt}}
\multiput(550.50,549.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.67,551){\rule{0.400pt}{0.482pt}}
\multiput(549.17,551.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(548,552.67){\rule{0.241pt}{0.400pt}}
\multiput(548.50,552.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546,553.67){\rule{0.482pt}{0.400pt}}
\multiput(547.00,553.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(551.0,549.0){\usebox{\plotpoint}}
\put(544,554.67){\rule{0.241pt}{0.400pt}}
\multiput(544.50,554.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543,555.67){\rule{0.241pt}{0.400pt}}
\multiput(543.50,555.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542,556.67){\rule{0.241pt}{0.400pt}}
\multiput(542.50,556.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545.0,555.0){\usebox{\plotpoint}}
\put(539,557.67){\rule{0.241pt}{0.400pt}}
\multiput(539.50,557.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538,558.67){\rule{0.241pt}{0.400pt}}
\multiput(538.50,558.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,558.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(533,559.67){\rule{0.482pt}{0.400pt}}
\multiput(534.00,559.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(535.0,560.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(529,560.67){\rule{0.241pt}{0.400pt}}
\multiput(529.50,560.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530.0,561.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(513,560.67){\rule{0.241pt}{0.400pt}}
\multiput(513.50,561.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514.0,562.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(508,559.67){\rule{0.482pt}{0.400pt}}
\multiput(509.00,560.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(510.0,561.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(506,558.67){\rule{0.241pt}{0.400pt}}
\multiput(506.50,559.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507.0,560.0){\usebox{\plotpoint}}
\put(503,557.67){\rule{0.241pt}{0.400pt}}
\multiput(503.50,558.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504.0,559.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(500,556.67){\rule{0.482pt}{0.400pt}}
\multiput(501.00,557.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(499,555.67){\rule{0.241pt}{0.400pt}}
\multiput(499.50,556.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498,554.67){\rule{0.241pt}{0.400pt}}
\multiput(498.50,555.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497,553.67){\rule{0.241pt}{0.400pt}}
\multiput(497.50,554.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496,552.67){\rule{0.241pt}{0.400pt}}
\multiput(496.50,553.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495,551.67){\rule{0.241pt}{0.400pt}}
\multiput(495.50,552.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494,550.67){\rule{0.241pt}{0.400pt}}
\multiput(494.50,551.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493,549.67){\rule{0.241pt}{0.400pt}}
\multiput(493.50,550.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492,548.67){\rule{0.241pt}{0.400pt}}
\multiput(492.50,549.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,547.67){\rule{0.241pt}{0.400pt}}
\multiput(491.50,548.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.67,546){\rule{0.400pt}{0.482pt}}
\multiput(490.17,547.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(489,544.67){\rule{0.241pt}{0.400pt}}
\multiput(489.50,545.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502.0,558.0){\usebox{\plotpoint}}
\put(488,542.67){\rule{0.241pt}{0.400pt}}
\multiput(488.50,543.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,544.0){\usebox{\plotpoint}}
\put(487,539.67){\rule{0.241pt}{0.400pt}}
\multiput(487.50,540.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.67,538){\rule{0.400pt}{0.482pt}}
\multiput(486.17,539.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(488.0,541.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(485,535.67){\rule{0.241pt}{0.400pt}}
\multiput(485.50,536.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.0,537.0){\usebox{\plotpoint}}
\put(484,532.67){\rule{0.241pt}{0.400pt}}
\multiput(484.50,533.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,534.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(483,528.67){\rule{0.241pt}{0.400pt}}
\multiput(483.50,529.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,530.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(482,525.67){\rule{0.241pt}{0.400pt}}
\multiput(482.50,526.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,527.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(480.67,520){\rule{0.400pt}{0.482pt}}
\multiput(481.17,521.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(482.0,522.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(480.67,498){\rule{0.400pt}{0.482pt}}
\multiput(480.17,499.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(481.0,500.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482,493.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,494.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,495.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(483,489.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,490.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,491.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(484,486.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,487.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.67,485){\rule{0.400pt}{0.482pt}}
\multiput(484.17,486.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(484.0,488.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(486,482.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,483.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.0,484.0){\usebox{\plotpoint}}
\put(486.67,480){\rule{0.400pt}{0.482pt}}
\multiput(486.17,481.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(488,478.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,479.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,477.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,478.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,476.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,477.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.67,475){\rule{0.400pt}{0.482pt}}
\multiput(490.17,476.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(487.0,482.0){\usebox{\plotpoint}}
\put(492,472.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,473.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493,471.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,472.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494,470.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,471.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495,469.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,470.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496,468.67){\rule{0.482pt}{0.400pt}}
\multiput(496.00,469.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(498,467.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,468.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499,466.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,467.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500,465.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501,464.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,465.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.0,474.0){\usebox{\plotpoint}}
\put(503,463.67){\rule{0.482pt}{0.400pt}}
\multiput(503.00,464.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(505,462.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,463.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502.0,465.0){\usebox{\plotpoint}}
\put(507,461.67){\rule{0.482pt}{0.400pt}}
\multiput(507.00,462.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(506.0,463.0){\usebox{\plotpoint}}
\put(510,460.67){\rule{0.482pt}{0.400pt}}
\multiput(510.00,461.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(509.0,462.0){\usebox{\plotpoint}}
\put(513,459.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,460.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,461.0){\usebox{\plotpoint}}
\put(528,459.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514.0,460.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(532,460.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,460.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529.0,461.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(535,461.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,461.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.0,462.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(537,462.67){\rule{0.482pt}{0.400pt}}
\multiput(537.00,462.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(539,463.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,463.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540,464.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.0,463.0){\usebox{\plotpoint}}
\put(542,465.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,465.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543,466.67){\rule{0.482pt}{0.400pt}}
\multiput(543.00,466.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(545,467.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,467.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546,468.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,468.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547,469.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548,470.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,470.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549,471.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,471.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550,472.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,472.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551,473.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,473.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551.67,475){\rule{0.400pt}{0.482pt}}
\multiput(551.17,475.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(541.0,466.0){\usebox{\plotpoint}}
\put(553,477.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,477.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554,478.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,478.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554.67,480){\rule{0.400pt}{0.482pt}}
\multiput(554.17,480.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(553.0,477.0){\usebox{\plotpoint}}
\put(556,482.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,482.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.67,484){\rule{0.400pt}{0.482pt}}
\multiput(556.17,484.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(556.0,482.0){\usebox{\plotpoint}}
\put(558,486.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,486.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558.0,486.0){\usebox{\plotpoint}}
\put(559,489.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,489.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559.0,488.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(559.67,492){\rule{0.400pt}{0.482pt}}
\multiput(559.17,492.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(560.0,491.0){\usebox{\plotpoint}}
\put(560.67,498){\rule{0.400pt}{0.482pt}}
\multiput(560.17,498.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(561.0,494.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(562.0,500.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(554,262){\usebox{\plotpoint}}
\put(553.67,265){\rule{0.400pt}{0.482pt}}
\multiput(553.17,265.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(554.0,262.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(554.67,273){\rule{0.400pt}{0.482pt}}
\multiput(554.17,273.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(555.0,267.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(555.67,281){\rule{0.400pt}{0.482pt}}
\multiput(555.17,281.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(556.0,275.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(555.67,294){\rule{0.400pt}{0.482pt}}
\multiput(556.17,294.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(557.0,283.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(554.67,299){\rule{0.400pt}{0.482pt}}
\multiput(555.17,299.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(554,300.67){\rule{0.241pt}{0.400pt}}
\multiput(554.50,300.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,296.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(553,303.67){\rule{0.241pt}{0.400pt}}
\multiput(553.50,303.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552,304.67){\rule{0.241pt}{0.400pt}}
\multiput(552.50,304.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550.67,306){\rule{0.400pt}{0.482pt}}
\multiput(551.17,306.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(550,307.67){\rule{0.241pt}{0.400pt}}
\multiput(550.50,307.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549,308.67){\rule{0.241pt}{0.400pt}}
\multiput(549.50,308.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548,309.67){\rule{0.241pt}{0.400pt}}
\multiput(548.50,309.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546,311.17){\rule{0.482pt}{0.400pt}}
\multiput(547.00,310.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(545,312.67){\rule{0.241pt}{0.400pt}}
\multiput(545.50,312.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544,313.67){\rule{0.241pt}{0.400pt}}
\multiput(544.50,313.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542,314.67){\rule{0.482pt}{0.400pt}}
\multiput(543.00,314.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(554.0,302.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(539,315.67){\rule{0.482pt}{0.400pt}}
\multiput(540.00,315.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(538,316.67){\rule{0.241pt}{0.400pt}}
\multiput(538.50,316.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536,317.67){\rule{0.482pt}{0.400pt}}
\multiput(537.00,317.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(541.0,316.0){\usebox{\plotpoint}}
\put(533,318.67){\rule{0.482pt}{0.400pt}}
\multiput(534.00,318.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(535.0,319.0){\usebox{\plotpoint}}
\put(530,319.67){\rule{0.482pt}{0.400pt}}
\multiput(531.00,319.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(532.0,320.0){\usebox{\plotpoint}}
\put(511,319.67){\rule{0.482pt}{0.400pt}}
\multiput(512.00,320.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(513.0,321.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(508,318.67){\rule{0.482pt}{0.400pt}}
\multiput(509.00,319.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(510.0,320.0){\usebox{\plotpoint}}
\put(505,317.67){\rule{0.482pt}{0.400pt}}
\multiput(506.00,318.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(503,316.67){\rule{0.482pt}{0.400pt}}
\multiput(504.00,317.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(502,315.67){\rule{0.241pt}{0.400pt}}
\multiput(502.50,316.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507.0,319.0){\usebox{\plotpoint}}
\put(499,314.67){\rule{0.241pt}{0.400pt}}
\multiput(499.50,315.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498,313.67){\rule{0.241pt}{0.400pt}}
\multiput(498.50,314.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496,312.67){\rule{0.482pt}{0.400pt}}
\multiput(497.00,313.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(494.67,311){\rule{0.400pt}{0.482pt}}
\multiput(495.17,312.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(494,309.67){\rule{0.241pt}{0.400pt}}
\multiput(494.50,310.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493,308.67){\rule{0.241pt}{0.400pt}}
\multiput(493.50,309.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492,307.67){\rule{0.241pt}{0.400pt}}
\multiput(492.50,308.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.67,306){\rule{0.400pt}{0.482pt}}
\multiput(491.17,307.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(490,304.67){\rule{0.241pt}{0.400pt}}
\multiput(490.50,305.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,303.67){\rule{0.241pt}{0.400pt}}
\multiput(489.50,304.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.67,302){\rule{0.400pt}{0.482pt}}
\multiput(488.17,303.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(500.0,316.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(486.67,299){\rule{0.400pt}{0.482pt}}
\multiput(487.17,300.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(488.0,301.0){\usebox{\plotpoint}}
\put(485.67,294){\rule{0.400pt}{0.482pt}}
\multiput(486.17,295.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(487.0,296.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(485.67,281){\rule{0.400pt}{0.482pt}}
\multiput(485.17,282.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(486.0,283.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(487,271.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,272.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.0,273.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(488,263.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,264.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,265.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(489,257.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,258.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,259.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(490,252.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,253.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.0,254.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(490.67,248){\rule{0.400pt}{0.482pt}}
\multiput(490.17,249.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(491.0,250.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(492,243.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,244.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.0,245.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(492.67,239){\rule{0.400pt}{0.482pt}}
\multiput(492.17,240.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(493.0,241.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(493.67,236){\rule{0.400pt}{0.482pt}}
\multiput(493.17,237.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(494.0,238.0){\usebox{\plotpoint}}
\put(495,231.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,232.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,233.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(496,228.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,229.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,230.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497,225.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,226.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,227.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(498,222.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,223.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.0,224.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(499,219.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,220.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,221.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(499.67,217){\rule{0.400pt}{0.482pt}}
\multiput(499.17,218.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(501,215.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,216.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500.0,219.0){\usebox{\plotpoint}}
\put(502,212.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,213.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503,211.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,212.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502.0,214.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(504,208.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,209.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505,207.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,208.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505.67,206){\rule{0.400pt}{0.482pt}}
\multiput(505.17,207.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(504.0,210.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(507,203.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,204.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508,202.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,203.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509,201.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,202.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.67,200){\rule{0.400pt}{0.482pt}}
\multiput(509.17,201.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(511,198.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,199.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512,197.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,198.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507.0,205.0){\usebox{\plotpoint}}
\put(515,196.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,197.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516,195.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,196.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,198.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(518,194.67){\rule{0.482pt}{0.400pt}}
\multiput(518.00,195.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(517.0,196.0){\usebox{\plotpoint}}
\put(523,194.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520.0,195.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(526,195.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,195.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527,196.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524.0,196.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(529,197.67){\rule{0.482pt}{0.400pt}}
\multiput(529.00,197.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(530.67,199){\rule{0.400pt}{0.482pt}}
\multiput(530.17,199.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(532,200.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,200.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533,201.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,201.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.0,198.0){\usebox{\plotpoint}}
\put(534,203.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,203.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535,204.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,204.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.67,206){\rule{0.400pt}{0.482pt}}
\multiput(535.17,206.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(537,207.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,207.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,203.0){\usebox{\plotpoint}}
\put(537.67,210){\rule{0.400pt}{0.482pt}}
\multiput(537.17,210.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(539,211.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,211.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540,212.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,212.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,209.0){\usebox{\plotpoint}}
\put(541,215.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,215.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.0,214.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(542,218.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,218.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542.67,220){\rule{0.400pt}{0.482pt}}
\multiput(542.17,220.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(542.0,217.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(544,222.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,222.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,222.0){\usebox{\plotpoint}}
\put(545,225.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,225.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545.0,224.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(546,228.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,228.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546.0,227.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(546.67,233){\rule{0.400pt}{0.482pt}}
\multiput(546.17,233.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(547.0,230.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(547.67,236){\rule{0.400pt}{0.482pt}}
\multiput(547.17,236.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(548.0,235.0){\usebox{\plotpoint}}
\put(549,240.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,240.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549.0,238.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(550,243.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,243.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550.0,242.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(550.67,248){\rule{0.400pt}{0.482pt}}
\multiput(550.17,248.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(551.0,245.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(552,252.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,252.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552.0,250.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(552.67,259){\rule{0.400pt}{0.482pt}}
\multiput(552.17,259.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(553.0,254.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(812,1007){\usebox{\plotpoint}}
\put(811,1013.67){\rule{0.241pt}{0.400pt}}
\multiput(811.50,1013.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812.0,1007.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(809.67,1018){\rule{0.400pt}{0.482pt}}
\multiput(810.17,1018.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(811.0,1015.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(809,1020.67){\rule{0.241pt}{0.400pt}}
\multiput(809.50,1020.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810.0,1020.0){\usebox{\plotpoint}}
\put(808,1023.67){\rule{0.241pt}{0.400pt}}
\multiput(808.50,1023.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809.0,1022.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(807,1026.67){\rule{0.241pt}{0.400pt}}
\multiput(807.50,1026.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806,1027.67){\rule{0.241pt}{0.400pt}}
\multiput(806.50,1027.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808.0,1025.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(804.67,1030){\rule{0.400pt}{0.482pt}}
\multiput(805.17,1030.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(804,1031.67){\rule{0.241pt}{0.400pt}}
\multiput(804.50,1031.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806.0,1029.0){\usebox{\plotpoint}}
\put(803,1033.67){\rule{0.241pt}{0.400pt}}
\multiput(803.50,1033.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(801.67,1035){\rule{0.400pt}{0.482pt}}
\multiput(802.17,1035.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(801,1036.67){\rule{0.241pt}{0.400pt}}
\multiput(801.50,1036.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(800,1037.67){\rule{0.241pt}{0.400pt}}
\multiput(800.50,1037.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(799,1038.67){\rule{0.241pt}{0.400pt}}
\multiput(799.50,1038.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798,1039.67){\rule{0.241pt}{0.400pt}}
\multiput(798.50,1039.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797,1040.67){\rule{0.241pt}{0.400pt}}
\multiput(797.50,1040.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(796,1041.67){\rule{0.241pt}{0.400pt}}
\multiput(796.50,1041.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795,1042.67){\rule{0.241pt}{0.400pt}}
\multiput(795.50,1042.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(794,1043.67){\rule{0.241pt}{0.400pt}}
\multiput(794.50,1043.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793,1044.67){\rule{0.241pt}{0.400pt}}
\multiput(793.50,1044.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792,1045.67){\rule{0.241pt}{0.400pt}}
\multiput(792.50,1045.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(791,1046.67){\rule{0.241pt}{0.400pt}}
\multiput(791.50,1046.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(789,1047.67){\rule{0.482pt}{0.400pt}}
\multiput(790.00,1047.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(804.0,1033.0){\usebox{\plotpoint}}
\put(787,1048.67){\rule{0.241pt}{0.400pt}}
\multiput(787.50,1048.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(786,1049.67){\rule{0.241pt}{0.400pt}}
\multiput(786.50,1049.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788.0,1049.0){\usebox{\plotpoint}}
\put(783,1050.67){\rule{0.241pt}{0.400pt}}
\multiput(783.50,1050.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784.0,1051.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(780,1051.67){\rule{0.241pt}{0.400pt}}
\multiput(780.50,1051.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781.0,1052.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(776,1052.67){\rule{0.241pt}{0.400pt}}
\multiput(776.50,1052.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(777.0,1053.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(760,1052.67){\rule{0.241pt}{0.400pt}}
\multiput(760.50,1053.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(761.0,1054.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(756,1051.67){\rule{0.241pt}{0.400pt}}
\multiput(756.50,1052.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757.0,1053.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(753,1050.67){\rule{0.241pt}{0.400pt}}
\multiput(753.50,1051.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754.0,1052.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(750,1049.67){\rule{0.482pt}{0.400pt}}
\multiput(751.00,1050.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(749,1048.67){\rule{0.241pt}{0.400pt}}
\multiput(749.50,1049.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752.0,1051.0){\usebox{\plotpoint}}
\put(746,1047.67){\rule{0.482pt}{0.400pt}}
\multiput(747.00,1048.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(745,1046.67){\rule{0.241pt}{0.400pt}}
\multiput(745.50,1047.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744,1045.67){\rule{0.241pt}{0.400pt}}
\multiput(744.50,1046.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743,1044.67){\rule{0.241pt}{0.400pt}}
\multiput(743.50,1045.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(742,1043.67){\rule{0.241pt}{0.400pt}}
\multiput(742.50,1044.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741,1042.67){\rule{0.241pt}{0.400pt}}
\multiput(741.50,1043.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740,1041.67){\rule{0.241pt}{0.400pt}}
\multiput(740.50,1042.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(739,1040.67){\rule{0.241pt}{0.400pt}}
\multiput(739.50,1041.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738,1039.67){\rule{0.241pt}{0.400pt}}
\multiput(738.50,1040.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737,1038.67){\rule{0.241pt}{0.400pt}}
\multiput(737.50,1039.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736,1037.67){\rule{0.241pt}{0.400pt}}
\multiput(736.50,1038.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(735,1036.67){\rule{0.241pt}{0.400pt}}
\multiput(735.50,1037.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(734,1035.67){\rule{0.241pt}{0.400pt}}
\multiput(734.50,1036.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732.67,1034){\rule{0.400pt}{0.482pt}}
\multiput(733.17,1035.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(748.0,1049.0){\usebox{\plotpoint}}
\put(732,1031.67){\rule{0.241pt}{0.400pt}}
\multiput(732.50,1032.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730.67,1030){\rule{0.400pt}{0.482pt}}
\multiput(731.17,1031.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(733.0,1033.0){\usebox{\plotpoint}}
\put(730,1027.67){\rule{0.241pt}{0.400pt}}
\multiput(730.50,1028.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729,1026.67){\rule{0.241pt}{0.400pt}}
\multiput(729.50,1027.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(731.0,1029.0){\usebox{\plotpoint}}
\put(728,1023.67){\rule{0.241pt}{0.400pt}}
\multiput(728.50,1024.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729.0,1025.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(727,1020.67){\rule{0.241pt}{0.400pt}}
\multiput(727.50,1021.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,1022.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(726,1016.67){\rule{0.241pt}{0.400pt}}
\multiput(726.50,1017.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(727.0,1018.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(725,1012.67){\rule{0.241pt}{0.400pt}}
\multiput(725.50,1013.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726.0,1014.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(724.67,995){\rule{0.400pt}{0.482pt}}
\multiput(724.17,996.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(725.0,997.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(725.67,989){\rule{0.400pt}{0.482pt}}
\multiput(725.17,990.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(726.0,991.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(727,986.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,987.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(727.0,988.0){\usebox{\plotpoint}}
\put(728,983.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,984.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,985.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(728.67,981){\rule{0.400pt}{0.482pt}}
\multiput(728.17,982.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(730,979.67){\rule{0.241pt}{0.400pt}}
\multiput(730.00,980.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729.0,983.0){\usebox{\plotpoint}}
\put(731,977.67){\rule{0.241pt}{0.400pt}}
\multiput(731.00,978.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(731.67,976){\rule{0.400pt}{0.482pt}}
\multiput(731.17,977.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(733,974.67){\rule{0.241pt}{0.400pt}}
\multiput(733.00,975.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(734,973.67){\rule{0.241pt}{0.400pt}}
\multiput(734.00,974.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(735,972.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,973.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736,971.67){\rule{0.241pt}{0.400pt}}
\multiput(736.00,972.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737,970.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,971.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738,969.67){\rule{0.241pt}{0.400pt}}
\multiput(738.00,970.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(739,968.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,969.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740,967.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,968.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741,966.67){\rule{0.241pt}{0.400pt}}
\multiput(741.00,967.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(742,965.67){\rule{0.241pt}{0.400pt}}
\multiput(742.00,966.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743,964.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,965.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744,963.67){\rule{0.241pt}{0.400pt}}
\multiput(744.00,964.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745,962.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,963.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746,961.67){\rule{0.482pt}{0.400pt}}
\multiput(746.00,962.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(731.0,979.0){\usebox{\plotpoint}}
\put(749,960.67){\rule{0.241pt}{0.400pt}}
\multiput(749.00,961.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750,959.67){\rule{0.482pt}{0.400pt}}
\multiput(750.00,960.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(748.0,962.0){\usebox{\plotpoint}}
\put(753,958.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,959.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752.0,960.0){\usebox{\plotpoint}}
\put(756,957.67){\rule{0.241pt}{0.400pt}}
\multiput(756.00,958.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754.0,959.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(760,956.67){\rule{0.241pt}{0.400pt}}
\multiput(760.00,957.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757.0,958.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(776,956.67){\rule{0.241pt}{0.400pt}}
\multiput(776.00,956.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(761.0,957.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(780,957.67){\rule{0.482pt}{0.400pt}}
\multiput(780.00,957.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(777.0,958.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(783,958.67){\rule{0.241pt}{0.400pt}}
\multiput(783.00,958.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(782.0,959.0){\usebox{\plotpoint}}
\put(786,959.67){\rule{0.241pt}{0.400pt}}
\multiput(786.00,959.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787,960.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,960.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784.0,960.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(789,961.67){\rule{0.482pt}{0.400pt}}
\multiput(789.00,961.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(791,962.67){\rule{0.241pt}{0.400pt}}
\multiput(791.00,962.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792,963.67){\rule{0.241pt}{0.400pt}}
\multiput(792.00,963.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793,964.67){\rule{0.241pt}{0.400pt}}
\multiput(793.00,964.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(794,965.67){\rule{0.241pt}{0.400pt}}
\multiput(794.00,965.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795,966.67){\rule{0.482pt}{0.400pt}}
\multiput(795.00,966.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(797,967.67){\rule{0.241pt}{0.400pt}}
\multiput(797.00,967.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798,968.67){\rule{0.241pt}{0.400pt}}
\multiput(798.00,968.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(799,969.67){\rule{0.241pt}{0.400pt}}
\multiput(799.00,969.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(800,970.67){\rule{0.241pt}{0.400pt}}
\multiput(800.00,970.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(801,971.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,971.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802,972.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,972.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788.0,962.0){\usebox{\plotpoint}}
\put(803,974.67){\rule{0.241pt}{0.400pt}}
\multiput(803.00,974.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803.67,976){\rule{0.400pt}{0.482pt}}
\multiput(803.17,976.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(805,977.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,977.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803.0,974.0){\usebox{\plotpoint}}
\put(806,979.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,979.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806.67,981){\rule{0.400pt}{0.482pt}}
\multiput(806.17,981.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(806.0,979.0){\usebox{\plotpoint}}
\put(808,983.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,983.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808.0,983.0){\usebox{\plotpoint}}
\put(809,986.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,986.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809.0,985.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(809.67,989){\rule{0.400pt}{0.482pt}}
\multiput(809.17,989.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(810.0,988.0){\usebox{\plotpoint}}
\put(811,993.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,993.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811.0,991.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(812.0,995.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(812,760){\usebox{\plotpoint}}
\put(811,765.67){\rule{0.241pt}{0.400pt}}
\multiput(811.50,765.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812.0,760.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(810,769.67){\rule{0.241pt}{0.400pt}}
\multiput(810.50,769.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811.0,767.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(808.67,774){\rule{0.400pt}{0.482pt}}
\multiput(809.17,774.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(810.0,771.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(808,776.67){\rule{0.241pt}{0.400pt}}
\multiput(808.50,776.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806.67,778){\rule{0.400pt}{0.482pt}}
\multiput(807.17,778.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(809.0,776.0){\usebox{\plotpoint}}
\put(806,780.67){\rule{0.241pt}{0.400pt}}
\multiput(806.50,780.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807.0,780.0){\usebox{\plotpoint}}
\put(805,783.67){\rule{0.241pt}{0.400pt}}
\multiput(805.50,783.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804,784.67){\rule{0.241pt}{0.400pt}}
\multiput(804.50,784.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803,785.67){\rule{0.241pt}{0.400pt}}
\multiput(803.50,785.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806.0,782.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(802,788.67){\rule{0.241pt}{0.400pt}}
\multiput(802.50,788.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(801,789.67){\rule{0.241pt}{0.400pt}}
\multiput(801.50,789.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(800,790.67){\rule{0.241pt}{0.400pt}}
\multiput(800.50,790.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(799,791.67){\rule{0.241pt}{0.400pt}}
\multiput(799.50,791.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798,792.67){\rule{0.241pt}{0.400pt}}
\multiput(798.50,792.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(796.67,794){\rule{0.400pt}{0.482pt}}
\multiput(797.17,794.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(796,795.67){\rule{0.241pt}{0.400pt}}
\multiput(796.50,795.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795,796.67){\rule{0.241pt}{0.400pt}}
\multiput(795.50,796.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(794,797.67){\rule{0.241pt}{0.400pt}}
\multiput(794.50,797.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793,798.67){\rule{0.241pt}{0.400pt}}
\multiput(793.50,798.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803.0,787.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(791,799.67){\rule{0.241pt}{0.400pt}}
\multiput(791.50,799.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(790,800.67){\rule{0.241pt}{0.400pt}}
\multiput(790.50,800.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788,801.67){\rule{0.482pt}{0.400pt}}
\multiput(789.00,801.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(787,802.67){\rule{0.241pt}{0.400pt}}
\multiput(787.50,802.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792.0,800.0){\usebox{\plotpoint}}
\put(784,803.67){\rule{0.482pt}{0.400pt}}
\multiput(785.00,803.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(786.0,804.0){\usebox{\plotpoint}}
\put(782,804.67){\rule{0.241pt}{0.400pt}}
\multiput(782.50,804.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783.0,805.0){\usebox{\plotpoint}}
\put(779,805.67){\rule{0.241pt}{0.400pt}}
\multiput(779.50,805.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(780.0,806.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(775,806.67){\rule{0.241pt}{0.400pt}}
\multiput(775.50,806.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776.0,807.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(761,806.67){\rule{0.482pt}{0.400pt}}
\multiput(762.00,807.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(763.0,808.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(757,805.67){\rule{0.482pt}{0.400pt}}
\multiput(758.00,806.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(759.0,807.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(755,804.67){\rule{0.241pt}{0.400pt}}
\multiput(755.50,805.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(756.0,806.0){\usebox{\plotpoint}}
\put(752,803.67){\rule{0.241pt}{0.400pt}}
\multiput(752.50,804.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(751,802.67){\rule{0.241pt}{0.400pt}}
\multiput(751.50,803.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753.0,805.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(748,801.67){\rule{0.241pt}{0.400pt}}
\multiput(748.50,802.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(747,800.67){\rule{0.241pt}{0.400pt}}
\multiput(747.50,801.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746,799.67){\rule{0.241pt}{0.400pt}}
\multiput(746.50,800.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745,798.67){\rule{0.241pt}{0.400pt}}
\multiput(745.50,799.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743,797.67){\rule{0.482pt}{0.400pt}}
\multiput(744.00,798.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(742,796.67){\rule{0.241pt}{0.400pt}}
\multiput(742.50,797.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741,795.67){\rule{0.241pt}{0.400pt}}
\multiput(741.50,796.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740,794.67){\rule{0.241pt}{0.400pt}}
\multiput(740.50,795.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(739,793.67){\rule{0.241pt}{0.400pt}}
\multiput(739.50,794.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738,792.67){\rule{0.241pt}{0.400pt}}
\multiput(738.50,793.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737,791.67){\rule{0.241pt}{0.400pt}}
\multiput(737.50,792.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(749.0,803.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(735.67,789){\rule{0.400pt}{0.482pt}}
\multiput(736.17,790.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(735,787.67){\rule{0.241pt}{0.400pt}}
\multiput(735.50,788.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(734,786.67){\rule{0.241pt}{0.400pt}}
\multiput(734.50,787.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733,785.67){\rule{0.241pt}{0.400pt}}
\multiput(733.50,786.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737.0,791.0){\usebox{\plotpoint}}
\put(731.67,783){\rule{0.400pt}{0.482pt}}
\multiput(732.17,784.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(731,781.67){\rule{0.241pt}{0.400pt}}
\multiput(731.50,782.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730,780.67){\rule{0.241pt}{0.400pt}}
\multiput(730.50,781.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733.0,785.0){\usebox{\plotpoint}}
\put(729,777.67){\rule{0.241pt}{0.400pt}}
\multiput(729.50,778.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730.0,779.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(727.67,775){\rule{0.400pt}{0.482pt}}
\multiput(728.17,776.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(729.0,777.0){\usebox{\plotpoint}}
\put(727,772.67){\rule{0.241pt}{0.400pt}}
\multiput(727.50,773.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,774.0){\usebox{\plotpoint}}
\put(726,769.67){\rule{0.241pt}{0.400pt}}
\multiput(726.50,770.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(727.0,771.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(725,765.67){\rule{0.241pt}{0.400pt}}
\multiput(725.50,766.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726.0,767.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(725,746.67){\rule{0.241pt}{0.400pt}}
\multiput(725.00,747.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(725.0,748.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(725.67,742){\rule{0.400pt}{0.482pt}}
\multiput(725.17,743.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(726.0,744.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(727,739.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,740.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(727.0,741.0){\usebox{\plotpoint}}
\put(728,736.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,737.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,738.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(728.67,734){\rule{0.400pt}{0.482pt}}
\multiput(728.17,735.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(729.0,736.0){\usebox{\plotpoint}}
\put(730,731.67){\rule{0.241pt}{0.400pt}}
\multiput(730.00,732.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730.67,730){\rule{0.400pt}{0.482pt}}
\multiput(730.17,731.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(732,728.67){\rule{0.241pt}{0.400pt}}
\multiput(732.00,729.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733,727.67){\rule{0.241pt}{0.400pt}}
\multiput(733.00,728.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730.0,733.0){\usebox{\plotpoint}}
\put(734,725.67){\rule{0.241pt}{0.400pt}}
\multiput(734.00,726.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(735,724.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,725.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(735.67,723){\rule{0.400pt}{0.482pt}}
\multiput(735.17,724.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(737,721.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,722.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738,720.67){\rule{0.241pt}{0.400pt}}
\multiput(738.00,721.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(739,719.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,720.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740,718.67){\rule{0.482pt}{0.400pt}}
\multiput(740.00,719.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(734.0,727.0){\usebox{\plotpoint}}
\put(743,717.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,718.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744,716.67){\rule{0.241pt}{0.400pt}}
\multiput(744.00,717.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745,715.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,716.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746,714.67){\rule{0.482pt}{0.400pt}}
\multiput(746.00,715.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(742.0,719.0){\usebox{\plotpoint}}
\put(749,713.67){\rule{0.241pt}{0.400pt}}
\multiput(749.00,714.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750,712.67){\rule{0.241pt}{0.400pt}}
\multiput(750.00,713.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.0,715.0){\usebox{\plotpoint}}
\put(753,711.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,712.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(751.0,713.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(756,710.67){\rule{0.241pt}{0.400pt}}
\multiput(756.00,711.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754.0,712.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(760,709.67){\rule{0.241pt}{0.400pt}}
\multiput(760.00,710.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757.0,711.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(776,709.67){\rule{0.241pt}{0.400pt}}
\multiput(776.00,709.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(761.0,710.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(780,710.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,710.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(777.0,711.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(783,711.67){\rule{0.241pt}{0.400pt}}
\multiput(783.00,711.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784,712.67){\rule{0.241pt}{0.400pt}}
\multiput(784.00,712.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781.0,712.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(787,713.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,713.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788,714.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,714.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(785.0,714.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(791,715.67){\rule{0.241pt}{0.400pt}}
\multiput(791.00,715.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792,716.67){\rule{0.241pt}{0.400pt}}
\multiput(792.00,716.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793,717.67){\rule{0.241pt}{0.400pt}}
\multiput(793.00,717.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(794,718.67){\rule{0.241pt}{0.400pt}}
\multiput(794.00,718.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795,719.67){\rule{0.241pt}{0.400pt}}
\multiput(795.00,719.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(796,720.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,720.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797,721.67){\rule{0.241pt}{0.400pt}}
\multiput(797.00,721.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798,722.67){\rule{0.482pt}{0.400pt}}
\multiput(798.00,722.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(789.0,716.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(800,724.67){\rule{0.241pt}{0.400pt}}
\multiput(800.00,724.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(801,725.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,725.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802,726.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,726.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803,727.67){\rule{0.241pt}{0.400pt}}
\multiput(803.00,727.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803.67,729){\rule{0.400pt}{0.482pt}}
\multiput(803.17,729.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(805,730.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,730.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(800.0,724.0){\usebox{\plotpoint}}
\put(806,732.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,732.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806.67,734){\rule{0.400pt}{0.482pt}}
\multiput(806.17,734.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(806.0,732.0){\usebox{\plotpoint}}
\put(808,736.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,736.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808.0,736.0){\usebox{\plotpoint}}
\put(809,739.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,739.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809.0,738.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(810,742.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,742.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810.0,741.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(810.67,748){\rule{0.400pt}{0.482pt}}
\multiput(810.17,748.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(811.0,744.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(812.0,750.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(812,513){\usebox{\plotpoint}}
\put(811,518.67){\rule{0.241pt}{0.400pt}}
\multiput(811.50,518.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812.0,513.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(810,522.67){\rule{0.241pt}{0.400pt}}
\multiput(810.50,522.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811.0,520.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(809,525.67){\rule{0.241pt}{0.400pt}}
\multiput(809.50,525.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810.0,524.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(807.67,528){\rule{0.400pt}{0.482pt}}
\multiput(808.17,528.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(809.0,527.0){\usebox{\plotpoint}}
\put(807,530.67){\rule{0.241pt}{0.400pt}}
\multiput(807.50,530.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808.0,530.0){\usebox{\plotpoint}}
\put(806,533.67){\rule{0.241pt}{0.400pt}}
\multiput(806.50,533.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805,534.67){\rule{0.241pt}{0.400pt}}
\multiput(805.50,534.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807.0,532.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(804,537.67){\rule{0.241pt}{0.400pt}}
\multiput(804.50,537.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803,538.67){\rule{0.241pt}{0.400pt}}
\multiput(803.50,538.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802,539.67){\rule{0.241pt}{0.400pt}}
\multiput(802.50,539.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(801,540.67){\rule{0.241pt}{0.400pt}}
\multiput(801.50,540.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(799.67,542){\rule{0.400pt}{0.482pt}}
\multiput(800.17,542.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(805.0,536.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(799,544.67){\rule{0.241pt}{0.400pt}}
\multiput(799.50,544.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798,545.67){\rule{0.241pt}{0.400pt}}
\multiput(798.50,545.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797,546.67){\rule{0.241pt}{0.400pt}}
\multiput(797.50,546.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(796,547.67){\rule{0.241pt}{0.400pt}}
\multiput(796.50,547.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795,548.67){\rule{0.241pt}{0.400pt}}
\multiput(795.50,548.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(794,549.67){\rule{0.241pt}{0.400pt}}
\multiput(794.50,549.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793,550.67){\rule{0.241pt}{0.400pt}}
\multiput(793.50,550.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(791,551.67){\rule{0.482pt}{0.400pt}}
\multiput(792.00,551.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(790,552.67){\rule{0.241pt}{0.400pt}}
\multiput(790.50,552.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(789,553.67){\rule{0.241pt}{0.400pt}}
\multiput(789.50,553.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788,554.67){\rule{0.241pt}{0.400pt}}
\multiput(788.50,554.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(800.0,544.0){\usebox{\plotpoint}}
\put(785,555.67){\rule{0.482pt}{0.400pt}}
\multiput(786.00,555.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(784,556.67){\rule{0.241pt}{0.400pt}}
\multiput(784.50,556.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787.0,556.0){\usebox{\plotpoint}}
\put(781,557.67){\rule{0.482pt}{0.400pt}}
\multiput(782.00,557.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(783.0,558.0){\usebox{\plotpoint}}
\put(778,558.67){\rule{0.482pt}{0.400pt}}
\multiput(779.00,558.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(780.0,559.0){\usebox{\plotpoint}}
\put(774,559.67){\rule{0.482pt}{0.400pt}}
\multiput(775.00,559.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(776.0,560.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(760,559.67){\rule{0.241pt}{0.400pt}}
\multiput(760.50,560.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(761.0,561.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(757,558.67){\rule{0.241pt}{0.400pt}}
\multiput(757.50,559.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758.0,560.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(753,557.67){\rule{0.241pt}{0.400pt}}
\multiput(753.50,558.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(751,556.67){\rule{0.482pt}{0.400pt}}
\multiput(752.00,557.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(754.0,559.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(749,555.67){\rule{0.241pt}{0.400pt}}
\multiput(749.50,556.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748,554.67){\rule{0.241pt}{0.400pt}}
\multiput(748.50,555.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746,553.67){\rule{0.482pt}{0.400pt}}
\multiput(747.00,554.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(745,552.67){\rule{0.241pt}{0.400pt}}
\multiput(745.50,553.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750.0,557.0){\usebox{\plotpoint}}
\put(743,551.67){\rule{0.241pt}{0.400pt}}
\multiput(743.50,552.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(742,550.67){\rule{0.241pt}{0.400pt}}
\multiput(742.50,551.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741,549.67){\rule{0.241pt}{0.400pt}}
\multiput(741.50,550.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(739.67,548){\rule{0.400pt}{0.482pt}}
\multiput(740.17,549.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(739,546.67){\rule{0.241pt}{0.400pt}}
\multiput(739.50,547.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738,545.67){\rule{0.241pt}{0.400pt}}
\multiput(738.50,546.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737,544.67){\rule{0.241pt}{0.400pt}}
\multiput(737.50,545.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736,543.67){\rule{0.241pt}{0.400pt}}
\multiput(736.50,544.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(735,542.67){\rule{0.241pt}{0.400pt}}
\multiput(735.50,543.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744.0,553.0){\usebox{\plotpoint}}
\put(733.67,540){\rule{0.400pt}{0.482pt}}
\multiput(734.17,541.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(733,538.67){\rule{0.241pt}{0.400pt}}
\multiput(733.50,539.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732,537.67){\rule{0.241pt}{0.400pt}}
\multiput(732.50,538.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(735.0,542.0){\usebox{\plotpoint}}
\put(730.67,535){\rule{0.400pt}{0.482pt}}
\multiput(731.17,536.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(730,533.67){\rule{0.241pt}{0.400pt}}
\multiput(730.50,534.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732.0,537.0){\usebox{\plotpoint}}
\put(728.67,531){\rule{0.400pt}{0.482pt}}
\multiput(729.17,532.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(730.0,533.0){\usebox{\plotpoint}}
\put(728,528.67){\rule{0.241pt}{0.400pt}}
\multiput(728.50,529.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729.0,530.0){\usebox{\plotpoint}}
\put(727,525.67){\rule{0.241pt}{0.400pt}}
\multiput(727.50,526.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,527.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(726,522.67){\rule{0.241pt}{0.400pt}}
\multiput(726.50,523.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(727.0,524.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(724.67,517){\rule{0.400pt}{0.482pt}}
\multiput(725.17,518.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(726.0,519.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(724.67,501){\rule{0.400pt}{0.482pt}}
\multiput(724.17,502.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(725.0,503.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(726,496.67){\rule{0.241pt}{0.400pt}}
\multiput(726.00,497.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726.0,498.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(727,492.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,493.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(727.0,494.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(728,489.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,490.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,491.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(728.67,487){\rule{0.400pt}{0.482pt}}
\multiput(728.17,488.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(730,485.67){\rule{0.241pt}{0.400pt}}
\multiput(730.00,486.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(731,484.67){\rule{0.241pt}{0.400pt}}
\multiput(731.00,485.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729.0,489.0){\usebox{\plotpoint}}
\put(731.67,482){\rule{0.400pt}{0.482pt}}
\multiput(731.17,483.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(733,480.67){\rule{0.241pt}{0.400pt}}
\multiput(733.00,481.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(734,479.67){\rule{0.241pt}{0.400pt}}
\multiput(734.00,480.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(735,478.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,479.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736,477.67){\rule{0.241pt}{0.400pt}}
\multiput(736.00,478.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737,476.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,477.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738,475.67){\rule{0.241pt}{0.400pt}}
\multiput(738.00,476.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(739,474.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,475.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740,473.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,474.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741,472.67){\rule{0.241pt}{0.400pt}}
\multiput(741.00,473.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(742,471.67){\rule{0.241pt}{0.400pt}}
\multiput(742.00,472.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743,470.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,471.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744,469.67){\rule{0.241pt}{0.400pt}}
\multiput(744.00,470.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745,468.67){\rule{0.482pt}{0.400pt}}
\multiput(745.00,469.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(732.0,484.0){\usebox{\plotpoint}}
\put(748,467.67){\rule{0.241pt}{0.400pt}}
\multiput(748.00,468.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(749,466.67){\rule{0.241pt}{0.400pt}}
\multiput(749.00,467.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(747.0,469.0){\usebox{\plotpoint}}
\put(752,465.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753,464.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,465.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750.0,467.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(757,463.67){\rule{0.482pt}{0.400pt}}
\multiput(757.00,464.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(754.0,465.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(761,462.67){\rule{0.482pt}{0.400pt}}
\multiput(761.00,463.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(759.0,464.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(775,462.67){\rule{0.241pt}{0.400pt}}
\multiput(775.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(763.0,463.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(780,463.67){\rule{0.482pt}{0.400pt}}
\multiput(780.00,463.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(776.0,464.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(783,464.67){\rule{0.241pt}{0.400pt}}
\multiput(783.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(782.0,465.0){\usebox{\plotpoint}}
\put(786,465.67){\rule{0.241pt}{0.400pt}}
\multiput(786.00,465.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787,466.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784.0,466.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(790,467.67){\rule{0.241pt}{0.400pt}}
\multiput(790.00,467.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(791,468.67){\rule{0.241pt}{0.400pt}}
\multiput(791.00,468.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792,469.67){\rule{0.241pt}{0.400pt}}
\multiput(792.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793,470.67){\rule{0.241pt}{0.400pt}}
\multiput(793.00,470.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(794,471.67){\rule{0.482pt}{0.400pt}}
\multiput(794.00,471.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(796,472.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,472.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788.0,468.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(798,473.67){\rule{0.241pt}{0.400pt}}
\multiput(798.00,473.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798.67,475){\rule{0.400pt}{0.482pt}}
\multiput(798.17,475.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(800,476.67){\rule{0.241pt}{0.400pt}}
\multiput(800.00,476.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(801,477.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,477.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802,478.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,478.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803,479.67){\rule{0.241pt}{0.400pt}}
\multiput(803.00,479.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797.0,474.0){\usebox{\plotpoint}}
\put(804,481.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,481.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804.67,483){\rule{0.400pt}{0.482pt}}
\multiput(804.17,483.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(806,484.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,484.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804.0,481.0){\usebox{\plotpoint}}
\put(806.67,487){\rule{0.400pt}{0.482pt}}
\multiput(806.17,487.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(808,488.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,488.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807.0,486.0){\usebox{\plotpoint}}
\put(808.67,491){\rule{0.400pt}{0.482pt}}
\multiput(808.17,491.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(809.0,490.0){\usebox{\plotpoint}}
\put(809.67,495){\rule{0.400pt}{0.482pt}}
\multiput(809.17,495.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(810.0,493.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(811,499.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,499.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811.0,497.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(812.0,501.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(812,266){\usebox{\plotpoint}}
\put(810.67,271){\rule{0.400pt}{0.482pt}}
\multiput(811.17,271.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(812.0,266.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(810,275.67){\rule{0.241pt}{0.400pt}}
\multiput(810.50,275.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811.0,273.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(809,278.67){\rule{0.241pt}{0.400pt}}
\multiput(809.50,278.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810.0,277.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(807.67,281){\rule{0.400pt}{0.482pt}}
\multiput(808.17,281.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(809.0,280.0){\usebox{\plotpoint}}
\put(807,283.67){\rule{0.241pt}{0.400pt}}
\multiput(807.50,283.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808.0,283.0){\usebox{\plotpoint}}
\put(806,286.67){\rule{0.241pt}{0.400pt}}
\multiput(806.50,286.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805,287.67){\rule{0.241pt}{0.400pt}}
\multiput(805.50,287.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803.67,289){\rule{0.400pt}{0.482pt}}
\multiput(804.17,289.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(807.0,285.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(803,291.67){\rule{0.241pt}{0.400pt}}
\multiput(803.50,291.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802,292.67){\rule{0.241pt}{0.400pt}}
\multiput(802.50,292.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(801,293.67){\rule{0.241pt}{0.400pt}}
\multiput(801.50,293.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(799.67,295){\rule{0.400pt}{0.482pt}}
\multiput(800.17,295.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(799,296.67){\rule{0.241pt}{0.400pt}}
\multiput(799.50,296.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798,297.67){\rule{0.241pt}{0.400pt}}
\multiput(798.50,297.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804.0,291.0){\usebox{\plotpoint}}
\put(797,299.67){\rule{0.241pt}{0.400pt}}
\multiput(797.50,299.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795,300.67){\rule{0.482pt}{0.400pt}}
\multiput(796.00,300.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(794,301.67){\rule{0.241pt}{0.400pt}}
\multiput(794.50,301.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793,302.67){\rule{0.241pt}{0.400pt}}
\multiput(793.50,302.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792,303.67){\rule{0.241pt}{0.400pt}}
\multiput(792.50,303.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(791,304.67){\rule{0.241pt}{0.400pt}}
\multiput(791.50,304.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(790,305.67){\rule{0.241pt}{0.400pt}}
\multiput(790.50,305.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(789,306.67){\rule{0.241pt}{0.400pt}}
\multiput(789.50,306.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788,307.67){\rule{0.241pt}{0.400pt}}
\multiput(788.50,307.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798.0,299.0){\usebox{\plotpoint}}
\put(785,308.67){\rule{0.241pt}{0.400pt}}
\multiput(785.50,308.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784,309.67){\rule{0.241pt}{0.400pt}}
\multiput(784.50,309.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(786.0,309.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(781,310.67){\rule{0.482pt}{0.400pt}}
\multiput(782.00,310.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(783.0,311.0){\usebox{\plotpoint}}
\put(778,311.67){\rule{0.482pt}{0.400pt}}
\multiput(779.00,311.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(780.0,312.0){\usebox{\plotpoint}}
\put(774,312.67){\rule{0.482pt}{0.400pt}}
\multiput(775.00,312.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(776.0,313.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(760,312.67){\rule{0.241pt}{0.400pt}}
\multiput(760.50,313.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(761.0,314.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(755,311.67){\rule{0.482pt}{0.400pt}}
\multiput(756.00,312.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(757.0,313.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(753,310.67){\rule{0.241pt}{0.400pt}}
\multiput(753.50,311.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(751,309.67){\rule{0.482pt}{0.400pt}}
\multiput(752.00,310.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(754.0,312.0){\usebox{\plotpoint}}
\put(749,308.67){\rule{0.241pt}{0.400pt}}
\multiput(749.50,309.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748,307.67){\rule{0.241pt}{0.400pt}}
\multiput(748.50,308.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746,306.67){\rule{0.482pt}{0.400pt}}
\multiput(747.00,307.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(745,305.67){\rule{0.241pt}{0.400pt}}
\multiput(745.50,306.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750.0,310.0){\usebox{\plotpoint}}
\put(743,304.67){\rule{0.241pt}{0.400pt}}
\multiput(743.50,305.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(742,303.67){\rule{0.241pt}{0.400pt}}
\multiput(742.50,304.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740.67,302){\rule{0.400pt}{0.482pt}}
\multiput(741.17,303.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(740,300.67){\rule{0.241pt}{0.400pt}}
\multiput(740.50,301.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(739,299.67){\rule{0.241pt}{0.400pt}}
\multiput(739.50,300.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738,298.67){\rule{0.241pt}{0.400pt}}
\multiput(738.50,299.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737,297.67){\rule{0.241pt}{0.400pt}}
\multiput(737.50,298.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736,296.67){\rule{0.241pt}{0.400pt}}
\multiput(736.50,297.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(735,295.67){\rule{0.241pt}{0.400pt}}
\multiput(735.50,296.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744.0,306.0){\usebox{\plotpoint}}
\put(734,292.67){\rule{0.241pt}{0.400pt}}
\multiput(734.50,293.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733,291.67){\rule{0.241pt}{0.400pt}}
\multiput(733.50,292.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732,290.67){\rule{0.241pt}{0.400pt}}
\multiput(732.50,291.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(735.0,294.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(731,287.67){\rule{0.241pt}{0.400pt}}
\multiput(731.50,288.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730,286.67){\rule{0.241pt}{0.400pt}}
\multiput(730.50,287.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732.0,289.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(728.67,284){\rule{0.400pt}{0.482pt}}
\multiput(729.17,285.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(730.0,286.0){\usebox{\plotpoint}}
\put(728,281.67){\rule{0.241pt}{0.400pt}}
\multiput(728.50,282.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729.0,283.0){\usebox{\plotpoint}}
\put(727,278.67){\rule{0.241pt}{0.400pt}}
\multiput(727.50,279.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,280.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(726,275.67){\rule{0.241pt}{0.400pt}}
\multiput(726.50,276.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(727.0,277.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(724.67,270){\rule{0.400pt}{0.482pt}}
\multiput(725.17,271.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(726.0,272.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(724.67,254){\rule{0.400pt}{0.482pt}}
\multiput(724.17,255.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(725.0,256.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(726,249.67){\rule{0.241pt}{0.400pt}}
\multiput(726.00,250.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726.0,251.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(727,245.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,246.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(727.0,247.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(728,242.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,243.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,244.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(728.67,240){\rule{0.400pt}{0.482pt}}
\multiput(728.17,241.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(730,238.67){\rule{0.241pt}{0.400pt}}
\multiput(730.00,239.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(731,237.67){\rule{0.241pt}{0.400pt}}
\multiput(731.00,238.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729.0,242.0){\usebox{\plotpoint}}
\put(731.67,235){\rule{0.400pt}{0.482pt}}
\multiput(731.17,236.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(733,233.67){\rule{0.241pt}{0.400pt}}
\multiput(733.00,234.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(734,232.67){\rule{0.241pt}{0.400pt}}
\multiput(734.00,233.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(735,231.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,232.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736,230.67){\rule{0.241pt}{0.400pt}}
\multiput(736.00,231.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737,229.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,230.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738,228.67){\rule{0.241pt}{0.400pt}}
\multiput(738.00,229.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(739,227.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,228.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740,226.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,227.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741,225.67){\rule{0.241pt}{0.400pt}}
\multiput(741.00,226.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(742,224.67){\rule{0.241pt}{0.400pt}}
\multiput(742.00,225.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743,223.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,224.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744,222.67){\rule{0.241pt}{0.400pt}}
\multiput(744.00,223.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745,221.67){\rule{0.482pt}{0.400pt}}
\multiput(745.00,222.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(747,220.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,221.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732.0,237.0){\usebox{\plotpoint}}
\put(749,219.67){\rule{0.241pt}{0.400pt}}
\multiput(749.00,220.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.0,221.0){\usebox{\plotpoint}}
\put(752,218.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,219.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753,217.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750.0,220.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(757,216.67){\rule{0.482pt}{0.400pt}}
\multiput(757.00,217.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(754.0,218.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(761,215.67){\rule{0.482pt}{0.400pt}}
\multiput(761.00,216.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(759.0,217.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(776,215.67){\rule{0.241pt}{0.400pt}}
\multiput(776.00,215.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(763.0,216.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(780,216.67){\rule{0.482pt}{0.400pt}}
\multiput(780.00,216.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(777.0,217.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(783,217.67){\rule{0.241pt}{0.400pt}}
\multiput(783.00,217.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(782.0,218.0){\usebox{\plotpoint}}
\put(786,218.67){\rule{0.241pt}{0.400pt}}
\multiput(786.00,218.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787,219.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,219.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784.0,219.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(790,220.67){\rule{0.241pt}{0.400pt}}
\multiput(790.00,220.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(791,221.67){\rule{0.241pt}{0.400pt}}
\multiput(791.00,221.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792,222.67){\rule{0.241pt}{0.400pt}}
\multiput(792.00,222.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793,223.67){\rule{0.241pt}{0.400pt}}
\multiput(793.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788.0,221.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(796,224.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,224.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797,225.67){\rule{0.241pt}{0.400pt}}
\multiput(797.00,225.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798,226.67){\rule{0.241pt}{0.400pt}}
\multiput(798.00,226.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(799,227.67){\rule{0.241pt}{0.400pt}}
\multiput(799.00,227.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(799.67,229){\rule{0.400pt}{0.482pt}}
\multiput(799.17,229.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(801,230.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,230.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802,231.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,231.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803,232.67){\rule{0.241pt}{0.400pt}}
\multiput(803.00,232.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(794.0,225.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(804,234.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,234.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804.67,236){\rule{0.400pt}{0.482pt}}
\multiput(804.17,236.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(806,237.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,237.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804.0,234.0){\usebox{\plotpoint}}
\put(806.67,240){\rule{0.400pt}{0.482pt}}
\multiput(806.17,240.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(808,241.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,241.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807.0,239.0){\usebox{\plotpoint}}
\put(808.67,244){\rule{0.400pt}{0.482pt}}
\multiput(808.17,244.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(809.0,243.0){\usebox{\plotpoint}}
\put(810,246.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,246.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810.0,246.0){\usebox{\plotpoint}}
\put(810.67,251){\rule{0.400pt}{0.482pt}}
\multiput(810.17,251.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(811.0,248.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(812.0,253.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1060,1007){\usebox{\plotpoint}}
\put(1058.67,1014){\rule{0.400pt}{0.482pt}}
\multiput(1059.17,1014.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1060.0,1007.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1057.67,1018){\rule{0.400pt}{0.482pt}}
\multiput(1058.17,1018.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1059.0,1016.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1056.67,1021){\rule{0.400pt}{0.482pt}}
\multiput(1057.17,1021.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1058.0,1020.0){\usebox{\plotpoint}}
\put(1056,1023.67){\rule{0.241pt}{0.400pt}}
\multiput(1056.50,1023.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1057.0,1023.0){\usebox{\plotpoint}}
\put(1055,1026.67){\rule{0.241pt}{0.400pt}}
\multiput(1055.50,1026.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1054,1027.67){\rule{0.241pt}{0.400pt}}
\multiput(1054.50,1027.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1056.0,1025.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1053,1030.67){\rule{0.241pt}{0.400pt}}
\multiput(1053.50,1030.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1052,1031.67){\rule{0.241pt}{0.400pt}}
\multiput(1052.50,1031.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1051,1032.67){\rule{0.241pt}{0.400pt}}
\multiput(1051.50,1032.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1050,1033.67){\rule{0.241pt}{0.400pt}}
\multiput(1050.50,1033.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1054.0,1029.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1049,1036.67){\rule{0.241pt}{0.400pt}}
\multiput(1049.50,1036.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1048,1037.67){\rule{0.241pt}{0.400pt}}
\multiput(1048.50,1037.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1047,1038.67){\rule{0.241pt}{0.400pt}}
\multiput(1047.50,1038.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1046,1039.67){\rule{0.241pt}{0.400pt}}
\multiput(1046.50,1039.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1045,1040.67){\rule{0.241pt}{0.400pt}}
\multiput(1045.50,1040.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1044,1041.67){\rule{0.241pt}{0.400pt}}
\multiput(1044.50,1041.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1043,1042.67){\rule{0.241pt}{0.400pt}}
\multiput(1043.50,1042.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1041,1043.67){\rule{0.482pt}{0.400pt}}
\multiput(1042.00,1043.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1040,1044.67){\rule{0.241pt}{0.400pt}}
\multiput(1040.50,1044.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1050.0,1035.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1038,1045.67){\rule{0.241pt}{0.400pt}}
\multiput(1038.50,1045.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1037,1046.67){\rule{0.241pt}{0.400pt}}
\multiput(1037.50,1046.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1035,1047.67){\rule{0.482pt}{0.400pt}}
\multiput(1036.00,1047.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1039.0,1046.0){\usebox{\plotpoint}}
\put(1033,1048.67){\rule{0.241pt}{0.400pt}}
\multiput(1033.50,1048.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1034.0,1049.0){\usebox{\plotpoint}}
\put(1030,1049.67){\rule{0.241pt}{0.400pt}}
\multiput(1030.50,1049.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1031.0,1050.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1027,1050.67){\rule{0.241pt}{0.400pt}}
\multiput(1027.50,1050.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1028.0,1051.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1024,1051.67){\rule{0.482pt}{0.400pt}}
\multiput(1025.00,1051.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1026.0,1052.0){\usebox{\plotpoint}}
\put(1007,1051.67){\rule{0.241pt}{0.400pt}}
\multiput(1007.50,1052.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1008.0,1053.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1003,1050.67){\rule{0.241pt}{0.400pt}}
\multiput(1003.50,1051.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1004.0,1052.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1000,1049.67){\rule{0.241pt}{0.400pt}}
\multiput(1000.50,1050.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1001.0,1051.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(997,1048.67){\rule{0.482pt}{0.400pt}}
\multiput(998.00,1049.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(996,1047.67){\rule{0.241pt}{0.400pt}}
\multiput(996.50,1048.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(999.0,1050.0){\usebox{\plotpoint}}
\put(993,1046.67){\rule{0.482pt}{0.400pt}}
\multiput(994.00,1047.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(992,1045.67){\rule{0.241pt}{0.400pt}}
\multiput(992.50,1046.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(991,1044.67){\rule{0.241pt}{0.400pt}}
\multiput(991.50,1045.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(995.0,1048.0){\usebox{\plotpoint}}
\put(989,1043.67){\rule{0.241pt}{0.400pt}}
\multiput(989.50,1044.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988,1042.67){\rule{0.241pt}{0.400pt}}
\multiput(988.50,1043.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987,1041.67){\rule{0.241pt}{0.400pt}}
\multiput(987.50,1042.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(986,1040.67){\rule{0.241pt}{0.400pt}}
\multiput(986.50,1041.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985,1039.67){\rule{0.241pt}{0.400pt}}
\multiput(985.50,1040.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(984,1038.67){\rule{0.241pt}{0.400pt}}
\multiput(984.50,1039.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982.67,1037){\rule{0.400pt}{0.482pt}}
\multiput(983.17,1038.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(982,1035.67){\rule{0.241pt}{0.400pt}}
\multiput(982.50,1036.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(981,1034.67){\rule{0.241pt}{0.400pt}}
\multiput(981.50,1035.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(980,1033.67){\rule{0.241pt}{0.400pt}}
\multiput(980.50,1034.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(979,1032.67){\rule{0.241pt}{0.400pt}}
\multiput(979.50,1033.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(978,1031.67){\rule{0.241pt}{0.400pt}}
\multiput(978.50,1032.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(990.0,1045.0){\usebox{\plotpoint}}
\put(977,1028.67){\rule{0.241pt}{0.400pt}}
\multiput(977.50,1029.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(976,1027.67){\rule{0.241pt}{0.400pt}}
\multiput(976.50,1028.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(978.0,1030.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(975,1024.67){\rule{0.241pt}{0.400pt}}
\multiput(975.50,1025.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(974,1023.67){\rule{0.241pt}{0.400pt}}
\multiput(974.50,1024.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(976.0,1026.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(973,1020.67){\rule{0.241pt}{0.400pt}}
\multiput(973.50,1021.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(974.0,1022.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(971.67,1018){\rule{0.400pt}{0.482pt}}
\multiput(972.17,1019.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(973.0,1020.0){\usebox{\plotpoint}}
\put(970.67,1014){\rule{0.400pt}{0.482pt}}
\multiput(971.17,1015.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(972.0,1016.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(970,1003.67){\rule{0.241pt}{0.400pt}}
\multiput(970.50,1004.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(970,1002.67){\rule{0.241pt}{0.400pt}}
\multiput(970.00,1003.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(971.0,1005.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(971,993.67){\rule{0.241pt}{0.400pt}}
\multiput(971.00,994.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(971.0,995.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(972,989.67){\rule{0.241pt}{0.400pt}}
\multiput(972.00,990.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(972.0,991.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(973,986.67){\rule{0.241pt}{0.400pt}}
\multiput(973.00,987.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(973.0,988.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(973.67,984){\rule{0.400pt}{0.482pt}}
\multiput(973.17,985.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(975,982.67){\rule{0.241pt}{0.400pt}}
\multiput(975.00,983.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(974.0,986.0){\usebox{\plotpoint}}
\put(975.67,980){\rule{0.400pt}{0.482pt}}
\multiput(975.17,981.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(977,978.67){\rule{0.241pt}{0.400pt}}
\multiput(977.00,979.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(976.0,982.0){\usebox{\plotpoint}}
\put(978,976.67){\rule{0.241pt}{0.400pt}}
\multiput(978.00,977.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(979,975.67){\rule{0.241pt}{0.400pt}}
\multiput(979.00,976.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(979.67,974){\rule{0.400pt}{0.482pt}}
\multiput(979.17,975.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(981,972.67){\rule{0.241pt}{0.400pt}}
\multiput(981.00,973.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982,971.67){\rule{0.241pt}{0.400pt}}
\multiput(982.00,972.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(983,970.67){\rule{0.241pt}{0.400pt}}
\multiput(983.00,971.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(984,969.67){\rule{0.241pt}{0.400pt}}
\multiput(984.00,970.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985,968.67){\rule{0.241pt}{0.400pt}}
\multiput(985.00,969.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(986,967.67){\rule{0.241pt}{0.400pt}}
\multiput(986.00,968.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987,966.67){\rule{0.241pt}{0.400pt}}
\multiput(987.00,967.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988,965.67){\rule{0.482pt}{0.400pt}}
\multiput(988.00,966.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(978.0,978.0){\usebox{\plotpoint}}
\put(991,964.67){\rule{0.241pt}{0.400pt}}
\multiput(991.00,965.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(992,963.67){\rule{0.241pt}{0.400pt}}
\multiput(992.00,964.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(993,962.67){\rule{0.241pt}{0.400pt}}
\multiput(993.00,963.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(990.0,966.0){\usebox{\plotpoint}}
\put(996,961.67){\rule{0.241pt}{0.400pt}}
\multiput(996.00,962.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(997,960.67){\rule{0.241pt}{0.400pt}}
\multiput(997.00,961.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(994.0,963.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1000,959.67){\rule{0.241pt}{0.400pt}}
\multiput(1000.00,960.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(998.0,961.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1004,958.67){\rule{0.241pt}{0.400pt}}
\multiput(1004.00,959.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1001.0,960.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1008,957.67){\rule{0.482pt}{0.400pt}}
\multiput(1008.00,958.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1005.0,959.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1021,957.67){\rule{0.482pt}{0.400pt}}
\multiput(1021.00,957.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1010.0,958.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1026,958.67){\rule{0.241pt}{0.400pt}}
\multiput(1026.00,958.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1023.0,959.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1030,959.67){\rule{0.241pt}{0.400pt}}
\multiput(1030.00,959.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1031,960.67){\rule{0.241pt}{0.400pt}}
\multiput(1031.00,960.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1027.0,960.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1034,961.67){\rule{0.241pt}{0.400pt}}
\multiput(1034.00,961.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1032.0,962.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1036,962.67){\rule{0.482pt}{0.400pt}}
\multiput(1036.00,962.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1038,963.67){\rule{0.241pt}{0.400pt}}
\multiput(1038.00,963.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1039,964.67){\rule{0.241pt}{0.400pt}}
\multiput(1039.00,964.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1040,965.67){\rule{0.241pt}{0.400pt}}
\multiput(1040.00,965.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1035.0,963.0){\usebox{\plotpoint}}
\put(1042,966.67){\rule{0.482pt}{0.400pt}}
\multiput(1042.00,966.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1044,967.67){\rule{0.241pt}{0.400pt}}
\multiput(1044.00,967.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1045,968.67){\rule{0.241pt}{0.400pt}}
\multiput(1045.00,968.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1046,969.67){\rule{0.241pt}{0.400pt}}
\multiput(1046.00,969.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1047,970.67){\rule{0.241pt}{0.400pt}}
\multiput(1047.00,970.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1048,971.67){\rule{0.241pt}{0.400pt}}
\multiput(1048.00,971.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1048.67,973){\rule{0.400pt}{0.482pt}}
\multiput(1048.17,973.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1050,974.67){\rule{0.241pt}{0.400pt}}
\multiput(1050.00,974.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1041.0,967.0){\usebox{\plotpoint}}
\put(1051,976.67){\rule{0.241pt}{0.400pt}}
\multiput(1051.00,976.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1052,977.67){\rule{0.241pt}{0.400pt}}
\multiput(1052.00,977.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1053,978.67){\rule{0.241pt}{0.400pt}}
\multiput(1053.00,978.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1053.67,980){\rule{0.400pt}{0.482pt}}
\multiput(1053.17,980.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1051.0,976.0){\usebox{\plotpoint}}
\put(1055,982.67){\rule{0.241pt}{0.400pt}}
\multiput(1055.00,982.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1055.0,982.0){\usebox{\plotpoint}}
\put(1056,985.67){\rule{0.241pt}{0.400pt}}
\multiput(1056.00,985.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1057,986.67){\rule{0.241pt}{0.400pt}}
\multiput(1057.00,986.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1056.0,984.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1057.67,991){\rule{0.400pt}{0.482pt}}
\multiput(1057.17,991.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1058.0,988.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1059,993.67){\rule{0.241pt}{0.400pt}}
\multiput(1059.00,993.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1059.0,993.0){\usebox{\plotpoint}}
\put(1060.0,995.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1061,760){\usebox{\plotpoint}}
\put(1060,759.67){\rule{0.241pt}{0.400pt}}
\multiput(1060.50,759.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1059,766.67){\rule{0.241pt}{0.400pt}}
\multiput(1059.50,766.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1060.0,761.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1057.67,771){\rule{0.400pt}{0.482pt}}
\multiput(1058.17,771.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1059.0,768.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1057,773.67){\rule{0.241pt}{0.400pt}}
\multiput(1057.50,773.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1058.0,773.0){\usebox{\plotpoint}}
\put(1056,776.67){\rule{0.241pt}{0.400pt}}
\multiput(1056.50,776.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1055,777.67){\rule{0.241pt}{0.400pt}}
\multiput(1055.50,777.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1057.0,775.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1054,780.67){\rule{0.241pt}{0.400pt}}
\multiput(1054.50,780.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1053,781.67){\rule{0.241pt}{0.400pt}}
\multiput(1053.50,781.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1055.0,779.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1052,784.67){\rule{0.241pt}{0.400pt}}
\multiput(1052.50,784.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1051,785.67){\rule{0.241pt}{0.400pt}}
\multiput(1051.50,785.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1050,786.67){\rule{0.241pt}{0.400pt}}
\multiput(1050.50,786.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1049,787.67){\rule{0.241pt}{0.400pt}}
\multiput(1049.50,787.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1048,788.67){\rule{0.241pt}{0.400pt}}
\multiput(1048.50,788.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1047,789.67){\rule{0.241pt}{0.400pt}}
\multiput(1047.50,789.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1045.67,791){\rule{0.400pt}{0.482pt}}
\multiput(1046.17,791.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1045,792.67){\rule{0.241pt}{0.400pt}}
\multiput(1045.50,792.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1044,793.67){\rule{0.241pt}{0.400pt}}
\multiput(1044.50,793.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1043,794.67){\rule{0.241pt}{0.400pt}}
\multiput(1043.50,794.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1042,795.67){\rule{0.241pt}{0.400pt}}
\multiput(1042.50,795.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1041,796.67){\rule{0.241pt}{0.400pt}}
\multiput(1041.50,796.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1053.0,783.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1039,797.67){\rule{0.241pt}{0.400pt}}
\multiput(1039.50,797.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1038,798.67){\rule{0.241pt}{0.400pt}}
\multiput(1038.50,798.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1036,799.67){\rule{0.482pt}{0.400pt}}
\multiput(1037.00,799.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1035,800.67){\rule{0.241pt}{0.400pt}}
\multiput(1035.50,800.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1040.0,798.0){\usebox{\plotpoint}}
\put(1032,801.67){\rule{0.482pt}{0.400pt}}
\multiput(1033.00,801.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1031,802.67){\rule{0.241pt}{0.400pt}}
\multiput(1031.50,802.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1034.0,802.0){\usebox{\plotpoint}}
\put(1028,803.67){\rule{0.482pt}{0.400pt}}
\multiput(1029.00,803.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1030.0,804.0){\usebox{\plotpoint}}
\put(1024,804.67){\rule{0.482pt}{0.400pt}}
\multiput(1025.00,804.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1026.0,805.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1020,805.67){\rule{0.241pt}{0.400pt}}
\multiput(1020.50,805.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1021.0,806.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1010,805.67){\rule{0.241pt}{0.400pt}}
\multiput(1010.50,806.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1011.0,807.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1006,804.67){\rule{0.241pt}{0.400pt}}
\multiput(1006.50,805.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1007.0,806.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1001,803.67){\rule{0.482pt}{0.400pt}}
\multiput(1002.00,804.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1003.0,805.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(999,802.67){\rule{0.241pt}{0.400pt}}
\multiput(999.50,803.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(997,801.67){\rule{0.482pt}{0.400pt}}
\multiput(998.00,802.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1000.0,804.0){\usebox{\plotpoint}}
\put(995,800.67){\rule{0.241pt}{0.400pt}}
\multiput(995.50,801.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(994,799.67){\rule{0.241pt}{0.400pt}}
\multiput(994.50,800.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(992,798.67){\rule{0.482pt}{0.400pt}}
\multiput(993.00,799.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(991,797.67){\rule{0.241pt}{0.400pt}}
\multiput(991.50,798.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(996.0,802.0){\usebox{\plotpoint}}
\put(989,796.67){\rule{0.241pt}{0.400pt}}
\multiput(989.50,797.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988,795.67){\rule{0.241pt}{0.400pt}}
\multiput(988.50,796.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987,794.67){\rule{0.241pt}{0.400pt}}
\multiput(987.50,795.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(986,793.67){\rule{0.241pt}{0.400pt}}
\multiput(986.50,794.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985,792.67){\rule{0.241pt}{0.400pt}}
\multiput(985.50,793.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(984,791.67){\rule{0.241pt}{0.400pt}}
\multiput(984.50,792.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982.67,790){\rule{0.400pt}{0.482pt}}
\multiput(983.17,791.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(982,788.67){\rule{0.241pt}{0.400pt}}
\multiput(982.50,789.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(981,787.67){\rule{0.241pt}{0.400pt}}
\multiput(981.50,788.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(980,786.67){\rule{0.241pt}{0.400pt}}
\multiput(980.50,787.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(979,785.67){\rule{0.241pt}{0.400pt}}
\multiput(979.50,786.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(990.0,798.0){\usebox{\plotpoint}}
\put(977.67,783){\rule{0.400pt}{0.482pt}}
\multiput(978.17,784.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(977,781.67){\rule{0.241pt}{0.400pt}}
\multiput(977.50,782.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(976,780.67){\rule{0.241pt}{0.400pt}}
\multiput(976.50,781.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(979.0,785.0){\usebox{\plotpoint}}
\put(975,777.67){\rule{0.241pt}{0.400pt}}
\multiput(975.50,778.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(976.0,779.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(973.67,775){\rule{0.400pt}{0.482pt}}
\multiput(974.17,776.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(973,773.67){\rule{0.241pt}{0.400pt}}
\multiput(973.50,774.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(975.0,777.0){\usebox{\plotpoint}}
\put(972,769.67){\rule{0.241pt}{0.400pt}}
\multiput(972.50,770.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(973.0,771.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(971,765.67){\rule{0.241pt}{0.400pt}}
\multiput(971.50,766.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(972.0,767.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(970.67,748){\rule{0.400pt}{0.482pt}}
\multiput(970.17,749.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(971.0,750.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(972,743.67){\rule{0.241pt}{0.400pt}}
\multiput(972.00,744.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(972.0,745.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(973,739.67){\rule{0.241pt}{0.400pt}}
\multiput(973.00,740.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(974,738.67){\rule{0.241pt}{0.400pt}}
\multiput(974.00,739.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(973.0,741.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(975,735.67){\rule{0.241pt}{0.400pt}}
\multiput(975.00,736.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(975.0,737.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(975.67,733){\rule{0.400pt}{0.482pt}}
\multiput(975.17,734.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(977,731.67){\rule{0.241pt}{0.400pt}}
\multiput(977.00,732.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(978,730.67){\rule{0.241pt}{0.400pt}}
\multiput(978.00,731.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(979,729.67){\rule{0.241pt}{0.400pt}}
\multiput(979.00,730.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(976.0,735.0){\usebox{\plotpoint}}
\put(979.67,727){\rule{0.400pt}{0.482pt}}
\multiput(979.17,728.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(981,725.67){\rule{0.241pt}{0.400pt}}
\multiput(981.00,726.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982,724.67){\rule{0.241pt}{0.400pt}}
\multiput(982.00,725.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(983,723.67){\rule{0.241pt}{0.400pt}}
\multiput(983.00,724.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(984,722.67){\rule{0.241pt}{0.400pt}}
\multiput(984.00,723.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985,721.67){\rule{0.241pt}{0.400pt}}
\multiput(985.00,722.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(986,720.67){\rule{0.241pt}{0.400pt}}
\multiput(986.00,721.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987,719.67){\rule{0.482pt}{0.400pt}}
\multiput(987.00,720.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(989,718.67){\rule{0.241pt}{0.400pt}}
\multiput(989.00,719.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(980.0,729.0){\usebox{\plotpoint}}
\put(991,717.67){\rule{0.241pt}{0.400pt}}
\multiput(991.00,718.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(992,716.67){\rule{0.241pt}{0.400pt}}
\multiput(992.00,717.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(993,715.67){\rule{0.482pt}{0.400pt}}
\multiput(993.00,716.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(990.0,719.0){\usebox{\plotpoint}}
\put(996,714.67){\rule{0.241pt}{0.400pt}}
\multiput(996.00,715.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(997,713.67){\rule{0.482pt}{0.400pt}}
\multiput(997.00,714.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(995.0,716.0){\usebox{\plotpoint}}
\put(1000,712.67){\rule{0.241pt}{0.400pt}}
\multiput(1000.00,713.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(999.0,714.0){\usebox{\plotpoint}}
\put(1004,711.67){\rule{0.482pt}{0.400pt}}
\multiput(1004.00,712.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1001.0,713.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1008,710.67){\rule{0.482pt}{0.400pt}}
\multiput(1008.00,711.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1006.0,712.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1021,710.67){\rule{0.482pt}{0.400pt}}
\multiput(1021.00,710.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1010.0,711.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1026,711.67){\rule{0.241pt}{0.400pt}}
\multiput(1026.00,711.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1023.0,712.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1030,712.67){\rule{0.241pt}{0.400pt}}
\multiput(1030.00,712.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1027.0,713.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1033,713.67){\rule{0.241pt}{0.400pt}}
\multiput(1033.00,713.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1034,714.67){\rule{0.241pt}{0.400pt}}
\multiput(1034.00,714.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1031.0,714.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1037,715.67){\rule{0.241pt}{0.400pt}}
\multiput(1037.00,715.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1038,716.67){\rule{0.241pt}{0.400pt}}
\multiput(1038.00,716.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1039,717.67){\rule{0.241pt}{0.400pt}}
\multiput(1039.00,717.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1035.0,716.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1042,718.67){\rule{0.241pt}{0.400pt}}
\multiput(1042.00,718.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1043,719.67){\rule{0.241pt}{0.400pt}}
\multiput(1043.00,719.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1044,720.67){\rule{0.241pt}{0.400pt}}
\multiput(1044.00,720.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1045,721.67){\rule{0.241pt}{0.400pt}}
\multiput(1045.00,721.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1046,722.67){\rule{0.241pt}{0.400pt}}
\multiput(1046.00,722.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1047,723.67){\rule{0.241pt}{0.400pt}}
\multiput(1047.00,723.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1048,724.67){\rule{0.241pt}{0.400pt}}
\multiput(1048.00,724.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1049,725.67){\rule{0.241pt}{0.400pt}}
\multiput(1049.00,725.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1050,726.67){\rule{0.241pt}{0.400pt}}
\multiput(1050.00,726.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1050.67,728){\rule{0.400pt}{0.482pt}}
\multiput(1050.17,728.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1052,729.67){\rule{0.241pt}{0.400pt}}
\multiput(1052.00,729.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1040.0,719.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1053,731.67){\rule{0.241pt}{0.400pt}}
\multiput(1053.00,731.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1053.67,733){\rule{0.400pt}{0.482pt}}
\multiput(1053.17,733.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1053.0,731.0){\usebox{\plotpoint}}
\put(1055,735.67){\rule{0.241pt}{0.400pt}}
\multiput(1055.00,735.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1055.67,737){\rule{0.400pt}{0.482pt}}
\multiput(1055.17,737.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1055.0,735.0){\usebox{\plotpoint}}
\put(1057,739.67){\rule{0.241pt}{0.400pt}}
\multiput(1057.00,739.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1057.0,739.0){\usebox{\plotpoint}}
\put(1058,742.67){\rule{0.241pt}{0.400pt}}
\multiput(1058.00,742.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1058.0,741.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1059,746.67){\rule{0.241pt}{0.400pt}}
\multiput(1059.00,746.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1059.0,744.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1060,753.67){\rule{0.241pt}{0.400pt}}
\multiput(1060.00,753.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1060.0,748.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1061.0,755.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1060,513){\usebox{\plotpoint}}
\put(1059,519.67){\rule{0.241pt}{0.400pt}}
\multiput(1059.50,519.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1060.0,513.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1057.67,524){\rule{0.400pt}{0.482pt}}
\multiput(1058.17,524.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1059.0,521.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1057,526.67){\rule{0.241pt}{0.400pt}}
\multiput(1057.50,526.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1058.0,526.0){\usebox{\plotpoint}}
\put(1056,529.67){\rule{0.241pt}{0.400pt}}
\multiput(1056.50,529.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1055,530.67){\rule{0.241pt}{0.400pt}}
\multiput(1055.50,530.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1057.0,528.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1054,533.67){\rule{0.241pt}{0.400pt}}
\multiput(1054.50,533.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1053,534.67){\rule{0.241pt}{0.400pt}}
\multiput(1053.50,534.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1052,535.67){\rule{0.241pt}{0.400pt}}
\multiput(1052.50,535.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1055.0,532.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1051,538.67){\rule{0.241pt}{0.400pt}}
\multiput(1051.50,538.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1050,539.67){\rule{0.241pt}{0.400pt}}
\multiput(1050.50,539.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1049,540.67){\rule{0.241pt}{0.400pt}}
\multiput(1049.50,540.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1048,541.67){\rule{0.241pt}{0.400pt}}
\multiput(1048.50,541.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1047,542.67){\rule{0.241pt}{0.400pt}}
\multiput(1047.50,542.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1046,543.67){\rule{0.241pt}{0.400pt}}
\multiput(1046.50,543.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1044.67,545){\rule{0.400pt}{0.482pt}}
\multiput(1045.17,545.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1044,546.67){\rule{0.241pt}{0.400pt}}
\multiput(1044.50,546.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1043,547.67){\rule{0.241pt}{0.400pt}}
\multiput(1043.50,547.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1052.0,537.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1041,548.67){\rule{0.241pt}{0.400pt}}
\multiput(1041.50,548.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1040,549.67){\rule{0.241pt}{0.400pt}}
\multiput(1040.50,549.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1038,550.67){\rule{0.482pt}{0.400pt}}
\multiput(1039.00,550.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1037,551.67){\rule{0.241pt}{0.400pt}}
\multiput(1037.50,551.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1036,552.67){\rule{0.241pt}{0.400pt}}
\multiput(1036.50,552.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1042.0,549.0){\usebox{\plotpoint}}
\put(1034,553.67){\rule{0.241pt}{0.400pt}}
\multiput(1034.50,553.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1032,554.67){\rule{0.482pt}{0.400pt}}
\multiput(1033.00,554.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1031,555.67){\rule{0.241pt}{0.400pt}}
\multiput(1031.50,555.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1035.0,554.0){\usebox{\plotpoint}}
\put(1028,556.67){\rule{0.482pt}{0.400pt}}
\multiput(1029.00,556.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1030.0,557.0){\usebox{\plotpoint}}
\put(1025,557.67){\rule{0.482pt}{0.400pt}}
\multiput(1026.00,557.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1027.0,558.0){\usebox{\plotpoint}}
\put(1020,558.67){\rule{0.241pt}{0.400pt}}
\multiput(1020.50,558.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1021.0,559.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1008,558.67){\rule{0.482pt}{0.400pt}}
\multiput(1009.00,559.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1010.0,560.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1004,557.67){\rule{0.241pt}{0.400pt}}
\multiput(1004.50,558.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1005.0,559.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1001,556.67){\rule{0.482pt}{0.400pt}}
\multiput(1002.00,557.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1003.0,558.0){\usebox{\plotpoint}}
\put(998,555.67){\rule{0.482pt}{0.400pt}}
\multiput(999.00,556.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1000.0,557.0){\usebox{\plotpoint}}
\put(996,554.67){\rule{0.241pt}{0.400pt}}
\multiput(996.50,555.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(995,553.67){\rule{0.241pt}{0.400pt}}
\multiput(995.50,554.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(993,552.67){\rule{0.482pt}{0.400pt}}
\multiput(994.00,553.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(997.0,556.0){\usebox{\plotpoint}}
\put(991,551.67){\rule{0.241pt}{0.400pt}}
\multiput(991.50,552.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(990,550.67){\rule{0.241pt}{0.400pt}}
\multiput(990.50,551.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(989,549.67){\rule{0.241pt}{0.400pt}}
\multiput(989.50,550.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988,548.67){\rule{0.241pt}{0.400pt}}
\multiput(988.50,549.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987,547.67){\rule{0.241pt}{0.400pt}}
\multiput(987.50,548.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(986,546.67){\rule{0.241pt}{0.400pt}}
\multiput(986.50,547.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985,545.67){\rule{0.241pt}{0.400pt}}
\multiput(985.50,546.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(984,544.67){\rule{0.241pt}{0.400pt}}
\multiput(984.50,545.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(983,543.67){\rule{0.241pt}{0.400pt}}
\multiput(983.50,544.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(981.67,542){\rule{0.400pt}{0.482pt}}
\multiput(982.17,543.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(981,540.67){\rule{0.241pt}{0.400pt}}
\multiput(981.50,541.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(980,539.67){\rule{0.241pt}{0.400pt}}
\multiput(980.50,540.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(979,538.67){\rule{0.241pt}{0.400pt}}
\multiput(979.50,539.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(978,537.67){\rule{0.241pt}{0.400pt}}
\multiput(978.50,538.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(992.0,553.0){\usebox{\plotpoint}}
\put(977,534.67){\rule{0.241pt}{0.400pt}}
\multiput(977.50,535.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(976,533.67){\rule{0.241pt}{0.400pt}}
\multiput(976.50,534.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(978.0,536.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(974.67,531){\rule{0.400pt}{0.482pt}}
\multiput(975.17,532.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(974,529.67){\rule{0.241pt}{0.400pt}}
\multiput(974.50,530.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(976.0,533.0){\usebox{\plotpoint}}
\put(972.67,527){\rule{0.400pt}{0.482pt}}
\multiput(973.17,528.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(974.0,529.0){\usebox{\plotpoint}}
\put(972,522.67){\rule{0.241pt}{0.400pt}}
\multiput(972.50,523.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(973.0,524.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(971,518.67){\rule{0.241pt}{0.400pt}}
\multiput(971.50,519.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(972.0,520.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(970.67,501){\rule{0.400pt}{0.482pt}}
\multiput(970.17,502.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(971.0,503.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(971.67,497){\rule{0.400pt}{0.482pt}}
\multiput(971.17,498.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(972.0,499.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(973,492.67){\rule{0.241pt}{0.400pt}}
\multiput(973.00,493.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(974,491.67){\rule{0.241pt}{0.400pt}}
\multiput(974.00,492.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(973.0,494.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(975,488.67){\rule{0.241pt}{0.400pt}}
\multiput(975.00,489.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(975.0,490.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(975.67,486){\rule{0.400pt}{0.482pt}}
\multiput(975.17,487.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(977,484.67){\rule{0.241pt}{0.400pt}}
\multiput(977.00,485.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(978,483.67){\rule{0.241pt}{0.400pt}}
\multiput(978.00,484.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(979,482.67){\rule{0.241pt}{0.400pt}}
\multiput(979.00,483.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(976.0,488.0){\usebox{\plotpoint}}
\put(979.67,480){\rule{0.400pt}{0.482pt}}
\multiput(979.17,481.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(981,478.67){\rule{0.241pt}{0.400pt}}
\multiput(981.00,479.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982,477.67){\rule{0.241pt}{0.400pt}}
\multiput(982.00,478.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(983,476.67){\rule{0.241pt}{0.400pt}}
\multiput(983.00,477.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(984,475.67){\rule{0.241pt}{0.400pt}}
\multiput(984.00,476.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985,474.67){\rule{0.241pt}{0.400pt}}
\multiput(985.00,475.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(986,473.67){\rule{0.241pt}{0.400pt}}
\multiput(986.00,474.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987,472.67){\rule{0.482pt}{0.400pt}}
\multiput(987.00,473.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(980.0,482.0){\usebox{\plotpoint}}
\put(990,471.67){\rule{0.241pt}{0.400pt}}
\multiput(990.00,472.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(991,470.67){\rule{0.241pt}{0.400pt}}
\multiput(991.00,471.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(992,469.67){\rule{0.241pt}{0.400pt}}
\multiput(992.00,470.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(993,468.67){\rule{0.482pt}{0.400pt}}
\multiput(993.00,469.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(989.0,473.0){\usebox{\plotpoint}}
\put(996,467.67){\rule{0.241pt}{0.400pt}}
\multiput(996.00,468.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(995.0,469.0){\usebox{\plotpoint}}
\put(999,466.67){\rule{0.241pt}{0.400pt}}
\multiput(999.00,467.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1000,465.67){\rule{0.241pt}{0.400pt}}
\multiput(1000.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(997.0,468.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1004,464.67){\rule{0.482pt}{0.400pt}}
\multiput(1004.00,465.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1001.0,466.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1008,463.67){\rule{0.482pt}{0.400pt}}
\multiput(1008.00,464.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1006.0,465.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1021,463.67){\rule{0.482pt}{0.400pt}}
\multiput(1021.00,463.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1010.0,464.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1026,464.67){\rule{0.241pt}{0.400pt}}
\multiput(1026.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1023.0,465.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1030,465.67){\rule{0.241pt}{0.400pt}}
\multiput(1030.00,465.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1027.0,466.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1033,466.67){\rule{0.241pt}{0.400pt}}
\multiput(1033.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1034,467.67){\rule{0.241pt}{0.400pt}}
\multiput(1034.00,467.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1031.0,467.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1037,468.67){\rule{0.241pt}{0.400pt}}
\multiput(1037.00,468.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1038,469.67){\rule{0.241pt}{0.400pt}}
\multiput(1038.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1039,470.67){\rule{0.241pt}{0.400pt}}
\multiput(1039.00,470.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1035.0,469.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1042,471.67){\rule{0.241pt}{0.400pt}}
\multiput(1042.00,471.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1043,472.67){\rule{0.241pt}{0.400pt}}
\multiput(1043.00,472.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1044,473.67){\rule{0.241pt}{0.400pt}}
\multiput(1044.00,473.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1045,474.67){\rule{0.241pt}{0.400pt}}
\multiput(1045.00,474.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1046,475.67){\rule{0.241pt}{0.400pt}}
\multiput(1046.00,475.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1047,476.67){\rule{0.241pt}{0.400pt}}
\multiput(1047.00,476.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1048,477.67){\rule{0.241pt}{0.400pt}}
\multiput(1048.00,477.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1049,478.67){\rule{0.241pt}{0.400pt}}
\multiput(1049.00,478.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1050,479.67){\rule{0.241pt}{0.400pt}}
\multiput(1050.00,479.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1050.67,481){\rule{0.400pt}{0.482pt}}
\multiput(1050.17,481.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1052,482.67){\rule{0.241pt}{0.400pt}}
\multiput(1052.00,482.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1040.0,472.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1053,484.67){\rule{0.241pt}{0.400pt}}
\multiput(1053.00,484.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1053.67,486){\rule{0.400pt}{0.482pt}}
\multiput(1053.17,486.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1055,487.67){\rule{0.241pt}{0.400pt}}
\multiput(1055.00,487.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1053.0,484.0){\usebox{\plotpoint}}
\put(1055.67,490){\rule{0.400pt}{0.482pt}}
\multiput(1055.17,490.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1056.0,489.0){\usebox{\plotpoint}}
\put(1057,492.67){\rule{0.241pt}{0.400pt}}
\multiput(1057.00,492.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1057.0,492.0){\usebox{\plotpoint}}
\put(1058,495.67){\rule{0.241pt}{0.400pt}}
\multiput(1058.00,495.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1058.0,494.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1059,499.67){\rule{0.241pt}{0.400pt}}
\multiput(1059.00,499.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1059.0,497.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1060,506.67){\rule{0.241pt}{0.400pt}}
\multiput(1060.00,506.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1060.0,501.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1061.0,508.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1059,266){\usebox{\plotpoint}}
\put(1057.67,270){\rule{0.400pt}{0.482pt}}
\multiput(1058.17,270.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1059.0,266.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1057,274.67){\rule{0.241pt}{0.400pt}}
\multiput(1057.50,274.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1058.0,272.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1056,278.67){\rule{0.241pt}{0.400pt}}
\multiput(1056.50,278.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1057.0,276.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1055,281.67){\rule{0.241pt}{0.400pt}}
\multiput(1055.50,281.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1056.0,280.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1053.67,284){\rule{0.400pt}{0.482pt}}
\multiput(1054.17,284.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1053,285.67){\rule{0.241pt}{0.400pt}}
\multiput(1053.50,285.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1055.0,283.0){\usebox{\plotpoint}}
\put(1052,287.67){\rule{0.241pt}{0.400pt}}
\multiput(1052.50,287.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1050.67,289){\rule{0.400pt}{0.482pt}}
\multiput(1051.17,289.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1050,290.67){\rule{0.241pt}{0.400pt}}
\multiput(1050.50,290.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1053.0,287.0){\usebox{\plotpoint}}
\put(1049,292.67){\rule{0.241pt}{0.400pt}}
\multiput(1049.50,292.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1047.67,294){\rule{0.400pt}{0.482pt}}
\multiput(1048.17,294.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1047,295.67){\rule{0.241pt}{0.400pt}}
\multiput(1047.50,295.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1046,296.67){\rule{0.241pt}{0.400pt}}
\multiput(1046.50,296.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1045,297.67){\rule{0.241pt}{0.400pt}}
\multiput(1045.50,297.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1044,298.67){\rule{0.241pt}{0.400pt}}
\multiput(1044.50,298.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1043,299.67){\rule{0.241pt}{0.400pt}}
\multiput(1043.50,299.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1042,300.67){\rule{0.241pt}{0.400pt}}
\multiput(1042.50,300.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1041,301.67){\rule{0.241pt}{0.400pt}}
\multiput(1041.50,301.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1040,302.67){\rule{0.241pt}{0.400pt}}
\multiput(1040.50,302.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1039,303.67){\rule{0.241pt}{0.400pt}}
\multiput(1039.50,303.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1038,304.67){\rule{0.241pt}{0.400pt}}
\multiput(1038.50,304.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1037,305.67){\rule{0.241pt}{0.400pt}}
\multiput(1037.50,305.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1035,306.67){\rule{0.482pt}{0.400pt}}
\multiput(1036.00,306.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1034,307.67){\rule{0.241pt}{0.400pt}}
\multiput(1034.50,307.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1050.0,292.0){\usebox{\plotpoint}}
\put(1032,308.67){\rule{0.241pt}{0.400pt}}
\multiput(1032.50,308.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1030,309.67){\rule{0.482pt}{0.400pt}}
\multiput(1031.00,309.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1029,310.67){\rule{0.241pt}{0.400pt}}
\multiput(1029.50,310.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1033.0,309.0){\usebox{\plotpoint}}
\put(1027,311.67){\rule{0.241pt}{0.400pt}}
\multiput(1027.50,311.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1025,312.67){\rule{0.482pt}{0.400pt}}
\multiput(1026.00,312.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1028.0,312.0){\usebox{\plotpoint}}
\put(1023,313.67){\rule{0.241pt}{0.400pt}}
\multiput(1023.50,313.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1024.0,314.0){\usebox{\plotpoint}}
\put(1020,314.67){\rule{0.241pt}{0.400pt}}
\multiput(1020.50,314.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1021.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1011,314.67){\rule{0.482pt}{0.400pt}}
\multiput(1012.00,315.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1013.0,316.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1007,313.67){\rule{0.241pt}{0.400pt}}
\multiput(1007.50,314.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1006,312.67){\rule{0.241pt}{0.400pt}}
\multiput(1006.50,313.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1008.0,315.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1003,311.67){\rule{0.241pt}{0.400pt}}
\multiput(1003.50,312.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1002,310.67){\rule{0.241pt}{0.400pt}}
\multiput(1002.50,311.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1004.0,313.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(999,309.67){\rule{0.241pt}{0.400pt}}
\multiput(999.50,310.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(998,308.67){\rule{0.241pt}{0.400pt}}
\multiput(998.50,309.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(997,307.67){\rule{0.241pt}{0.400pt}}
\multiput(997.50,308.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1000.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(994,306.67){\rule{0.482pt}{0.400pt}}
\multiput(995.00,307.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(993,305.67){\rule{0.241pt}{0.400pt}}
\multiput(993.50,306.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(992,304.67){\rule{0.241pt}{0.400pt}}
\multiput(992.50,305.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(991,303.67){\rule{0.241pt}{0.400pt}}
\multiput(991.50,304.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(990,302.67){\rule{0.241pt}{0.400pt}}
\multiput(990.50,303.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(989,301.67){\rule{0.241pt}{0.400pt}}
\multiput(989.50,302.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988,300.67){\rule{0.241pt}{0.400pt}}
\multiput(988.50,301.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987,299.67){\rule{0.241pt}{0.400pt}}
\multiput(987.50,300.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(986,298.67){\rule{0.241pt}{0.400pt}}
\multiput(986.50,299.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985,297.67){\rule{0.241pt}{0.400pt}}
\multiput(985.50,298.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(984,296.67){\rule{0.241pt}{0.400pt}}
\multiput(984.50,297.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982.67,295){\rule{0.400pt}{0.482pt}}
\multiput(983.17,296.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(982,293.67){\rule{0.241pt}{0.400pt}}
\multiput(982.50,294.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(981,292.67){\rule{0.241pt}{0.400pt}}
\multiput(981.50,293.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(996.0,308.0){\usebox{\plotpoint}}
\put(980,290.67){\rule{0.241pt}{0.400pt}}
\multiput(980.50,291.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(978.67,289){\rule{0.400pt}{0.482pt}}
\multiput(979.17,290.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(978,287.67){\rule{0.241pt}{0.400pt}}
\multiput(978.50,288.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(981.0,292.0){\usebox{\plotpoint}}
\put(977,285.67){\rule{0.241pt}{0.400pt}}
\multiput(977.50,286.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(975.67,284){\rule{0.400pt}{0.482pt}}
\multiput(976.17,285.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(978.0,287.0){\usebox{\plotpoint}}
\put(975,281.67){\rule{0.241pt}{0.400pt}}
\multiput(975.50,282.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(976.0,283.0){\usebox{\plotpoint}}
\put(974,278.67){\rule{0.241pt}{0.400pt}}
\multiput(974.50,279.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(975.0,280.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(973,275.67){\rule{0.241pt}{0.400pt}}
\multiput(973.50,276.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(974.0,277.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(972,271.67){\rule{0.241pt}{0.400pt}}
\multiput(972.50,272.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(973.0,273.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(971.67,251){\rule{0.400pt}{0.482pt}}
\multiput(971.17,252.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(972.0,253.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(973,248.67){\rule{0.241pt}{0.400pt}}
\multiput(973.00,249.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(973.0,250.0){\usebox{\plotpoint}}
\put(973.67,244){\rule{0.400pt}{0.482pt}}
\multiput(973.17,245.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(974.0,246.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(975,241.67){\rule{0.241pt}{0.400pt}}
\multiput(975.00,242.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(975.67,240){\rule{0.400pt}{0.482pt}}
\multiput(975.17,241.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(975.0,243.0){\usebox{\plotpoint}}
\put(977,237.67){\rule{0.241pt}{0.400pt}}
\multiput(977.00,238.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(978,236.67){\rule{0.241pt}{0.400pt}}
\multiput(978.00,237.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(978.67,235){\rule{0.400pt}{0.482pt}}
\multiput(978.17,236.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(977.0,239.0){\usebox{\plotpoint}}
\put(980,232.67){\rule{0.241pt}{0.400pt}}
\multiput(980.00,233.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(981,231.67){\rule{0.241pt}{0.400pt}}
\multiput(981.00,232.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982,230.67){\rule{0.241pt}{0.400pt}}
\multiput(982.00,231.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(983,229.67){\rule{0.241pt}{0.400pt}}
\multiput(983.00,230.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(984,228.67){\rule{0.241pt}{0.400pt}}
\multiput(984.00,229.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985,227.67){\rule{0.241pt}{0.400pt}}
\multiput(985.00,228.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(986,226.67){\rule{0.241pt}{0.400pt}}
\multiput(986.00,227.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987,225.67){\rule{0.241pt}{0.400pt}}
\multiput(987.00,226.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988,224.67){\rule{0.482pt}{0.400pt}}
\multiput(988.00,225.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(990,223.67){\rule{0.241pt}{0.400pt}}
\multiput(990.00,224.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(991,222.67){\rule{0.241pt}{0.400pt}}
\multiput(991.00,223.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(992,221.67){\rule{0.241pt}{0.400pt}}
\multiput(992.00,222.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(980.0,234.0){\usebox{\plotpoint}}
\put(994,220.67){\rule{0.482pt}{0.400pt}}
\multiput(994.00,221.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(996,219.67){\rule{0.241pt}{0.400pt}}
\multiput(996.00,220.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(993.0,222.0){\usebox{\plotpoint}}
\put(998,218.67){\rule{0.482pt}{0.400pt}}
\multiput(998.00,219.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(997.0,220.0){\usebox{\plotpoint}}
\put(1001,217.67){\rule{0.241pt}{0.400pt}}
\multiput(1001.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1000.0,219.0){\usebox{\plotpoint}}
\put(1004,216.67){\rule{0.241pt}{0.400pt}}
\multiput(1004.00,217.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1002.0,218.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1008,215.67){\rule{0.482pt}{0.400pt}}
\multiput(1008.00,216.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1005.0,217.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1021,215.67){\rule{0.482pt}{0.400pt}}
\multiput(1021.00,215.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1010.0,216.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1025,216.67){\rule{0.482pt}{0.400pt}}
\multiput(1025.00,216.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1023.0,217.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1028,217.67){\rule{0.482pt}{0.400pt}}
\multiput(1028.00,217.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1027.0,218.0){\usebox{\plotpoint}}
\put(1031,218.67){\rule{0.241pt}{0.400pt}}
\multiput(1031.00,218.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1030.0,219.0){\usebox{\plotpoint}}
\put(1034,219.67){\rule{0.241pt}{0.400pt}}
\multiput(1034.00,219.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1035,220.67){\rule{0.241pt}{0.400pt}}
\multiput(1035.00,220.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1032.0,220.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1038,221.67){\rule{0.241pt}{0.400pt}}
\multiput(1038.00,221.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1039,222.67){\rule{0.241pt}{0.400pt}}
\multiput(1039.00,222.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1040,223.67){\rule{0.241pt}{0.400pt}}
\multiput(1040.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1041,224.67){\rule{0.241pt}{0.400pt}}
\multiput(1041.00,224.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1042,225.67){\rule{0.241pt}{0.400pt}}
\multiput(1042.00,225.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1043,226.67){\rule{0.241pt}{0.400pt}}
\multiput(1043.00,226.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1044,227.67){\rule{0.482pt}{0.400pt}}
\multiput(1044.00,227.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1046,228.67){\rule{0.241pt}{0.400pt}}
\multiput(1046.00,228.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1047,229.67){\rule{0.241pt}{0.400pt}}
\multiput(1047.00,229.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1036.0,222.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1048,231.67){\rule{0.241pt}{0.400pt}}
\multiput(1048.00,231.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1049,232.67){\rule{0.241pt}{0.400pt}}
\multiput(1049.00,232.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1050,233.67){\rule{0.241pt}{0.400pt}}
\multiput(1050.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1050.67,235){\rule{0.400pt}{0.482pt}}
\multiput(1050.17,235.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1052,236.67){\rule{0.241pt}{0.400pt}}
\multiput(1052.00,236.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1048.0,231.0){\usebox{\plotpoint}}
\put(1053,238.67){\rule{0.241pt}{0.400pt}}
\multiput(1053.00,238.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1053.67,240){\rule{0.400pt}{0.482pt}}
\multiput(1053.17,240.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1053.0,238.0){\usebox{\plotpoint}}
\put(1055,242.67){\rule{0.241pt}{0.400pt}}
\multiput(1055.00,242.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1055.0,242.0){\usebox{\plotpoint}}
\put(1056,245.67){\rule{0.241pt}{0.400pt}}
\multiput(1056.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1056.0,244.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1057,248.67){\rule{0.241pt}{0.400pt}}
\multiput(1057.00,248.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1057.0,247.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1058,252.67){\rule{0.241pt}{0.400pt}}
\multiput(1058.00,252.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1058.0,250.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1059.0,254.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(151.0,141.0){\rule[-0.200pt]{0.400pt}{238.009pt}}
\put(151.0,141.0){\rule[-0.200pt]{238.009pt}{0.400pt}}
\put(1139.0,141.0){\rule[-0.200pt]{0.400pt}{238.009pt}}
\put(151.0,1129.0){\rule[-0.200pt]{238.009pt}{0.400pt}}
\end{picture}

